Analyzing Finite-length Protograph-based Spatially Coupled LDPC Codes

The peeling decoding for spatially coupled low-density parity-check (SC-LDPC) codes is analyzed for a binary erasure channel. An analytical calculation of the mean evolution of degree-one check nodes of protograph-based SC-LDPC codes is given and an estimate for the covariance evolution of degree-one check nodes is proposed in the stable decoding phase where the decoding wave propagates along the chain of coupled codes. Both results are verified numerically. Protograph-based SC-LDPC codes turn out to have a more robust behavior than unstructured random SC-LDPC codes. Using the analytically calculated parameters, the finite- length scaling laws for these constructions are given and verified by numerical simulations.

==> couplednormalizedM.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
\definecolor{mycolor2}{rgb}{0,1,1}%
%
\begin{tikzpicture}

\begin{axis}[%
compat=newest,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=27,
xlabel={normalized iteration $\tau$},
xmajorgrids,
ymode=log,
ymin=0.02,
ymax=10,
yminorticks=true,
ylabel={$\hat{c}_1(\tau)$},
ymajorgrids,
yminorgrids,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=mycolor1,
solid,
line width=1.0pt
]
table[row sep=crcr]{
0.025 4.05575774999999\\
0.15 3.97010810767592\\
0.275 3.88525023314376\\
0.4 3.80118859226576\\
0.525 3.71792763585244\\
0.65 3.63547179902315\\
0.775 3.55382550084378\\
0.9 3.47299314427464\\
1.025 3.39297911646287\\
1.15 3.3137877894156\\
1.275 3.23542352109112\\
1.4 3.15789065694729\\
1.525 3.0811935319872\\
1.65 3.00533647334376\\
1.775 2.93032380344584\\
1.9 2.85615984381009\\
2.025 2.78284891950323\\
2.15 2.71039536432067\\
2.275 2.63880352672894\\
2.4 2.56807777661977\\
2.525 2.49822251292527\\
2.65 2.42924217214476\\
2.775 2.36114123783557\\
2.9 2.29392425112199\\
3.025 2.22759582227876\\
3.15 2.16216064344891\\
3.275 2.09762350255932\\
3.4 2.03398929850248\\
3.525 1.97126305765891\\
3.65 1.90944995184284\\
3.775 1.84855531776252\\
3.9 1.78858467809906\\
4.025 1.72954376432114\\
4.15 1.67143854136991\\
4.275 1.61427523436818\\
4.4 1.55806035753045\\
4.525 1.50280074547671\\
4.65 1.44850358718136\\
4.775 1.3951764628201\\
4.9 1.34282738381035\\
5.025 1.29146483637372\\
5.15 1.24109782897944\\
5.275 1.19173594405237\\
5.4 1.14338939434284\\
5.525 1.09606908435146\\
5.65 1.04978667716945\\
5.775 1.00455466702135\\
5.9 0.960386457662909\\
6.025 0.917296446568127\\
6.15 0.875300114503131\\
6.275 0.834414119587129\\
6.4 0.794656394227192\\
6.525 0.756046242312358\\
6.65 0.718604432676138\\
6.775 0.682353282978744\\
6.9 0.647316725700328\\
7.025 0.61352034474609\\
7.15 0.5809913671276\\
7.275 0.549758589234068\\
7.4 0.519852211385722\\
7.525 0.491303547920239\\
7.65 0.464144573606815\\
7.775 0.438407261855438\\
7.9 0.414122667884785\\
8.025 0.391319713534417\\
8.15 0.37002364344461\\
8.275 0.350254149023694\\
8.4 0.332023200468519\\
8.525 0.315332688962604\\
8.65 0.300172056608809\\
8.775 0.286516168381628\\
8.9 0.274323737607693\\
9.025 0.263536628142293\\
9.15 0.25408029952624\\
9.275 0.245865527801219\\
9.4 0.23879134076871\\
9.525 0.232748894491321\\
9.65 0.227625844519191\\
9.775 0.223310681776782\\
9.9 0.219696534692895\\
10.025 0.216684075577763\\
10.15 0.214183368110018\\
10.275 0.212114695521663\\
10.4 0.210408561782187\\
10.525 0.209005129949241\\
10.65 0.207853353634953\\
10.775 0.206909996423584\\
10.9 0.20613865743685\\
11.025 0.205508858514756\\
11.15 0.204995211333661\\
11.275 0.204576667280497\\
11.4 0.204235848839355\\
11.525 0.203958460498222\\
11.65 0.203732776376062\\
11.775 0.203549200509141\\
11.9 0.203399894274226\\
12.025 0.203278463984335\\
12.15 0.203179700738907\\
12.275 0.203099364679296\\
12.4 0.203034006810477\\
12.525 0.202980822702281\\
12.65 0.202937532993416\\
12.775 0.202902285860257\\
12.9 0.202873577162217\\
13.025 0.202850185038488\\
13.15 0.202831116717842\\
13.275 0.202815565617424\\
13.4 0.202802876655909\\
13.525 0.20279251783256\\
13.65 0.202784056808394\\
13.775 0.202777141918564\\
13.9 0.202771487118742\\
14.025 0.202766859978683\\
14.15 0.20276307172144\\
14.275 0.202759968795039\\
14.4 0.20275742603502\\
14.525 0.202755341471933\\
14.65 0.202753632357594\\
14.775 0.202752231754789\\
14.9 0.202751085430485\\
15.025 0.202750149328138\\
15.15 0.202749387887145\\
15.275 0.202748772971889\\
15.4 0.20274828288333\\
15.525 0.202747901269642\\
15.65 0.20274761628506\\
15.775 0.202747420365494\\
15.9 0.202747310487407\\
16.025 0.202747288451003\\
16.15 0.202747361039435\\
16.275 0.202747540451883\\
16.4 0.202747845473248\\
16.525 0.202748303366743\\
16.65 0.202748952137172\\
16.775 0.202749843112994\\
16.9 0.202751044380194\\
17.025 0.202752645745023\\
17.15 0.202754765495524\\
17.275 0.202757558933412\\
17.4 0.202761228999968\\
17.525 0.202766040019708\\
17.65 0.202772335906247\\
17.775 0.202780563961105\\
17.9 0.202791305289388\\
18.025 0.202805313441402\\
18.15 0.202823563921441\\
18.275 0.202847317962975\\
18.4 0.202878204255896\\
18.525 0.202918322742609\\
18.65 0.202970375788756\\
18.775 0.203037833768827\\
18.9 0.203125143626135\\
19.025 0.203237989943653\\
19.15 0.203383618934781\\
19.275 0.20357123692239\\
19.4 0.203812495753241\\
19.525 0.204122076798521\\
19.65 0.204518381360946\\
19.775 0.205024327359517\\
19.9 0.205668238333118\\
20.025 0.206484787509025\\
20.15 0.207515921385003\\
20.275 0.20881162720823\\
20.4 0.210430319276153\\
20.525 0.212438491210489\\
20.65 0.214909104820266\\
20.775 0.217917949827124\\
20.9 0.221536901718526\\
21.025 0.225822613273914\\
21.15 0.230798668008543\\
21.275 0.236428520655417\\
21.4 0.242575454718993\\
21.525 0.248943855940585\\
21.65 0.254992362304094\\
21.775 0.259801739671789\\
21.9 0.26186342482697\\
22.025 0.25871431597978\\
22.15 0.246233603330988\\
22.275 0.217051601622262\\
22.4 0.155793250172931\\
22.525 0.007184299878989\\
22.65 0\\
22.775 0\\
22.9 0\\
23.025 0\\
23.15 0\\
23.275 0\\
23.4 0\\
23.525 0\\
23.65 0\\
23.775 0\\
23.9 0\\
24.025 0\\
24.15 0\\
24.275 0\\
24.4 0\\
24.525 0\\
24.65 0\\
24.775 0\\
24.9 0\\
};
\addlegendentry{$\epsilon=0.45$};

\addplot [
color=mycolor2,
solid,
line width=1.0pt
]
table[row sep=crcr]{
0.025 3.828042878976\\
0.15 3.74131085809348\\
0.275 3.65537560931339\\
0.4 3.57024209518432\\
0.525 3.48591527792372\\
0.65 3.40240011981112\\
0.775 3.31970158404853\\
0.9 3.23782463614699\\
1.025 3.15677424590314\\
1.15 3.07655539003406\\
1.275 2.9971730555435\\
1.4 2.91863224389755\\
1.525 2.84093797609409\\
1.65 2.76409529871472\\
1.775 2.68810929105598\\
1.9 2.61298507344195\\
2.025 2.5387278168288\\
2.15 2.4653427538199\\
2.275 2.39283519121925\\
2.4 2.32121052426193\\
2.525 2.25047425267196\\
2.65 2.18063199871231\\
2.775 2.11168952740774\\
2.9 2.04365276914062\\
3.025 1.97652784484226\\
3.15 1.91032109402943\\
3.275 1.84503910596764\\
3.4 1.78068875428138\\
3.525 1.71727723537733\\
3.65 1.65481211110166\\
3.775 1.59330135611839\\
3.9 1.53275341057399\\
4.025 1.47317723870719\\
4.15 1.41458239417262\\
4.275 1.35697909297763\\
4.4 1.30037829508225\\
4.525 1.24479179588833\\
4.65 1.19023232904328\\
4.775 1.13671368220855\\
4.9 1.08425082768914\\
5.025 1.03286007008072\\
5.15 0.982559213353378\\
5.275 0.933367750029482\\
5.4 0.885307075290572\\
5.525 0.838400728899191\\
5.65 0.792674667648052\\
5.775 0.748157570498083\\
5.9 0.704881177408664\\
6.025 0.662880660755992\\
6.15 0.622195024680147\\
6.275 0.582867521986133\\
6.4 0.544946069362614\\
6.525 0.508483628365116\\
6.65 0.473538500215399\\
6.775 0.440174455215533\\
6.9 0.408460581001671\\
7.025 0.378470687892056\\
7.15 0.350282057567862\\
7.275 0.323973273392661\\
7.4 0.299620848215337\\
7.525 0.277294405076607\\
7.65 0.257050318209\\
7.775 0.238924035069393\\
7.9 0.222921784900607\\
8.025 0.209012950429226\\
8.15 0.197124817389383\\
8.275 0.187141413598091\\
8.4 0.178907484038356\\
8.525 0.172237413149872\\
8.65 0.1669275713558\\
8.775 0.162769734407276\\
8.9 0.159563236908436\\
9.025 0.15712423989286\\
9.15 0.155291475093638\\
9.275 0.153928659479532\\
9.4 0.152924262725904\\
9.525 0.152189477050803\\
9.65 0.151655192517201\\
9.775 0.151268626023681\\
9.9 0.1509900586328\\
10.025 0.150789946786305\\
10.15 0.150646516597013\\
10.275 0.150543842621486\\
10.4 0.150470354723707\\
10.525 0.150417697565648\\
10.65 0.150379870116944\\
10.775 0.150352583227208\\
10.9 0.150332784411252\\
11.025 0.150318308906416\\
11.15 0.150307625129967\\
11.275 0.150299650639841\\
11.4 0.150293620696393\\
11.525 0.150288995349902\\
11.65 0.150285393681112\\
11.775 0.150282546651156\\
11.9 0.150280263115138\\
12.025 0.150278405931218\\
12.15 0.150276875940233\\
12.275 0.150275601357161\\
12.4 0.150274530125868\\
12.525 0.15027362378754\\
12.65 0.150272852778118\\
12.775 0.150272193596238\\
12.9 0.15027162763305\\
13.025 0.150271140583795\\
13.15 0.150270721424136\\
13.275 0.150270360956298\\
13.4 0.150270050787216\\
13.525 0.150269783341441\\
13.65 0.150269552472584\\
13.775 0.150269353655227\\
13.9 0.150269183310183\\
14.025 0.150269037884462\\
14.15 0.150268913633843\\
14.275 0.150268807264953\\
14.4 0.150268716612475\\
14.525 0.150268640504048\\
14.65 0.150268577929088\\
14.775 0.150268527454534\\
14.9 0.150268487556042\\
15.025 0.150268457478992\\
15.15 0.150268437641758\\
15.275 0.150268429147691\\
15.4 0.150268433036668\\
15.525 0.150268450240278\\
15.65 0.150268482419664\\
15.775 0.150268532880735\\
15.9 0.15026860673031\\
16.025 0.150268710399032\\
16.15 0.15026885149396\\
16.275 0.150269039684636\\
16.4 0.150269288282124\\
16.525 0.150269615571207\\
16.65 0.150270045515356\\
16.775 0.150270608536858\\
16.9 0.150271343439198\\
17.025 0.150272300789196\\
17.15 0.150273547125706\\
17.275 0.150275169368712\\
17.4 0.150277279821462\\
17.525 0.150280023078748\\
17.65 0.150283586003476\\
17.775 0.150288211017207\\
17.9 0.150294212503417\\
18.025 0.150301996875786\\
18.15 0.150312088202415\\
18.275 0.150325161971198\\
18.4 0.150342089240629\\
18.525 0.150363992967455\\
18.65 0.150392318919665\\
18.775 0.150428925356237\\
18.9 0.150476197501712\\
19.025 0.150537193805874\\
19.15 0.150615831364346\\
19.275 0.150717118908948\\
19.4 0.150847448153634\\
19.525 0.151014957300415\\
19.65 0.151229982755804\\
19.775 0.151505615844287\\
19.9 0.151858380857473\\
20.025 0.152309049361376\\
20.15 0.152883601889775\\
20.275 0.153614338661423\\
20.4 0.154541121570058\\
20.525 0.155712696179092\\
20.65 0.157187990039958\\
20.775 0.159037205787544\\
20.9 0.161342415716227\\
21.025 0.164197210794358\\
21.15 0.167704756987847\\
21.275 0.171973366868544\\
21.4 0.177108410037114\\
21.525 0.183199061013899\\
21.65 0.190297988211952\\
21.775 0.198391521135503\\
21.9 0.207356850227285\\
22.025 0.216900902954456\\
22.15 0.226471668807524\\
22.275 0.235124719538354\\
22.4 0.241310254792637\\
22.525 0.242504828400571\\
22.65 0.234500413252134\\
22.775 0.209792325402789\\
22.9 0.152755218333351\\
23.025 0.00728118312028163\\
23.15 0\\
23.275 0\\
23.4 0\\
23.525 0\\
23.65 0\\
23.775 0\\
23.9 0\\
24.025 0\\
24.15 0\\
24.275 0\\
24.4 0\\
24.525 0\\
24.65 0\\
24.775 0\\
24.9 0\\
};
\addlegendentry{$\epsilon=0.46$};

\addplot [
color=blue,
solid,
line width=1.0pt
]
table[row sep=crcr]{
0.025 3.60843585662401\\
0.15 3.52060379887432\\
0.275 3.43357431443018\\
0.4 3.34735295450384\\
0.525 3.2619452914911\\
0.65 3.17735692112068\\
0.775 3.09359346538142\\
0.9 3.01066057633336\\
1.025 2.92856394091952\\
1.15 2.8473092869059\\
1.275 2.76690239009028\\
1.4 2.68734908293423\\
1.525 2.60865526478829\\
1.65 2.530826913897\\
1.775 2.45387010139091\\
1.9 2.37779100749374\\
2.025 2.30259594019885\\
2.15 2.22829135669749\\
2.275 2.15488388787533\\
2.4 2.08238036623245\\
2.525 2.01078785762803\\
2.65 1.94011369730537\\
2.775 1.87036553071694\\
2.9 1.8015513597468\\
3.025 1.73367959501994\\
3.15 1.66675911510005\\
3.275 1.60079933351249\\
3.4 1.53581027469301\\
3.525 1.47180266016292\\
3.65 1.40878800647364\\
3.775 1.3467787367599\\
3.9 1.28578830810084\\
4.025 1.22583135732537\\
4.15 1.1669238684291\\
4.275 1.10908336540878\\
4.4 1.05232913508716\\
4.525 0.996682485409238\\
4.65 0.94216704575367\\
4.775 0.888809117017353\\
4.9 0.836638080572463\\
5.025 0.785686876591806\\
5.15 0.735992563536895\\
5.275 0.687596971507346\\
5.4 0.64054746211848\\
5.525 0.594897805654446\\
5.65 0.550709180808328\\
5.775 0.508051290652898\\
5.9 0.467003566180501\\
6.025 0.427656388910055\\
6.15 0.39011219643751\\
6.275 0.354486225472402\\
6.4 0.32090648000509\\
6.525 0.289512277463767\\
6.65 0.260450438045771\\
6.775 0.233867922956771\\
6.9 0.209899705851123\\
7.025 0.188651263526336\\
7.15 0.170176762651058\\
7.275 0.154456905704856\\
7.4 0.141383447454756\\
7.525 0.130758104198048\\
7.65 0.122309575633363\\
7.775 0.115724654090473\\
7.9 0.110683055316802\\
8.025 0.106885446664891\\
8.15 0.104069526259381\\
8.275 0.102015097730193\\
8.4 0.100542186617658\\
8.525 0.0995061787104663\\
8.65 0.0987924533476337\\
8.775 0.0983115228418498\\
8.9 0.0979948347842094\\
9.025 0.0977910907502421\\
9.15 0.0976629365618635\\
9.275 0.0975839760102103\\
9.4 0.097536136906073\\
9.525 0.0975074401685643\\
9.65 0.0974902001012773\\
9.775 0.0974796436503331\\
9.9 0.0974729011144814\\
10.025 0.0974683013813019\\
10.15 0.0974649011698725\\
10.275 0.0974621842697482\\
10.4 0.0974598775707277\\
10.525 0.0974578425044595\\
10.65 0.0974560121829121\\
10.775 0.0974543551976722\\
10.9 0.0974528554171258\\
11.025 0.0974515020714921\\
11.15 0.097450286215164\\
11.275 0.0974492000395968\\
11.4 0.0974482363563545\\
11.525 0.0974473873820735\\
11.65 0.0974466436699874\\
11.775 0.0974459943373851\\
11.9 0.0974454285768582\\
12.025 0.0974449371510359\\
12.15 0.097444512560929\\
12.275 0.0974441478962638\\
12.4 0.0974438356810872\\
12.525 0.0974435679816608\\
12.65 0.0974433376979798\\
12.775 0.0974431397057398\\
12.9 0.0974429706469684\\
13.025 0.0974428275475978\\
13.15 0.0974427066420502\\
13.275 0.0974426035658201\\
13.4 0.0974425146623415\\
13.525 0.0974424380004899\\
13.65 0.0974423730009159\\
13.775 0.0974423190104686\\
13.9 0.0974422742551611\\
14.025 0.0974422362158913\\
14.15 0.0974422030063458\\
14.275 0.0974421743022701\\
14.4 0.0974421508398539\\
14.525 0.097442132984242\\
14.65 0.0974421198349009\\
14.775 0.0974421097852012\\
14.9 0.0974421019568646\\
15.025 0.0974420970323785\\
15.15 0.0974420966376284\\
15.275 0.0974421019332497\\
15.4 0.0974421129009202\\
15.525 0.0974421291055104\\
15.65 0.0974421512051249\\
15.775 0.0974421817284875\\
15.9 0.0974422244216081\\
16.025 0.0974422829765073\\
16.15 0.0974423606352201\\
16.275 0.097442461312135\\
16.4 0.0974425913788206\\
16.525 0.0974427606609417\\
16.65 0.0974429821267962\\
16.775 0.0974432712481933\\
16.9 0.0974436465456964\\
17.025 0.0974441318552282\\
17.15 0.0974447593951172\\
17.275 0.0974455722986707\\
17.4 0.0974466263614787\\
17.525 0.0974479922488261\\
17.65 0.0974497598146684\\
17.775 0.0974520451359785\\
17.9 0.0974549995187993\\
18.025 0.0974588195685688\\
18.15 0.0974637587230614\\
18.275 0.0974701422213837\\
18.4 0.0974783878892538\\
18.525 0.097489034180334\\
18.65 0.0975027759033999\\
18.775 0.097520508415959\\
18.9 0.0975433829015654\\
19.025 0.0975728773852204\\
19.15 0.0976108890400846\\
19.275 0.0976598531223997\\
19.4 0.0977228939355759\\
19.525 0.0978040149287256\\
19.65 0.0979083383284873\\
19.775 0.0980424081938568\\
19.9 0.0982145731642023\\
20.025 0.098435466494421\\
20.15 0.0987186024158052\\
20.275 0.0990811101541813\\
20.4 0.0995446289749806\\
20.525 0.100136386571047\\
20.65 0.100890475667947\\
20.775 0.101849327032844\\
20.9 0.103065348065573\\
21.025 0.104602649919288\\
21.15 0.106538715178746\\
21.275 0.108965754158228\\
21.4 0.111991355450364\\
21.525 0.115737857239172\\
21.65 0.12033966148199\\
21.775 0.125937502525679\\
21.9 0.132668482511048\\
22.025 0.140650492832527\\
22.15 0.149959392275866\\
22.275 0.160596847118068\\
22.4 0.172445744985671\\
22.525 0.185208024685951\\
22.65 0.198315606630946\\
22.775 0.210796724833892\\
22.9 0.22106213711759\\
23.025 0.226533900453343\\
23.15 0.22292640446684\\
23.275 0.202613104071072\\
23.4 0.149735417478181\\
23.525 0.00737965390857852\\
23.65 0\\
23.775 0\\
23.9 0\\
24.025 0\\
24.15 0\\
24.275 0\\
24.4 0\\
24.525 0\\
24.65 0\\
24.775 0\\
24.9 0\\
};
\addlegendentry{$\epsilon=0.47$};

\addplot [
color=red,
solid,
line width=1.0pt
]
table[row sep=crcr]{
0.025 3.39713762918398\\
0.15 3.30819784572281\\
0.275 3.2200675447687\\
0.4 3.13275298008154\\
0.525 3.04626045738193\\
0.65 2.96059633935197\\
0.775 2.87576705191883\\
0.9 2.79177909200959\\
1.025 2.7086390369888\\
1.15 2.62635355601604\\
1.275 2.54492942359012\\
1.4 2.46437353558023\\
1.525 2.38469292808205\\
1.65 2.30589479948215\\
1.775 2.22798653616418\\
1.9 2.15097574235167\\
2.025 2.07487027465142\\
2.15 1.99967828194588\\
2.275 1.92540825138138\\
2.4 1.85206906131852\\
2.525 1.7796700422537\\
2.65 1.70822104689504\\
2.775 1.63773253078733\\
2.9 1.56821564514073\\
3.025 1.49968234383789\\
3.15 1.43214550699057\\
3.275 1.36561908390935\\
3.4 1.30011825896448\\
3.525 1.2356596445852\\
3.65 1.17226150660877\\
3.775 1.10994402840197\\
3.9 1.04872962169976\\
4.025 0.988643294015345\\
4.15 0.929713084866069\\
4.275 0.871970586030266\\
4.4 0.815451564706589\\
4.525 0.760196712864841\\
4.65 0.706252551257083\\
4.775 0.653672522309119\\
4.9 0.602518311839682\\
5.025 0.552861443835914\\
5.15 0.504785192306973\\
5.275 0.458386843407852\\
5.4 0.41378030769103\\
5.525 0.371099004311663\\
5.65 0.330498776595241\\
5.775 0.292160285137212\\
5.9 0.256289762098714\\
6.025 0.223116090059674\\
6.15 0.192880885156006\\
6.275 0.165817044819906\\
6.4 0.142111566354153\\
6.525 0.121853401755485\\
6.65 0.104979448795712\\
6.775 0.0912470306420175\\
6.9 0.0802615245202058\\
7.025 0.071557462491591\\
7.15 0.0646909553000989\\
7.275 0.0592959486812261\\
7.4 0.0550917117017813\\
7.525 0.0518619501834752\\
7.65 0.0494304736476829\\
7.775 0.0476454850383189\\
7.9 0.0463729377350965\\
8.025 0.0454951708830821\\
8.15 0.0449114445373847\\
8.275 0.0445384923201786\\
8.4 0.0443103063536769\\
8.525 0.0441769638994175\\
8.65 0.0441026191366841\\
8.775 0.0440629553757206\\
8.9 0.0440424631343327\\
9.025 0.0440318866913796\\
9.15 0.0440260847993052\\
9.275 0.0440224178584736\\
9.4 0.0440196488854603\\
9.525 0.0440172631302563\\
9.65 0.044015082424549\\
9.775 0.0440130637898545\\
9.9 0.0440112042238587\\
10.025 0.0440095039909512\\
10.15 0.0440079597131377\\
10.275 0.0440065681561021\\
10.4 0.0440053285455334\\
10.525 0.0440042393226541\\
10.65 0.0440032926659542\\
10.775 0.0440024727268373\\
10.9 0.0440017600645089\\
11.025 0.0440011388526787\\
11.15 0.0440006006893823\\
11.275 0.0440001418504093\\
11.4 0.0439997567957718\\
11.525 0.043999434120889\\
11.65 0.0439991587955254\\
11.775 0.0439989186343846\\
11.9 0.0439987089724518\\
12.025 0.0439985311618347\\
12.15 0.0439983862332189\\
12.275 0.0439982695488426\\
12.4 0.043998171345998\\
12.525 0.0439980825926303\\
12.65 0.0439980006410959\\
12.775 0.0439979293597774\\
12.9 0.043997873563343\\
13.025 0.0439978328698306\\
13.15 0.0439978006512516\\
13.275 0.0439977690134811\\
13.4 0.043997735140114\\
13.525 0.0439977030719901\\
13.65 0.0439976792433392\\
13.775 0.0439976659053701\\
13.9 0.0439976585359895\\
14.025 0.0439976496303591\\
14.15 0.0439976353358212\\
14.275 0.0439976187520887\\
14.4 0.0439976068209894\\
14.525 0.0439976036934727\\
14.65 0.0439976067394539\\
14.775 0.0439976089102213\\
14.9 0.0439976052575086\\
15.025 0.0439975975500871\\
15.15 0.043997592700619\\
15.275 0.0439975964748488\\
15.4 0.043997608346258\\
15.525 0.043997622298797\\
15.65 0.0439976328547674\\
15.775 0.0439976407533341\\
15.9 0.0439976530398151\\
16.025 0.0439976775361816\\
16.15 0.0439977169045511\\
16.275 0.0439977679146577\\
16.4 0.0439978267134367\\
16.525 0.0439978953475379\\
16.65 0.0439979836689063\\
16.775 0.0439981051046039\\
16.9 0.0439982705522057\\
17.025 0.0439984865009055\\
17.15 0.0439987596721324\\
17.275 0.0439991045699453\\
17.4 0.0439995478313428\\
17.525 0.0440001265083313\\
17.65 0.0440008833996182\\
17.775 0.0440018657355431\\
17.9 0.0440031309714668\\
18.025 0.0440047575695244\\
18.15 0.0440068549583378\\
18.275 0.0440095688482054\\
18.4 0.0440130839750616\\
18.525 0.0440176307679521\\
18.65 0.0440235014002488\\
18.775 0.0440310753247523\\
18.9 0.0440408499082075\\
19.025 0.0440534726175083\\
19.15 0.0440697769389028\\
19.275 0.0440908299489938\\
19.4 0.0441180004341954\\
19.525 0.0441530524898295\\
19.65 0.0441982652286085\\
19.775 0.0442565797395288\\
19.9 0.0443317807019783\\
20.025 0.0444287279809632\\
20.15 0.0445536578422277\\
20.275 0.0447145726328846\\
20.4 0.0449217355164035\\
20.525 0.045188288384744\\
20.65 0.04553101805959\\
20.775 0.0459713043154557\\
20.9 0.0465362862369883\\
21.025 0.0472602761419113\\
21.15 0.048186432066636\\
21.275 0.0493686710806624\\
21.4 0.0508737628476016\\
21.525 0.0527834761965394\\
21.65 0.0551965497288623\\
21.775 0.0582301166327001\\
21.9 0.0620200444533815\\
22.025 0.0667194782695565\\
22.15 0.072494733421126\\
22.275 0.0795175958296162\\
22.4 0.0879530476397323\\
22.525 0.0979413829122827\\
22.65 0.109573481242066\\
22.775 0.122857458134553\\
22.9 0.137673707822318\\
23.025 0.153713016030976\\
23.15 0.170388016330161\\
23.275 0.186699688585298\\
23.4 0.201022566946126\\
23.525 0.210730068387717\\
23.65 0.211466924466881\\
23.775 0.195494350900238\\
23.9 0.146732104319076\\
24.025 0.00747880789479023\\
24.15 0\\
24.275 0\\
24.4 0\\
24.525 0\\
24.65 0\\
24.775 0\\
24.9 0\\
};
\addlegendentry{$\epsilon=0.48$};

\addplot [
color=mycolor1,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.0025 7.45292728125005\\
0.005 7.4512066578104\\
0.0075 7.4494861921964\\
0.01 7.44776588441711\\
0.0125 7.44604573448112\\
0.015 7.44432574239757\\
0.0175 7.44260590817496\\
0.02 7.44088623182229\\
0.0225 7.43916671334843\\
0.025 7.4374473527622\\
0.0275 7.43572815007243\\
0.03 7.43400910528795\\
0.0325 7.43229021841763\\
0.035 7.43057148947032\\
0.0375 7.42885291845491\\
0.04 7.42713450537996\\
0.0425 7.42541625025463\\
0.045 7.42369815308772\\
0.0475 7.42198021388784\\
0.05 7.42026243266399\\
0.0525 7.41854480942514\\
0.055 7.4168273441799\\
0.0575 7.41511003693724\\
0.06 7.41339288770599\\
0.0625 7.41167589649504\\
0.065 7.40995906331307\\
0.0675 7.40824238816908\\
0.07 7.40652587107179\\
0.0725 7.40480951203004\\
0.075 7.40309331105284\\
0.0775 7.40137726814883\\
0.08 7.39966138332694\\
0.0825 7.39794565659612\\
0.085 7.39623008796506\\
0.0875 7.39451467744251\\
0.09 7.39279942503753\\
0.0925 7.39108433075886\\
0.095 7.38936939461537\\
0.0975 7.38765461661587\\
0.1 7.38593999676918\\
0.1025 7.38422553508418\\
0.105 7.3825112315697\\
0.1075 7.38079708623459\\
0.11 7.37908309908754\\
0.1125 7.37736927013779\\
0.115 7.37565559939366\\
0.1175 7.37394208686436\\
0.12 7.37222873255873\\
0.1225 7.37051553648524\\
0.125 7.36880249865323\\
0.1275 7.36708961907115\\
0.13 7.36537689774808\\
0.1325 7.36366433469263\\
0.135 7.36195192991387\\
0.1375 7.36023968342061\\
0.14 7.35852759522145\\
0.1425 7.35681566532553\\
0.145 7.35510389374158\\
0.1475 7.35339228047835\\
0.15 7.35168082554468\\
0.1525 7.34996952894962\\
0.155 7.3482583907018\\
0.1575 7.34654741081017\\
0.16 7.34483658928351\\
0.1625 7.34312592613064\\
0.165 7.34141542136048\\
0.1675 7.33970507498188\\
0.17 7.33799488700348\\
0.1725 7.3362848574343\\
0.175 7.33457498628325\\
0.1775 7.33286527355892\\
0.18 7.33115571927035\\
0.1825 7.32944632342632\\
0.185 7.32773708603564\\
0.1875 7.32602800710719\\
0.19 7.32431908664973\\
0.1925 7.32261032467236\\
0.195 7.32090172118354\\
0.1975 7.31919327619243\\
0.2 7.3174849897075\\
0.2025 7.31577686173805\\
0.205 7.31406889229251\\
0.2075 7.31236108138001\\
0.21 7.3106534290093\\
0.2125 7.30894593518898\\
0.215 7.30723859992835\\
0.2175 7.30553142323587\\
0.22 7.30382440512046\\
0.2225 7.30211754559096\\
0.225 7.30041084465641\\
0.2275 7.29870430232538\\
0.23 7.29699791860693\\
0.2325 7.29529169350961\\
0.235 7.29358562704264\\
0.2375 7.29187971921455\\
0.24 7.29017397003416\\
0.2425 7.28846837951067\\
0.245 7.28676294765247\\
0.2475 7.28505767446868\\
0.25 7.28335255996805\\
0.2525 7.28164760415943\\
0.255 7.2799428070516\\
0.2575 7.27823816865349\\
0.26 7.27653368897395\\
0.2625 7.27482936802171\\
0.265 7.27312520580566\\
0.2675 7.27142120233467\\
0.27 7.26971735761754\\
0.2725 7.268013671663\\
0.275 7.26631014448016\\
0.2775 7.26460677607762\\
0.28 7.2629035664643\\
0.2825 7.26120051564911\\
0.285 7.25949762364072\\
0.2875 7.2577948904482\\
0.29 7.2560923160801\\
0.2925 7.25438990054532\\
0.295 7.25268764385304\\
0.2975 7.25098554601169\\
0.3 7.24928360703019\\
0.3025 7.2475818269175\\
0.305 7.24588020568233\\
0.3075 7.24417874333379\\
0.31 7.24247743988028\\
0.3125 7.24077629533095\\
0.315 7.23907530969462\\
0.3175 7.23737448297995\\
0.32 7.23567381519598\\
0.3225 7.23397330635137\\
0.325 7.23227295645507\\
0.3275 7.23057276551593\\
0.33 7.2288727335427\\
0.3325 7.22717286054431\\
0.335 7.22547314652942\\
0.3375 7.2237735915071\\
0.34 7.22207419548603\\
0.3425 7.22037495847507\\
0.345 7.21867588048316\\
0.3475 7.21697696151899\\
0.35 7.21527820159149\\
0.3525 7.21357960070946\\
0.355 7.21188115888163\\
0.3575 7.21018287611708\\
0.36 7.20848475242452\\
0.3625 7.20678678781272\\
0.365 7.20508898229062\\
0.3675 7.20339133586694\\
0.37 7.20169384855063\\
0.3725 7.19999652035058\\
0.375 7.19829935127535\\
0.3775 7.196602341334\\
0.38 7.19490549053534\\
0.3825 7.1932087988882\\
0.385 7.19151226640141\\
0.3875 7.18981589308374\\
0.39 7.18811967894412\\
0.3925 7.18642362399138\\
0.395 7.18472772823436\\
0.3975 7.18303199168179\\
0.4 7.18133641434255\\
0.4025 7.1796409962255\\
0.405 7.17794573733946\\
0.4075 7.17625063769322\\
0.41 7.17455569729582\\
0.4125 7.1728609161559\\
0.415 7.17116629428222\\
0.4175 7.16947183168382\\
0.42 7.16777752836944\\
0.4225 7.16608338434799\\
0.425 7.16438939962821\\
0.4275 7.16269557421889\\
0.43 7.1610019081291\\
0.4325 7.15930840136738\\
0.435 7.1576150539427\\
0.4375 7.15592186586388\\
0.44 7.15422883713987\\
0.4425 7.15253596777927\\
0.445 7.15084325779113\\
0.4475 7.14915070718422\\
0.45 7.14745831596736\\
0.4525 7.14576608414934\\
0.455 7.14407401173898\\
0.4575 7.14238209874519\\
0.46 7.14069034517681\\
0.4625 7.1389987510427\\
0.465 7.13730731635163\\
0.4675 7.13561604111229\\
0.47 7.1339249253338\\
0.4725 7.13223396902483\\
0.475 7.1305431721943\\
0.4775 7.12885253485093\\
0.48 7.12716205700361\\
0.4825 7.12547173866125\\
0.485 7.12378157983248\\
0.4875 7.12209158052629\\
0.49 7.12040174075154\\
0.4925 7.11871206051699\\
0.495 7.11702253983164\\
0.4975 7.11533317870402\\
0.5 7.11364397714309\\
0.5025 7.11195493515777\\
0.505 7.11026605275688\\
0.5075 7.10857732994918\\
0.51 7.10688876674347\\
0.5125 7.10520036314874\\
0.515 7.10351211917376\\
0.5175 7.10182403482725\\
0.52 7.10013611011808\\
0.5225 7.09844834505522\\
0.525 7.0967607396474\\
0.5275 7.09507329390352\\
0.53 7.09338600783226\\
0.5325 7.0916988814426\\
0.535 7.09001191474332\\
0.5375 7.08832510774328\\
0.54 7.08663846045129\\
0.5425 7.08495197287606\\
0.545 7.08326564502666\\
0.5475 7.08157947691187\\
0.55 7.07989346854032\\
0.5525 7.07820761992108\\
0.555 7.07652193106281\\
0.5575 7.07483640197447\\
0.56 7.07315103266477\\
0.5625 7.07146582314277\\
0.565 7.06978077341702\\
0.5675 7.06809588349649\\
0.57 7.06641115339006\\
0.5725 7.06472658310639\\
0.575 7.06304217265454\\
0.5775 7.06135792204322\\
0.58 7.05967383128124\\
0.5825 7.05798990037738\\
0.585 7.05630612934065\\
0.5875 7.05462251817977\\
0.59 7.0529390669036\\
0.5925 7.05125577552097\\
0.595 7.04957264404066\\
0.5975 7.0478896724716\\
0.6 7.04620686082247\\
0.6025 7.04452420910225\\
0.605 7.04284171731977\\
0.6075 7.04115938548372\\
0.61 7.03947721360315\\
0.6125 7.03779520168662\\
0.615 7.03611334974304\\
0.6175 7.03443165778154\\
0.62 7.03275012581054\\
0.6225 7.03106875383911\\
0.625 7.02938754187593\\
0.6275 7.02770648993018\\
0.63 7.02602559801023\\
0.6325 7.02434486612505\\
0.635 7.02266429428375\\
0.6375 7.0209838824948\\
0.64 7.01930363076714\\
0.6425 7.01762353910971\\
0.645 7.01594360753127\\
0.6475 7.01426383604061\\
0.65 7.01258422464663\\
0.6525 7.01090477335811\\
0.655 7.00922548218392\\
0.6575 7.00754635113291\\
0.66 7.00586738021391\\
0.6625 7.00418856943553\\
0.665 7.00250991880687\\
0.6675 7.00083142833682\\
0.67 6.99915309803394\\
0.6725 6.99747492790723\\
0.675 6.99579691796543\\
0.6775 6.99411906821742\\
0.68 6.99244137867206\\
0.6825 6.99076384933814\\
0.685 6.98908648022449\\
0.6875 6.98740927133991\\
0.69 6.98573222269337\\
0.6925 6.98405533429363\\
0.695 6.98237860614936\\
0.6975 6.98070203826952\\
0.7 6.97902563066301\\
0.7025 6.97734938333869\\
0.705 6.97567329630511\\
0.7075 6.97399736957138\\
0.71 6.97232160314621\\
0.7125 6.97064599703837\\
0.715 6.96897055125686\\
0.7175 6.96729526581046\\
0.72 6.9656201407079\\
0.7225 6.9639451759581\\
0.725 6.96227037156984\\
0.7275 6.96059572755194\\
0.73 6.95892124391324\\
0.7325 6.95724692066272\\
0.735 6.955572757809\\
0.7375 6.95389875536096\\
0.74 6.95222491332744\\
0.7425 6.95055123171739\\
0.745 6.94887771053946\\
0.7475 6.94720434980266\\
0.75 6.94553114951556\\
0.7525 6.94385810968721\\
0.755 6.94218523032641\\
0.7575 6.94051251144199\\
0.76 6.93883995304271\\
0.7625 6.93716755513732\\
0.765 6.9354953177349\\
0.7675 6.9338232408441\\
0.77 6.93215132447374\\
0.7725 6.93047956863271\\
0.775 6.92880797332993\\
0.7775 6.92713653857403\\
0.78 6.92546526437401\\
0.7825 6.92379415073853\\
0.785 6.92212319767657\\
0.7875 6.92045240519683\\
0.79 6.91878177330827\\
0.7925 6.91711130201979\\
0.795 6.91544099133988\\
0.7975 6.91377084127767\\
0.8 6.91210085184181\\
0.8025 6.9104310230413\\
0.805 6.90876135488489\\
0.8075 6.90709184738135\\
0.81 6.90542250053959\\
0.8125 6.90375331436852\\
0.815 6.90208428887666\\
0.8175 6.90041542407307\\
0.82 6.89874671996661\\
0.8225 6.89707817656606\\
0.825 6.89540979388019\\
0.8275 6.89374157191786\\
0.83 6.89207351068787\\
0.8325 6.89040561019922\\
0.835 6.88873787046042\\
0.8375 6.88707029148054\\
0.84 6.88540287326844\\
0.8425 6.88373561583287\\
0.845 6.88206851918255\\
0.8475 6.88040158332642\\
0.85 6.8787348082733\\
0.8525 6.87706819403191\\
0.855 6.87540174061129\\
0.8575 6.87373544802013\\
0.86 6.87206931626728\\
0.8625 6.87040334536159\\
0.865 6.8687375353118\\
0.8675 6.86707188612692\\
0.87 6.86540639781555\\
0.8725 6.86374107038663\\
0.875 6.86207590384905\\
0.8775 6.86041089821165\\
0.88 6.85874605348308\\
0.8825 6.85708136967222\\
0.885 6.85541684678802\\
0.8875 6.85375248483926\\
0.89 6.85208828383469\\
0.8925 6.85042424378309\\
0.895 6.84876036469353\\
0.8975 6.84709664657471\\
0.9 6.84543308943537\\
0.9025 6.84376969328447\\
0.905 6.84210645813069\\
0.9075 6.84044338398299\\
0.91 6.83878047085011\\
0.9125 6.83711771874095\\
0.915 6.83545512766435\\
0.9175 6.83379269762902\\
0.92 6.83213042864391\\
0.9225 6.83046832071774\\
0.925 6.82880637385944\\
0.9275 6.82714458807766\\
0.93 6.82548296338154\\
0.9325 6.82382149977957\\
0.935 6.82216019728085\\
0.9375 6.82049905589408\\
0.94 6.81883807562799\\
0.9425 6.81717725649161\\
0.945 6.81551659849351\\
0.9475 6.81385610164288\\
0.95 6.81219576594826\\
0.9525 6.81053559141844\\
0.955 6.80887557806248\\
0.9575 6.80721572588908\\
0.96 6.80555603490695\\
0.9625 6.80389650512528\\
0.965 6.80223713655255\\
0.9675 6.80057792919759\\
0.97 6.79891888306937\\
0.9725 6.79725999817672\\
0.975 6.79560127452846\\
0.9775 6.79394271213328\\
0.98 6.7922843110002\\
0.9825 6.79062607113789\\
0.985 6.7889679925552\\
0.9875 6.7873100752611\\
0.99 6.78565231926428\\
0.9925 6.78399472457347\\
0.995 6.78233729119775\\
0.9975 6.78068001914582\\
1 6.7790229084265\\
1.0025 6.77736595904857\\
1.005 6.77570917102101\\
1.0075 6.77405254435242\\
1.01 6.77239607905182\\
1.0125 6.77073977512782\\
1.015 6.76908363258957\\
1.0175 6.7674276514456\\
1.02 6.76577183170487\\
1.0225 6.76411617337631\\
1.025 6.76246067646848\\
1.0275 6.7608053409903\\
1.03 6.75915016695077\\
1.0325 6.75749515435858\\
1.035 6.75584030322251\\
1.0375 6.75418561355149\\
1.04 6.75253108535426\\
1.0425 6.75087671863972\\
1.045 6.74922251341656\\
1.0475 6.7475684696938\\
1.05 6.74591458748009\\
1.0525 6.74426086678445\\
1.055 6.74260730761548\\
1.0575 6.74095390998214\\
1.06 6.73930067389323\\
1.0625 6.73764759935752\\
1.065 6.73599468638394\\
1.0675 6.73434193498136\\
1.07 6.73268934515837\\
1.0725 6.73103691692399\\
1.075 6.72938465028699\\
1.0775 6.72773254525624\\
1.08 6.72608060184045\\
1.0825 6.72442882004845\\
1.085 6.72277719988926\\
1.0875 6.72112574137148\\
1.09 6.71947444450408\\
1.0925 6.71782330929589\\
1.095 6.71617233575559\\
1.0975 6.71452152389213\\
1.1 6.7128708737144\\
1.1025 6.71122038523096\\
1.105 6.70957005845093\\
1.1075 6.70791989338295\\
1.11 6.70626989003591\\
1.1125 6.70462004841859\\
1.115 6.70297036853983\\
1.1175 6.70132085040852\\
1.12 6.69967149403347\\
1.1225 6.69802229942345\\
1.125 6.69637326658726\\
1.1275 6.6947243955339\\
1.13 6.69307568627187\\
1.1325 6.69142713881039\\
1.135 6.68977875315803\\
1.1375 6.68813052932363\\
1.14 6.68648246731604\\
1.1425 6.68483456714413\\
1.145 6.68318682881671\\
1.1475 6.68153925234262\\
1.15 6.67989183773048\\
1.1525 6.67824458498946\\
1.155 6.67659749412826\\
1.1575 6.6749505651556\\
1.16 6.67330379808028\\
1.1625 6.67165719291125\\
1.165 6.67001074965728\\
1.1675 6.6683644683273\\
1.17 6.66671834892995\\
1.1725 6.66507239147422\\
1.175 6.66342659596884\\
1.1775 6.66178096242262\\
1.18 6.66013549084443\\
1.1825 6.65849018124308\\
1.185 6.65684503362734\\
1.1875 6.65520004800617\\
1.19 6.65355522438832\\
1.1925 6.65191056278254\\
1.195 6.65026606319774\\
1.1975 6.6486217256428\\
1.2 6.64697755012637\\
1.2025 6.6453335366575\\
1.205 6.64368968524478\\
1.2075 6.64204599589722\\
1.21 6.64040246862346\\
1.2125 6.63875910343253\\
1.215 6.6371159003332\\
1.2175 6.6354728593342\\
1.22 6.63382998044435\\
1.2225 6.63218726367255\\
1.225 6.63054470902763\\
1.2275 6.62890231651838\\
1.23 6.62726008615372\\
1.2325 6.62561801794227\\
1.235 6.62397611189298\\
1.2375 6.62233436801463\\
1.24 6.62069278631611\\
1.2425 6.61905136680633\\
1.245 6.61741010949381\\
1.2475 6.61576901438764\\
1.25 6.61412808149655\\
1.2525 6.61248731082943\\
1.255 6.610846702395\\
1.2575 6.60920625620213\\
1.26 6.6075659722597\\
1.2625 6.60592585057642\\
1.265 6.60428589116128\\
1.2675 6.60264609402281\\
1.27 6.6010064591702\\
1.2725 6.59936698661205\\
1.275 6.5977276763572\\
1.2775 6.59608852841448\\
1.28 6.59444954279285\\
1.2825 6.59281071950094\\
1.285 6.59117205854764\\
1.2875 6.58953355994186\\
1.29 6.58789522369227\\
1.2925 6.58625704980789\\
1.295 6.58461903829736\\
1.2975 6.58298118916954\\
1.3 6.58134350243339\\
1.3025 6.57970597809754\\
1.305 6.57806861617089\\
1.3075 6.57643141666232\\
1.31 6.57479437958061\\
1.3125 6.57315750493466\\
1.315 6.57152079273314\\
1.3175 6.56988424298504\\
1.32 6.56824785569903\\
1.3225 6.56661163088396\\
1.325 6.56497556854875\\
1.3275 6.56333966870219\\
1.33 6.56170393135307\\
1.3325 6.56006835651019\\
1.335 6.55843294418242\\
1.3375 6.55679769437859\\
1.34 6.55516260710746\\
1.3425 6.55352768237797\\
1.345 6.5518929201989\\
1.3475 6.55025832057897\\
1.35 6.54862388352705\\
1.3525 6.54698960905209\\
1.355 6.54535549716284\\
1.3575 6.54372154786805\\
1.36 6.54208776117644\\
1.3625 6.54045413709726\\
1.365 6.53882067563894\\
1.3675 6.5371873768104\\
1.37 6.53555424062046\\
1.3725 6.53392126707815\\
1.375 6.53228845619199\\
1.3775 6.5306558079709\\
1.38 6.52902332242375\\
1.3825 6.52739099955947\\
1.385 6.52575883938662\\
1.3875 6.52412684191419\\
1.39 6.52249500715107\\
1.3925 6.52086333510587\\
1.395 6.51923182578758\\
1.3975 6.51760047920503\\
1.4 6.51596929536704\\
1.4025 6.51433827428233\\
1.405 6.51270741595967\\
1.4075 6.51107672040815\\
1.41 6.50944618763637\\
1.4125 6.50781581765328\\
1.415 6.50618561046747\\
1.4175 6.50455556608812\\
1.42 6.50292568452375\\
1.4225 6.50129596578334\\
1.425 6.49966640987578\\
1.4275 6.49803701680969\\
1.43 6.49640778659407\\
1.4325 6.4947787192377\\
1.435 6.49314981474926\\
1.4375 6.49152107313774\\
1.44 6.48989249441189\\
1.4425 6.48826407858055\\
1.445 6.48663582565261\\
1.4475 6.48500773563676\\
1.45 6.48337980854188\\
1.4525 6.48175204437689\\
1.455 6.48012444315051\\
1.4575 6.47849700487162\\
1.46 6.47686972954893\\
1.4625 6.47524261719144\\
1.465 6.47361566780771\\
1.4675 6.47198888140687\\
1.47 6.47036225799763\\
1.4725 6.46873579758878\\
1.475 6.46710950018911\\
1.4775 6.46548336580743\\
1.48 6.4638573944527\\
1.4825 6.46223158613368\\
1.485 6.46060594085911\\
1.4875 6.45898045863789\\
1.49 6.45735513947898\\
1.4925 6.45572998339084\\
1.495 6.4541049903827\\
1.4975 6.45248016046302\\
1.5 6.45085549364097\\
1.5025 6.44923098992517\\
1.505 6.44760664932437\\
1.5075 6.44598247184759\\
1.51 6.4443584575036\\
1.5125 6.44273460630108\\
1.515 6.44111091824905\\
1.5175 6.43948739335626\\
1.52 6.43786403163144\\
1.5225 6.43624083308359\\
1.525 6.43461779772139\\
1.5275 6.4329949255538\\
1.53 6.43137221658951\\
1.5325 6.42974967083732\\
1.535 6.42812728830622\\
1.5375 6.42650506900479\\
1.54 6.42488301294221\\
1.5425 6.42326112012691\\
1.545 6.42163939056799\\
1.5475 6.42001782427426\\
1.55 6.41839642125434\\
1.5525 6.41677518151737\\
1.555 6.41515410507179\\
1.5575 6.4135331919267\\
1.56 6.41191244209091\\
1.5625 6.41029185557305\\
1.565 6.4086714323822\\
1.5675 6.40705117252702\\
1.57 6.40543107601638\\
1.5725 6.4038111428592\\
1.575 6.402191373064\\
1.5775 6.40057176663992\\
1.58 6.39895232359571\\
1.5825 6.39733304394005\\
1.585 6.39571392768202\\
1.5875 6.39409497483023\\
1.59 6.39247618539345\\
1.5925 6.39085755938082\\
1.595 6.38923909680079\\
1.5975 6.38762079766243\\
1.6 6.38600266197453\\
1.6025 6.38438468974595\\
1.605 6.38276688098531\\
1.6075 6.38114923570171\\
1.61 6.3795317539037\\
1.6125 6.37791443560035\\
1.615 6.3762972808003\\
1.6175 6.37468028951248\\
1.62 6.37306346174573\\
1.6225 6.37144679750887\\
1.625 6.36983029681059\\
1.6275 6.36821395965982\\
1.63 6.36659778606532\\
1.6325 6.36498177603605\\
1.635 6.36336592958078\\
1.6375 6.36175024670823\\
1.64 6.36013472742736\\
1.6425 6.35851937174696\\
1.645 6.35690417967579\\
1.6475 6.3552891512228\\
1.65 6.35367428639672\\
1.6525 6.35205958520638\\
1.655 6.35044504766061\\
1.6575 6.34883067376813\\
1.66 6.34721646353796\\
1.6625 6.3456024169789\\
1.665 6.34398853409967\\
1.6675 6.3423748149091\\
1.67 6.34076125941624\\
1.6725 6.33914786762957\\
1.675 6.33753463955811\\
1.6775 6.33592157521067\\
1.68 6.33430867459601\\
1.6825 6.33269593772306\\
1.685 6.33108336460058\\
1.6875 6.32947095523731\\
1.69 6.32785870964234\\
1.6925 6.32624662782421\\
1.695 6.32463470979195\\
1.6975 6.3230229555542\\
1.7 6.32141136511994\\
1.7025 6.31979993849801\\
1.705 6.31818867569704\\
1.7075 6.31657757672607\\
1.71 6.31496664159383\\
1.7125 6.31335587030919\\
1.715 6.3117452628809\\
1.7175 6.31013481931783\\
1.72 6.3085245396288\\
1.7225 6.30691442382259\\
1.725 6.30530447190808\\
1.7275 6.30369468389414\\
1.73 6.30208505978953\\
1.7325 6.30047559960313\\
1.735 6.29886630334375\\
1.7375 6.29725717102009\\
1.74 6.29564820264128\\
1.7425 6.29403939821569\\
1.745 6.29243075775263\\
1.7475 6.2908222812606\\
1.75 6.28921396874861\\
1.7525 6.28760582022528\\
1.755 6.28599783569966\\
1.7575 6.2843900151804\\
1.76 6.28278235867649\\
1.7625 6.28117486619658\\
1.765 6.27956753774967\\
1.7675 6.2779603733446\\
1.77 6.27635337298988\\
1.7725 6.27474653669475\\
1.775 6.27313986446783\\
1.7775 6.27153335631787\\
1.78 6.26992701225387\\
1.7825 6.26832083228446\\
1.785 6.26671481641868\\
1.7875 6.26510896466533\\
1.79 6.26350327703311\\
1.7925 6.26189775353091\\
1.795 6.2602923941675\\
1.7975 6.25868719895179\\
1.8 6.25708216789264\\
1.8025 6.25547730099882\\
1.805 6.25387259827906\\
1.8075 6.25226805974245\\
1.81 6.25066368539753\\
1.8125 6.24905947525322\\
1.815 6.24745542931854\\
1.8175 6.245851547602\\
1.82 6.2442478301127\\
1.8225 6.24264427685932\\
1.825 6.24104088785065\\
1.8275 6.2394376630956\\
1.83 6.23783460260301\\
1.8325 6.23623170638176\\
1.835 6.23462897444049\\
1.8375 6.23302640678822\\
1.84 6.23142400343373\\
1.8425 6.2298217643858\\
1.845 6.22821968965317\\
1.8475 6.22661777924487\\
1.85 6.22501603316961\\
1.8525 6.22341445143637\\
1.855 6.22181303405364\\
1.8575 6.22021178103063\\
1.86 6.21861069237598\\
1.8625 6.2170097680985\\
1.865 6.21540900820697\\
1.8675 6.2138084127104\\
1.87 6.21220798161754\\
1.8725 6.21060771493715\\
1.875 6.20900761267818\\
1.8775 6.20740767484947\\
1.88 6.20580790145967\\
1.8825 6.20420829251773\\
1.885 6.20260884803245\\
1.8875 6.20100956801267\\
1.89 6.19941045246728\\
1.8925 6.19781150140499\\
1.895 6.19621271483475\\
1.8975 6.19461409276519\\
1.9 6.19301563520546\\
1.9025 6.19141734216417\\
1.905 6.1898192136501\\
1.9075 6.18822124967228\\
1.91 6.1866234502393\\
1.9125 6.18502581536029\\
1.915 6.18342834504389\\
1.9175 6.18183103929892\\
1.92 6.18023389813413\\
1.9225 6.17863692155856\\
1.925 6.17704010958107\\
1.9275 6.17544346221021\\
1.93 6.17384697945506\\
1.9325 6.17225066132429\\
1.935 6.17065450782681\\
1.9375 6.16905851897145\\
1.94 6.16746269476701\\
1.9425 6.16586703522238\\
1.945 6.16427154034643\\
1.9475 6.16267621014778\\
1.95 6.16108104463552\\
1.9525 6.15948604381828\\
1.955 6.1578912077049\\
1.9575 6.15629653630442\\
1.96 6.1547020296255\\
1.9625 6.15310768767698\\
1.965 6.15151351046775\\
1.9675 6.14991949800659\\
1.97 6.14832565030233\\
1.9725 6.14673196736376\\
1.975 6.14513844919984\\
1.9775 6.14354509581947\\
1.98 6.14195190723113\\
1.9825 6.14035888344408\\
1.985 6.13876602446685\\
1.9875 6.1371733303083\\
1.99 6.13558080097746\\
1.9925 6.13398843648289\\
1.995 6.13239623683369\\
1.9975 6.13080420203854\\
2 6.12921233210633\\
2.0025 6.12762062704577\\
2.005 6.12602908686586\\
2.0075 6.12443771157541\\
2.01 6.12284650118308\\
2.0125 6.1212554556979\\
2.015 6.11966457512859\\
2.0175 6.11807385948419\\
2.02 6.11648330877316\\
2.0225 6.11489292300461\\
2.025 6.11330270218746\\
2.0275 6.11171264633022\\
2.03 6.11012275544194\\
2.0325 6.10853302953143\\
2.035 6.10694346860741\\
2.0375 6.10535407267889\\
2.04 6.10376484175464\\
2.0425 6.10217577584355\\
2.045 6.10058687495423\\
2.0475 6.09899813909583\\
2.05 6.09740956827692\\
2.0525 6.09582116250632\\
2.055 6.09423292179321\\
2.0575 6.09264484614598\\
2.06 6.09105693557381\\
2.0625 6.08946919008549\\
2.065 6.08788160968961\\
2.0675 6.08629419439532\\
2.07 6.08470694421121\\
2.0725 6.08311985914617\\
2.075 6.08153293920919\\
2.0775 6.07994618440897\\
2.08 6.07835959475435\\
2.0825 6.07677317025409\\
2.085 6.0751869109172\\
2.0875 6.07360081675254\\
2.09 6.07201488776867\\
2.0925 6.0704291239747\\
2.095 6.0688435253794\\
2.0975 6.0672580919915\\
2.1 6.06567282381996\\
2.1025 6.06408772087353\\
2.105 6.0625027831611\\
2.1075 6.06091801069138\\
2.11 6.0593334034735\\
2.1125 6.05774896151599\\
2.115 6.05616468482786\\
2.1175 6.05458057341792\\
2.12 6.05299662729507\\
2.1225 6.0514128464679\\
2.125 6.04982923094555\\
2.1275 6.04824578073672\\
2.13 6.0466624958502\\
2.1325 6.04507937629478\\
2.135 6.0434964220796\\
2.1375 6.04191363321319\\
2.14 6.04033100970445\\
2.1425 6.03874855156231\\
2.145 6.03716625879563\\
2.1475 6.03558413141306\\
2.15 6.03400216942363\\
2.1525 6.03242037283617\\
2.155 6.03083874165936\\
2.1575 6.02925727590216\\
2.16 6.02767597557347\\
2.1625 6.02609484068189\\
2.165 6.02451387123654\\
2.1675 6.02293306724609\\
2.17 6.02135242871946\\
2.1725 6.01977195566548\\
2.175 6.01819164809298\\
2.1775 6.01661150601077\\
2.18 6.01503152942757\\
2.1825 6.01345171835247\\
2.185 6.01187207279422\\
2.1875 6.01029259276171\\
2.19 6.00871327826355\\
2.1925 6.00713412930882\\
2.195 6.0055551459064\\
2.1975 6.00397632806487\\
2.2 6.00239767579317\\
2.2025 6.00081918910035\\
2.205 5.99924086799499\\
2.2075 5.99766271248605\\
2.21 5.99608472258235\\
2.2125 5.99450689829286\\
2.215 5.99292923962618\\
2.2175 5.99135174659129\\
2.22 5.98977441919702\\
2.2225 5.9881972574521\\
2.225 5.98662026136569\\
2.2275 5.98504343094627\\
2.23 5.98346676620291\\
2.2325 5.98189026714432\\
2.235 5.98031393377943\\
2.2375 5.97873776611697\\
2.24 5.97716176416601\\
2.2425 5.97558592793527\\
2.245 5.97401025743349\\
2.2475 5.97243475266957\\
2.25 5.97085941365244\\
2.2525 5.96928424039084\\
2.255 5.96770923289364\\
2.2575 5.96613439116987\\
2.26 5.96455971522806\\
2.2625 5.96298520507728\\
2.265 5.96141086072635\\
2.2675 5.95983668218401\\
2.27 5.95826266945915\\
2.2725 5.95668882256065\\
2.275 5.95511514149728\\
2.2775 5.95354162627803\\
2.28 5.95196827691154\\
2.2825 5.95039509340682\\
2.285 5.94882207577278\\
2.2875 5.94724922401801\\
2.29 5.94567653815153\\
2.2925 5.94410401818226\\
2.295 5.94253166411878\\
2.2975 5.94095947597026\\
2.3 5.93938745374529\\
2.3025 5.93781559745278\\
2.305 5.93624390710175\\
2.3075 5.93467238270077\\
2.31 5.93310102425894\\
2.3125 5.93152983178494\\
2.315 5.92995880528766\\
2.3175 5.92838794477602\\
2.32 5.92681725025869\\
2.3225 5.92524672174478\\
2.325 5.92367635924286\\
2.3275 5.92210616276205\\
2.33 5.92053613231102\\
2.3325 5.91896626789861\\
2.335 5.91739656953371\\
2.3375 5.91582703722531\\
2.34 5.91425767098192\\
2.3425 5.91268847081283\\
2.345 5.91111943672647\\
2.3475 5.909550568732\\
2.35 5.90798186683807\\
2.3525 5.90641333105364\\
2.355 5.90484496138763\\
2.3575 5.90327675784874\\
2.36 5.90170872044574\\
2.3625 5.90014084918777\\
2.365 5.8985731440834\\
2.3675 5.89700560514173\\
2.37 5.89543823237141\\
2.3725 5.89387102578135\\
2.375 5.89230398538045\\
2.3775 5.89073711117754\\
2.38 5.88917040318151\\
2.3825 5.88760386140108\\
2.385 5.88603748584531\\
2.3875 5.88447127652276\\
2.39 5.88290523344261\\
2.3925 5.8813393566134\\
2.395 5.8797736460443\\
2.3975 5.87820810174394\\
2.4 5.87664272372117\\
2.4025 5.87507751198503\\
2.405 5.87351246654417\\
2.4075 5.87194758740753\\
2.41 5.87038287458396\\
2.4125 5.86881832808234\\
2.415 5.86725394791155\\
2.4175 5.86568973408029\\
2.42 5.86412568659758\\
2.4225 5.86256180547225\\
2.425 5.86099809071313\\
2.4275 5.85943454232901\\
2.43 5.8578711603288\\
2.4325 5.85630794472129\\
2.435 5.85474489551559\\
2.4375 5.85318201272024\\
2.44 5.85161929634422\\
2.4425 5.85005674639643\\
2.445 5.84849436288572\\
2.4475 5.84693214582084\\
2.45 5.84537009521074\\
2.4525 5.84380821106422\\
2.455 5.84224649339026\\
2.4575 5.84068494219757\\
2.46 5.83912355749517\\
2.4625 5.83756233929173\\
2.465 5.83600128759632\\
2.4675 5.83444040241762\\
2.47 5.8328796837644\\
2.4725 5.83131913164588\\
2.475 5.82975874607056\\
2.4775 5.82819852704755\\
2.48 5.82663847458546\\
2.4825 5.82507858869337\\
2.485 5.8235188693801\\
2.4875 5.82195931665441\\
2.49 5.82039993052533\\
2.4925 5.81884071100149\\
2.495 5.81728165809197\\
2.4975 5.8157227718054\\
2.5 5.81416405215088\\
2.5025 5.81260549913712\\
2.505 5.81104711277314\\
2.5075 5.80948889306753\\
2.51 5.80793084002942\\
2.5125 5.80637295366751\\
2.515 5.80481523399068\\
2.5175 5.8032576810079\\
2.52 5.8017002947279\\
2.5225 5.80014307515971\\
2.525 5.79858602231199\\
2.5275 5.79702913619362\\
2.53 5.79547241681371\\
2.5325 5.79391586418091\\
2.535 5.79235947830403\\
2.5375 5.79080325919218\\
2.54 5.78924720685392\\
2.5425 5.78769132129833\\
2.545 5.7861356025343\\
2.5475 5.78458005057049\\
2.55 5.78302466541602\\
2.5525 5.78146944707956\\
2.555 5.77991439556994\\
2.5575 5.77835951089626\\
2.56 5.77680479306714\\
2.5625 5.77525024209158\\
2.565 5.77369585797847\\
2.5675 5.77214164073661\\
2.57 5.77058759037491\\
2.5725 5.76903370690218\\
2.575 5.76747999032726\\
2.5775 5.7659264406592\\
2.58 5.76437305790663\\
2.5825 5.7628198420786\\
2.585 5.76126679318393\\
2.5875 5.75971391123136\\
2.59 5.75816119622995\\
2.5925 5.75660864818847\\
2.595 5.7550562671159\\
2.5975 5.75350405302079\\
2.6 5.75195200591239\\
2.6025 5.75040012579943\\
2.605 5.74884841269067\\
2.6075 5.74729686659511\\
2.61 5.74574548752158\\
2.6125 5.74419427547901\\
2.615 5.74264323047622\\
2.6175 5.74109235252208\\
2.62 5.73954164162529\\
2.6225 5.73799109779503\\
2.625 5.73644072104007\\
2.6275 5.73489051136914\\
2.63 5.73334046879134\\
2.6325 5.73179059331528\\
2.635 5.73024088495006\\
2.6375 5.72869134370437\\
2.64 5.72714196958733\\
2.6425 5.72559276260755\\
2.645 5.72404372277396\\
2.6475 5.72249485009555\\
2.65 5.72094614458115\\
2.6525 5.71939760623968\\
2.655 5.71784923507988\\
2.6575 5.71630103111065\\
2.66 5.71475299434092\\
2.6625 5.71320512477971\\
2.665 5.7116574224356\\
2.6675 5.71010988731767\\
2.67 5.70856251943461\\
2.6725 5.70701531879555\\
2.675 5.70546828540922\\
2.6775 5.70392141928456\\
2.68 5.7023747204303\\
2.6825 5.70082818885552\\
2.685 5.69928182456894\\
2.6875 5.69773562757941\\
2.69 5.69618959789599\\
2.6925 5.69464373552747\\
2.695 5.69309804048273\\
2.6975 5.69155251277065\\
2.7 5.69000715240008\\
2.7025 5.68846195937983\\
2.705 5.68691693371903\\
2.7075 5.68537207542622\\
2.71 5.68382738451055\\
2.7125 5.68228286098081\\
2.715 5.68073850484596\\
2.7175 5.67919431611463\\
2.72 5.67765029479599\\
2.7225 5.6761064408988\\
2.725 5.67456275443199\\
2.7275 5.67301923540428\\
2.73 5.67147588382478\\
2.7325 5.66993269970212\\
2.735 5.66838968304551\\
2.7375 5.66684683386346\\
2.74 5.66530415216518\\
2.7425 5.66376163795944\\
2.745 5.66221929125498\\
2.7475 5.66067711206086\\
2.75 5.65913510038595\\
2.7525 5.65759325623907\\
2.755 5.65605157962906\\
2.7575 5.654510070565\\
2.76 5.65296872905563\\
2.7625 5.65142755510969\\
2.765 5.64988654873639\\
2.7675 5.64834570994449\\
2.77 5.64680503874272\\
2.7725 5.64526453514014\\
2.775 5.64372419914564\\
2.7775 5.6421840307681\\
2.78 5.64064403001622\\
2.7825 5.6391041968992\\
2.785 5.63756453142559\\
2.7875 5.63602503360463\\
2.79 5.63448570344494\\
2.7925 5.63294654095554\\
2.795 5.63140754614513\\
2.7975 5.6298687190229\\
2.8 5.62833005959757\\
2.8025 5.62679156787812\\
2.805 5.62525324387327\\
2.8075 5.623715087592\\
2.81 5.62217709904321\\
2.8125 5.62063927823592\\
2.815 5.61910162517882\\
2.8175 5.61756413988084\\
2.82 5.61602682235092\\
2.8225 5.61448967259807\\
2.825 5.61295269063094\\
2.8275 5.61141587645854\\
2.83 5.6098792300899\\
2.8325 5.60834275153363\\
2.835 5.60680644079882\\
2.8375 5.6052702978944\\
2.84 5.60373432282906\\
2.8425 5.6021985156119\\
2.845 5.60066287625178\\
2.8475 5.59912740475746\\
2.85 5.59759210113792\\
2.8525 5.59605696540218\\
2.855 5.59452199755899\\
2.8575 5.59298719761718\\
2.86 5.59145256558584\\
2.8625 5.5899181014737\\
2.865 5.58838380528981\\
2.8675 5.58684967704299\\
2.87 5.58531571674211\\
2.8725 5.58378192439618\\
2.875 5.58224830001397\\
2.8775 5.58071484360437\\
2.88 5.57918155517638\\
2.8825 5.57764843473881\\
2.885 5.57611548230074\\
2.8875 5.57458269787084\\
2.89 5.57305008145812\\
2.8925 5.57151763307146\\
2.895 5.56998535271986\\
2.8975 5.56845324041203\\
2.9 5.5669212961571\\
2.9025 5.56538951996373\\
2.905 5.56385791184107\\
2.9075 5.56232647179779\\
2.91 5.56079519984292\\
2.9125 5.55926409598547\\
2.915 5.55773316023407\\
2.9175 5.55620239259787\\
2.92 5.55467179308569\\
2.9225 5.55314136170641\\
2.925 5.55161109846903\\
2.9275 5.55008100338229\\
2.93 5.54855107645517\\
2.9325 5.54702131769666\\
2.935 5.54549172711565\\
2.9375 5.54396230472093\\
2.94 5.54243305052145\\
2.9425 5.54090396452621\\
2.945 5.53937504674394\\
2.9475 5.53784629718374\\
2.95 5.5363177158545\\
2.9525 5.53478930276511\\
2.955 5.53326105792426\\
2.9575 5.53173298134117\\
2.96 5.53020507302462\\
2.9625 5.5286773329835\\
2.965 5.52714976122684\\
2.9675 5.52562235776333\\
2.97 5.52409512260215\\
2.9725 5.52256805575194\\
2.975 5.5210411572218\\
2.9775 5.51951442702065\\
2.98 5.51798786515723\\
2.9825 5.51646147164061\\
2.985 5.51493524647971\\
2.9875 5.51340918968337\\
2.99 5.51188330126054\\
2.9925 5.51035758122011\\
2.995 5.5088320295711\\
2.9975 5.50730664632219\\
3 5.50578143148261\\
3.0025 5.50425638506103\\
3.005 5.50273150706638\\
3.0075 5.50120679750782\\
3.01 5.49968225639392\\
3.0125 5.49815788373391\\
3.015 5.49663367953653\\
3.0175 5.4951096438107\\
3.02 5.49358577656534\\
3.0225 5.49206207780953\\
3.025 5.49053854755199\\
3.0275 5.48901518580186\\
3.03 5.48749199256773\\
3.0325 5.48596896785881\\
3.035 5.48444611168389\\
3.0375 5.48292342405198\\
3.04 5.48140090497192\\
3.0425 5.47987855445269\\
3.045 5.47835637250315\\
3.0475 5.47683435913229\\
3.05 5.475312514349\\
3.0525 5.4737908381622\\
3.055 5.47226933058091\\
3.0575 5.47074799161387\\
3.06 5.46922682127015\\
3.0625 5.46770581955853\\
3.065 5.46618498648813\\
3.0675 5.46466432206781\\
3.07 5.46314382630641\\
3.0725 5.46162349921295\\
3.075 5.46010334079625\\
3.0775 5.45858335106535\\
3.08 5.45706353002925\\
3.0825 5.45554387769667\\
3.085 5.45402439407667\\
3.0875 5.45250507917805\\
3.09 5.45098593300992\\
3.0925 5.44946695558113\\
3.095 5.44794814690061\\
3.0975 5.44642950697735\\
3.1 5.44491103582016\\
3.1025 5.44339273343812\\
3.105 5.44187459984003\\
3.1075 5.44035663503487\\
3.11 5.43883883903157\\
3.1125 5.43732121183898\\
3.115 5.43580375346629\\
3.1175 5.43428646392215\\
3.12 5.43276934321568\\
3.1225 5.43125239135578\\
3.125 5.42973560835131\\
3.1275 5.42821899421129\\
3.13 5.42670254894448\\
3.1325 5.42518627256008\\
3.135 5.4236701650669\\
3.1375 5.42215422647387\\
3.14 5.42063845678994\\
3.1425 5.41912285602403\\
3.145 5.4176074241852\\
3.1475 5.4160921612822\\
3.15 5.41457706732403\\
3.1525 5.41306214231974\\
3.155 5.41154738627817\\
3.1575 5.41003279920826\\
3.16 5.40851838111897\\
3.1625 5.40700413201919\\
3.165 5.40549005191798\\
3.1675 5.40397614082428\\
3.17 5.40246239874694\\
3.1725 5.40094882569489\\
3.175 5.39943542167714\\
3.1775 5.39792218670266\\
3.18 5.39640912078027\\
3.1825 5.39489622391903\\
3.185 5.39338349612796\\
3.1875 5.39187093741581\\
3.19 5.3903585477916\\
3.1925 5.38884632726439\\
3.195 5.38733427584299\\
3.1975 5.38582239353632\\
3.2 5.38431068035351\\
3.2025 5.38279913630331\\
3.205 5.38128776139488\\
3.2075 5.37977655563696\\
3.21 5.37826551903864\\
3.2125 5.37675465160875\\
3.215 5.37524395335642\\
3.2175 5.37373342429033\\
3.22 5.37222306441979\\
3.2225 5.37071287375344\\
3.225 5.36920285230039\\
3.2275 5.36769300006957\\
3.23 5.36618331706992\\
3.2325 5.36467380331046\\
3.235 5.36316445880002\\
3.2375 5.36165528354765\\
3.24 5.36014627756218\\
3.2425 5.35863744085278\\
3.245 5.35712877342817\\
3.2475 5.35562027529758\\
3.25 5.35411194646965\\
3.2525 5.35260378695363\\
3.255 5.35109579675836\\
3.2575 5.34958797589266\\
3.26 5.34808032436567\\
3.2625 5.34657284218636\\
3.265 5.34506552936362\\
3.2675 5.34355838590647\\
3.27 5.34205141182375\\
3.2725 5.34054460712443\\
3.275 5.33903797181772\\
3.2775 5.33753150591223\\
3.28 5.33602520941722\\
3.2825 5.3345190823415\\
3.285 5.33301312469403\\
3.2875 5.33150733648386\\
3.29 5.33000171771989\\
3.2925 5.32849626841111\\
3.295 5.32699098856639\\
3.2975 5.3254858781949\\
3.3 5.32398093730547\\
3.3025 5.32247616590703\\
3.305 5.3209715640087\\
3.3075 5.31946713161932\\
3.31 5.31796286874788\\
3.3125 5.31645877540336\\
3.315 5.31495485159475\\
3.3175 5.31345109733105\\
3.32 5.31194751262124\\
3.3225 5.3104440974741\\
3.325 5.30894085189884\\
3.3275 5.3074377759044\\
3.33 5.30593486949952\\
3.3325 5.30443213269355\\
3.335 5.30292956549508\\
3.3375 5.30142716791338\\
3.34 5.29992493995734\\
3.3425 5.29842288163584\\
3.345 5.29692099295794\\
3.3475 5.29541927393251\\
3.35 5.29391772456877\\
3.3525 5.29241634487551\\
3.355 5.2909151348617\\
3.3575 5.28941409453638\\
3.36 5.28791322390857\\
3.3625 5.28641252298712\\
3.365 5.28491199178118\\
3.3675 5.28341163029958\\
3.37 5.28191143855138\\
3.3725 5.28041141654546\\
3.375 5.27891156429095\\
3.3775 5.27741188179678\\
3.38 5.27591236907193\\
3.3825 5.27441302612541\\
3.385 5.2729138529661\\
3.3875 5.27141484960308\\
3.39 5.26991601604531\\
3.3925 5.26841735230178\\
3.395 5.26691885838146\\
3.3975 5.26542053429338\\
3.4 5.26392238004654\\
3.4025 5.26242439564983\\
3.405 5.26092658111238\\
3.4075 5.25942893644298\\
3.41 5.25793146165083\\
3.4125 5.25643415674479\\
3.415 5.25493702173393\\
3.4175 5.25344005662717\\
3.42 5.25194326143365\\
3.4225 5.25044663616211\\
3.425 5.24895018082172\\
3.4275 5.24745389542149\\
3.43 5.24595777997028\\
3.4325 5.24446183447722\\
3.435 5.24296605895128\\
3.4375 5.2414704534014\\
3.44 5.23997501783663\\
3.4425 5.2384797522659\\
3.445 5.23698465669823\\
3.4475 5.23548973114274\\
3.45 5.23399497560829\\
3.4525 5.23250039010388\\
3.455 5.23100597463853\\
3.4575 5.22951172922129\\
3.46 5.22801765386119\\
3.4625 5.22652374856716\\
3.465 5.22503001334814\\
3.4675 5.22353644821334\\
3.47 5.22204305317153\\
3.4725 5.2205498282319\\
3.475 5.21905677340322\\
3.4775 5.21756388869477\\
3.48 5.21607117411541\\
3.4825 5.21457862967418\\
3.485 5.21308625538018\\
3.4875 5.21159405124218\\
3.49 5.21010201726936\\
3.4925 5.20861015347067\\
3.495 5.20711845985521\\
3.4975 5.20562693643181\\
3.5 5.20413558320972\\
3.5025 5.2026444001978\\
3.505 5.20115338740507\\
3.5075 5.19966254484047\\
3.51 5.1981718725132\\
3.5125 5.19668137043217\\
3.515 5.19519103860644\\
3.5175 5.19370087704493\\
3.52 5.19221088575676\\
3.5225 5.19072106475082\\
3.525 5.18923141403625\\
3.5275 5.18774193362196\\
3.53 5.18625262351712\\
3.5325 5.18476348373057\\
3.535 5.18327451427148\\
3.5375 5.18178571514885\\
3.54 5.18029708637161\\
3.5425 5.17880862794881\\
3.545 5.17732033988949\\
3.5475 5.17583222220264\\
3.55 5.17434427489735\\
3.5525 5.17285649798265\\
3.555 5.17136889146741\\
3.5575 5.16988145536084\\
3.56 5.16839418967185\\
3.5625 5.16690709440954\\
3.565 5.16542016958289\\
3.5675 5.16393341520094\\
3.57 5.16244683127279\\
3.5725 5.16096041780728\\
3.575 5.15947417481369\\
3.5775 5.15798810230078\\
3.58 5.15650220027778\\
3.5825 5.15501646875364\\
3.585 5.1535309077374\\
3.5875 5.15204551723818\\
3.59 5.15056029726477\\
3.5925 5.14907524782656\\
3.595 5.14759036893226\\
3.5975 5.14610566059097\\
3.6 5.14462112281192\\
3.6025 5.14313675560398\\
3.605 5.14165255897617\\
3.6075 5.14016853293772\\
3.61 5.13868467749738\\
3.6125 5.13720099266439\\
3.615 5.13571747844766\\
3.6175 5.13423413485637\\
3.62 5.13275096189949\\
3.6225 5.13126795958615\\
3.625 5.12978512792516\\
3.6275 5.12830246692579\\
3.63 5.12681997659701\\
3.6325 5.1253376569479\\
3.635 5.12385550798736\\
3.6375 5.12237352972457\\
3.64 5.12089172216849\\
3.6425 5.11941008532831\\
3.645 5.11792861921299\\
3.6475 5.11644732383148\\
3.65 5.11496619919296\\
3.6525 5.11348524530645\\
3.655 5.11200446218104\\
3.6575 5.11052384982565\\
3.66 5.10904340824949\\
3.6625 5.1075631374615\\
3.665 5.10608303747074\\
3.6675 5.10460310828624\\
3.67 5.10312334991718\\
3.6725 5.10164376237256\\
3.675 5.10016434566139\\
3.6775 5.0986850997927\\
3.68 5.09720602477565\\
3.6825 5.09572712061923\\
3.685 5.09424838733242\\
3.6875 5.09276982492447\\
3.69 5.09129143340435\\
3.6925 5.08981321278103\\
3.695 5.08833516306369\\
3.6975 5.08685728426133\\
3.7 5.08537957638307\\
3.7025 5.08390203943792\\
3.705 5.08242467343499\\
3.7075 5.08094747838323\\
3.71 5.07947045429178\\
3.7125 5.07799360116978\\
3.715 5.07651691902621\\
3.7175 5.07504040787016\\
3.72 5.0735640677107\\
3.7225 5.07208789855685\\
3.725 5.07061190041776\\
3.7275 5.06913607330248\\
3.73 5.06766041722\\
3.7325 5.06618493217956\\
3.735 5.06470961819007\\
3.7375 5.06323447526064\\
3.74 5.06175950340032\\
3.7425 5.06028470261829\\
3.745 5.05881007292345\\
3.7475 5.05733561432505\\
3.75 5.05586132683216\\
3.7525 5.05438721045379\\
3.755 5.05291326519892\\
3.7575 5.05143949107689\\
3.76 5.04996588809645\\
3.7625 5.04849245626695\\
3.765 5.04701919559745\\
3.7675 5.04554610609686\\
3.77 5.04407318777432\\
3.7725 5.042600440639\\
3.775 5.04112786469991\\
3.7775 5.03965545996628\\
3.78 5.03818322644695\\
3.7825 5.03671116415118\\
3.785 5.03523927308799\\
3.7875 5.03376755326647\\
3.79 5.03229600469569\\
3.7925 5.03082462738483\\
3.795 5.02935342134294\\
3.7975 5.02788238657901\\
3.8 5.02641152310232\\
3.8025 5.02494083092174\\
3.805 5.02347031004656\\
3.8075 5.0219999604857\\
3.81 5.02052978224843\\
3.8125 5.01905977534371\\
3.815 5.01758993978078\\
3.8175 5.01612027556854\\
3.82 5.0146507827162\\
3.8225 5.01318146123292\\
3.825 5.01171231112758\\
3.8275 5.0102433324096\\
3.83 5.00877452508777\\
3.8325 5.00730588917141\\
3.835 5.00583742466945\\
3.8375 5.0043691315912\\
3.84 5.00290100994551\\
3.8425 5.00143305974168\\
3.845 4.99996528098876\\
3.8475 4.99849767369591\\
3.85 4.99703023787211\\
3.8525 4.99556297352658\\
3.855 4.9940958806683\\
3.8575 4.99262895930654\\
3.86 4.99116220945029\\
3.8625 4.98969563110865\\
3.865 4.98822922429085\\
3.8675 4.98676298900598\\
3.87 4.98529692526306\\
3.8725 4.98383103307124\\
3.875 4.98236531243962\\
3.8775 4.98089976337735\\
3.88 4.97943438589352\\
3.8825 4.97796917999735\\
3.885 4.97650414569781\\
3.8875 4.97503928300406\\
3.89 4.97357459192526\\
3.8925 4.97211007247058\\
3.895 4.97064572464904\\
3.8975 4.96918154846967\\
3.9 4.96771754394189\\
3.9025 4.96625371107451\\
3.905 4.96479004987691\\
3.9075 4.96332656035807\\
3.91 4.96186324252708\\
3.9125 4.9604000963932\\
3.915 4.95893712196537\\
3.9175 4.95747431925294\\
3.92 4.95601168826499\\
3.9225 4.95454922901053\\
3.925 4.95308694149875\\
3.9275 4.95162482573874\\
3.93 4.95016288173981\\
3.9325 4.94870110951089\\
3.935 4.94723950906111\\
3.9375 4.9457780803998\\
3.94 4.94431682353598\\
3.9425 4.9428557384787\\
3.945 4.9413948252373\\
3.9475 4.93993408382068\\
3.95 4.93847351423824\\
3.9525 4.93701311649889\\
3.955 4.93555289061191\\
3.9575 4.93409283658638\\
3.96 4.93263295443139\\
3.9625 4.93117324415623\\
3.965 4.92971370576995\\
3.9675 4.92825433928174\\
3.97 4.92679514470074\\
3.9725 4.92533612203599\\
3.975 4.92387727129679\\
3.9775 4.92241859249217\\
3.98 4.92096008563138\\
3.9825 4.91950175072347\\
3.985 4.91804358777766\\
3.9875 4.91658559680315\\
3.99 4.91512777780894\\
3.9925 4.91367013080436\\
3.995 4.91221265579841\\
3.9975 4.91075535280037\\
4 4.9092982218193\\
4.0025 4.90784126286441\\
4.005 4.90638447594492\\
4.0075 4.9049278610698\\
4.01 4.90347141824845\\
4.0125 4.9020151474898\\
4.015 4.90055904880316\\
4.0175 4.89910312219764\\
4.02 4.89764736768245\\
4.0225 4.89619178526679\\
4.025 4.89473637495968\\
4.0275 4.89328113677036\\
4.03 4.89182607070792\\
4.0325 4.8903711767817\\
4.035 4.8889164550008\\
4.0375 4.88746190537439\\
4.04 4.88600752791158\\
4.0425 4.88455332262154\\
4.045 4.88309928951358\\
4.0475 4.88164542859665\\
4.05 4.88019173988022\\
4.0525 4.87873822337318\\
4.055 4.8772848790849\\
4.0575 4.87583170702437\\
4.06 4.87437870720104\\
4.0625 4.87292587962379\\
4.065 4.87147322430201\\
4.0675 4.87002074124483\\
4.07 4.86856843046145\\
4.0725 4.867116291961\\
4.075 4.86566432575262\\
4.0775 4.86421253184554\\
4.08 4.86276091024911\\
4.0825 4.8613094609722\\
4.085 4.85985818402426\\
4.0875 4.85840707941447\\
4.09 4.85695614715182\\
4.0925 4.8555053872456\\
4.095 4.85405479970508\\
4.0975 4.85260438453947\\
4.1 4.85115414175774\\
4.1025 4.84970407136933\\
4.105 4.84825417338328\\
4.1075 4.84680444780882\\
4.11 4.84535489465523\\
4.1125 4.84390551393162\\
4.115 4.8424563056473\\
4.1175 4.84100726981127\\
4.12 4.8395584064329\\
4.1225 4.83810971552135\\
4.125 4.83666119708579\\
4.1275 4.83521285113551\\
4.13 4.83376467767964\\
4.1325 4.83231667672732\\
4.135 4.83086884828788\\
4.1375 4.8294211923705\\
4.14 4.82797370898439\\
4.1425 4.82652639813876\\
4.145 4.8250792598427\\
4.1475 4.82363229410565\\
4.15 4.8221855009366\\
4.1525 4.82073888034497\\
4.155 4.81929243233975\\
4.1575 4.81784615693038\\
4.16 4.81640005412593\\
4.1625 4.81495412393566\\
4.165 4.81350836636878\\
4.1675 4.81206278143454\\
4.17 4.81061736914217\\
4.1725 4.80917212950075\\
4.175 4.80772706251976\\
4.1775 4.8062821682082\\
4.18 4.80483744657539\\
4.1825 4.80339289763051\\
4.185 4.80194852138287\\
4.1875 4.80050431784157\\
4.19 4.79906028701597\\
4.1925 4.79761642891529\\
4.195 4.79617274354867\\
4.1975 4.7947292309253\\
4.2 4.7932858910546\\
4.2025 4.79184272394574\\
4.205 4.79039972960779\\
4.2075 4.78895690805026\\
4.21 4.78751425928219\\
4.2125 4.78607178331281\\
4.215 4.78462948015146\\
4.2175 4.78318734980737\\
4.22 4.78174539228972\\
4.2225 4.7803036076079\\
4.225 4.77886199577088\\
4.2275 4.77742055678816\\
4.23 4.77597929066882\\
4.2325 4.77453819742228\\
4.235 4.77309727705758\\
4.2375 4.77165652958416\\
4.24 4.77021595501106\\
4.2425 4.76877555334773\\
4.245 4.76733532460343\\
4.2475 4.76589526878724\\
4.25 4.7644553859085\\
4.2525 4.76301567597647\\
4.255 4.76157613900045\\
4.2575 4.76013677498953\\
4.26 4.75869758395316\\
4.2625 4.75725856590056\\
4.265 4.75581972084095\\
4.2675 4.75438104878361\\
4.27 4.75294254973777\\
4.2725 4.75150422371281\\
4.275 4.75006607071782\\
4.2775 4.74862809076215\\
4.28 4.74719028385506\\
4.2825 4.74575265000583\\
4.285 4.7443151892237\\
4.2875 4.74287790151796\\
4.29 4.74144078689793\\
4.2925 4.74000384537286\\
4.295 4.73856707695192\\
4.2975 4.73713048164458\\
4.3 4.7356940594599\\
4.3025 4.73425781040726\\
4.305 4.73282173449602\\
4.3075 4.73138583173532\\
4.31 4.72995010213447\\
4.3125 4.72851454570282\\
4.315 4.72707916244961\\
4.3175 4.72564395238409\\
4.32 4.72420891551558\\
4.3225 4.72277405185346\\
4.325 4.72133936140681\\
4.3275 4.71990484418507\\
4.33 4.71847050019749\\
4.3325 4.71703632945328\\
4.335 4.71560233196196\\
4.3375 4.7141685077326\\
4.34 4.71273485677456\\
4.3425 4.71130137909707\\
4.345 4.70986807470959\\
4.3475 4.70843494362132\\
4.35 4.7070019858415\\
4.3525 4.70556920137959\\
4.355 4.70413659024473\\
4.3575 4.70270415244629\\
4.36 4.70127188799354\\
4.3625 4.69983979689587\\
4.365 4.69840787916249\\
4.3675 4.69697613480276\\
4.37 4.69554456382591\\
4.3725 4.69411316624146\\
4.375 4.69268194205844\\
4.3775 4.69125089128625\\
4.38 4.68982001393433\\
4.3825 4.68838931001188\\
4.385 4.68695877952832\\
4.3875 4.68552842249281\\
4.39 4.68409823891469\\
4.3925 4.68266822880345\\
4.395 4.68123839216823\\
4.3975 4.67980872901838\\
4.4 4.67837923936323\\
4.4025 4.67694992321222\\
4.405 4.67552078057452\\
4.4075 4.6740918114595\\
4.41 4.67266301587649\\
4.4125 4.67123439383492\\
4.415 4.66980594534398\\
4.4175 4.66837767041297\\
4.42 4.66694956905135\\
4.4225 4.66552164126843\\
4.425 4.66409388707351\\
4.4275 4.6626663064759\\
4.43 4.66123889948498\\
4.4325 4.65981166611009\\
4.435 4.65838460636054\\
4.4375 4.6569577202456\\
4.44 4.65553100777478\\
4.4425 4.65410446895732\\
4.445 4.65267810380256\\
4.4475 4.65125191231989\\
4.45 4.64982589451858\\
4.4525 4.64840005040798\\
4.455 4.64697437999756\\
4.4575 4.64554888329657\\
4.46 4.64412356031444\\
4.4625 4.64269841106035\\
4.465 4.64127343554384\\
4.4675 4.6398486337741\\
4.47 4.63842400576066\\
4.4725 4.63699955151281\\
4.475 4.63557527103988\\
4.4775 4.63415116435117\\
4.48 4.6327272314562\\
4.4825 4.63130347236417\\
4.485 4.6298798870845\\
4.4875 4.62845647562663\\
4.49 4.62703323799986\\
4.4925 4.62561017421352\\
4.495 4.62418728427705\\
4.4975 4.62276456819978\\
4.5 4.62134202599109\\
4.5025 4.61991965766039\\
4.505 4.61849746321699\\
4.5075 4.6170754426702\\
4.51 4.61565359602964\\
4.5125 4.61423192330446\\
4.515 4.6128104245041\\
4.5175 4.61138909963793\\
4.52 4.60996794871537\\
4.5225 4.60854697174581\\
4.525 4.60712616873863\\
4.5275 4.60570553970315\\
4.53 4.60428508464875\\
4.5325 4.60286480358495\\
4.535 4.601444696521\\
4.5375 4.60002476346637\\
4.54 4.59860500443048\\
4.5425 4.59718541942258\\
4.545 4.59576600845215\\
4.5475 4.59434677152868\\
4.55 4.59292770866136\\
4.5525 4.59150881985978\\
4.555 4.59009010513319\\
4.5575 4.58867156449116\\
4.56 4.5872531979429\\
4.5625 4.58583500549794\\
4.565 4.58441698716561\\
4.5675 4.58299914295546\\
4.57 4.5815814728767\\
4.5725 4.58016397693883\\
4.575 4.57874665515131\\
4.5775 4.57732950752355\\
4.58 4.57591253406477\\
4.5825 4.57449573478461\\
4.585 4.57307910969246\\
4.5875 4.57166265879758\\
4.59 4.57024638210953\\
4.5925 4.56883027963769\\
4.595 4.56741435139147\\
4.5975 4.56599859738031\\
4.6 4.56458301761363\\
4.6025 4.56316761210083\\
4.605 4.56175238085135\\
4.6075 4.56033732387465\\
4.61 4.55892244118011\\
4.6125 4.55750773277716\\
4.615 4.55609319867526\\
4.6175 4.55467883888382\\
4.62 4.55326465341239\\
4.6225 4.55185064227018\\
4.625 4.55043680546686\\
4.6275 4.54902314301166\\
4.63 4.54760965491415\\
4.6325 4.54619634118373\\
4.635 4.54478320182988\\
4.6375 4.54337023686194\\
4.64 4.54195744628956\\
4.6425 4.54054483012194\\
4.645 4.53913238836871\\
4.6475 4.53772012103921\\
4.65 4.53630802814296\\
4.6525 4.53489610968945\\
4.655 4.53348436568799\\
4.6575 4.53207279614815\\
4.66 4.53066140107939\\
4.6625 4.52925018049101\\
4.665 4.52783913439269\\
4.6675 4.52642826279382\\
4.67 4.52501756570378\\
4.6725 4.52360704313205\\
4.675 4.52219669508821\\
4.6775 4.52078652158159\\
4.68 4.5193765226218\\
4.6825 4.51796669821814\\
4.685 4.5165570483802\\
4.6875 4.51514757311741\\
4.69 4.51373827243924\\
4.6925 4.51232914635527\\
4.695 4.51092019487478\\
4.6975 4.50951141800741\\
4.7 4.50810281576257\\
4.7025 4.5066943881497\\
4.705 4.50528613517844\\
4.7075 4.50387805685804\\
4.71 4.50247015319818\\
4.7125 4.50106242420833\\
4.715 4.4996548698979\\
4.7175 4.49824749027637\\
4.72 4.49684028535326\\
4.7225 4.49543325513815\\
4.725 4.49402639964039\\
4.7275 4.49261971886963\\
4.73 4.49121321283517\\
4.7325 4.48980688154674\\
4.735 4.48840072501362\\
4.7375 4.48699474324542\\
4.74 4.48558893625163\\
4.7425 4.4841833040418\\
4.745 4.48277784662537\\
4.7475 4.48137256401193\\
4.75 4.47996745621085\\
4.7525 4.47856252323174\\
4.755 4.47715776508404\\
4.7575 4.4757531817774\\
4.76 4.47434877332123\\
4.7625 4.47294453972511\\
4.765 4.47154048099847\\
4.7675 4.47013659715087\\
4.77 4.46873288819181\\
4.7725 4.46732935413089\\
4.775 4.46592599497757\\
4.7775 4.46452281074134\\
4.78 4.46311980143182\\
4.7825 4.46171696705854\\
4.785 4.46031430763088\\
4.7875 4.45891182315862\\
4.79 4.45750951365104\\
4.7925 4.45610737911778\\
4.795 4.45470541956844\\
4.7975 4.45330363501246\\
4.8 4.45190202545946\\
4.8025 4.4505005909189\\
4.805 4.44909933140039\\
4.8075 4.44769824691338\\
4.81 4.44629733746758\\
4.8125 4.4448966030724\\
4.815 4.44349604373738\\
4.8175 4.44209565947217\\
4.82 4.44069545028626\\
4.8225 4.43929541618919\\
4.825 4.43789555719057\\
4.8275 4.4364958733\\
4.83 4.43509636452684\\
4.8325 4.43369703088084\\
4.835 4.43229787237151\\
4.8375 4.43089888900836\\
4.84 4.42950008080102\\
4.8425 4.42810144775895\\
4.845 4.42670298989187\\
4.8475 4.42530470720931\\
4.85 4.42390659972078\\
4.8525 4.42250866743587\\
4.855 4.42111091036414\\
4.8575 4.41971332851516\\
4.86 4.41831592189865\\
4.8625 4.41691869052399\\
4.865 4.41552163440088\\
4.8675 4.41412475353894\\
4.87 4.41272804794754\\
4.8725 4.41133151763654\\
4.875 4.40993516261536\\
4.8775 4.40853898289355\\
4.88 4.40714297848083\\
4.8825 4.40574714938676\\
4.885 4.40435149562091\\
4.8875 4.40295601719288\\
4.89 4.40156071411223\\
4.8925 4.40016558638861\\
4.895 4.39877063403168\\
4.8975 4.39737585705088\\
4.9 4.39598125545593\\
4.9025 4.39458682925634\\
4.905 4.39319257846184\\
4.9075 4.39179850308193\\
4.91 4.39040460312639\\
4.9125 4.38901087860462\\
4.915 4.38761732952633\\
4.9175 4.38622395590117\\
4.92 4.38483075773865\\
4.9225 4.3834377350485\\
4.925 4.38204488784029\\
4.9275 4.38065221612365\\
4.93 4.37925971990823\\
4.9325 4.3778673992036\\
4.935 4.37647525401941\\
4.9375 4.37508328436529\\
4.94 4.37369149025089\\
4.9425 4.37229987168578\\
4.945 4.37090842867969\\
4.9475 4.36951716124218\\
4.95 4.36812606938297\\
4.9525 4.36673515311154\\
4.955 4.36534441243773\\
4.9575 4.36395384737105\\
4.96 4.36256345792115\\
4.9625 4.36117324409774\\
4.965 4.35978320591037\\
4.9675 4.35839334336882\\
4.97 4.35700365648267\\
4.9725 4.35561414526155\\
4.975 4.35422480971514\\
4.9775 4.35283564985305\\
4.98 4.35144666568503\\
4.9825 4.35005785722076\\
4.985 4.34866922446972\\
4.9875 4.34728076744176\\
4.99 4.34589248614638\\
4.9925 4.34450438059343\\
4.995 4.34311645079245\\
4.9975 4.34172869675319\\
5 4.3403411184852\\
5.0025 4.33895371599832\\
5.005 4.33756648930207\\
5.0075 4.33617943840623\\
5.01 4.33479256332041\\
5.0125 4.33340586405433\\
5.015 4.33201934061768\\
5.0175 4.33063299302017\\
5.02 4.32924682127143\\
5.0225 4.32786082538108\\
5.025 4.326475005359\\
5.0275 4.3250893612147\\
5.03 4.32370389295806\\
5.0325 4.32231860059857\\
5.035 4.32093348414599\\
5.0375 4.31954854361014\\
5.04 4.31816377900057\\
5.0425 4.31677919032708\\
5.045 4.31539477759936\\
5.0475 4.31401054082704\\
5.05 4.31262648001983\\
5.0525 4.31124259518764\\
5.055 4.3098588863399\\
5.0575 4.30847535348651\\
5.06 4.30709199663715\\
5.0625 4.30570881580147\\
5.065 4.30432581098921\\
5.0675 4.30294298221021\\
5.07 4.30156032947396\\
5.0725 4.30017785279049\\
5.075 4.29879555216919\\
5.0775 4.29741342762012\\
5.08 4.29603147915275\\
5.0825 4.29464970677688\\
5.085 4.29326811050235\\
5.0875 4.29188669033873\\
5.09 4.29050544629586\\
5.0925 4.2891243783835\\
5.095 4.28774348661136\\
5.0975 4.28636277098913\\
5.1 4.28498223152666\\
5.1025 4.28360186823362\\
5.105 4.28222168111969\\
5.1075 4.2808416701948\\
5.11 4.27946183546855\\
5.1125 4.27808217695083\\
5.115 4.27670269465122\\
5.1175 4.27532338857962\\
5.12 4.27394425874573\\
5.1225 4.2725653051594\\
5.125 4.27118652783026\\
5.1275 4.26980792676809\\
5.13 4.26842950198275\\
5.1325 4.26705125348391\\
5.135 4.26567318128143\\
5.1375 4.26429528538508\\
5.14 4.26291756580459\\
5.1425 4.26154002254972\\
5.145 4.26016265563031\\
5.1475 4.25878546505608\\
5.15 4.25740845083686\\
5.1525 4.2560316129824\\
5.155 4.2546549515025\\
5.1575 4.25327846640689\\
5.16 4.2519021577055\\
5.1625 4.25052602540802\\
5.165 4.24915006952424\\
5.1675 4.24777429006401\\
5.17 4.24639868703711\\
5.1725 4.24502326045334\\
5.175 4.24364801032245\\
5.1775 4.24227293665431\\
5.18 4.2408980394587\\
5.1825 4.23952331874541\\
5.185 4.23814877452435\\
5.1875 4.23677440680518\\
5.19 4.23540021559781\\
5.1925 4.23402620091204\\
5.195 4.23265236275765\\
5.1975 4.23127870114456\\
5.2 4.22990521608244\\
5.2025 4.22853190758123\\
5.205 4.22715877565073\\
5.2075 4.2257858203008\\
5.21 4.22441304154118\\
5.2125 4.22304043938175\\
5.215 4.22166801383239\\
5.2175 4.22029576490281\\
5.22 4.21892369260303\\
5.2225 4.21755179694273\\
5.225 4.21618007793183\\
5.2275 4.21480853558019\\
5.23 4.21343716989756\\
5.2325 4.2120659808939\\
5.235 4.21069496857901\\
5.2375 4.20932413296272\\
5.24 4.20795347405493\\
5.2425 4.2065829918655\\
5.245 4.20521268640419\\
5.2475 4.20384255768099\\
5.25 4.20247260570566\\
5.2525 4.20110283048812\\
5.255 4.19973323203828\\
5.2575 4.19836381036593\\
5.26 4.19699456548095\\
5.2625 4.19562549739323\\
5.265 4.19425660611265\\
5.2675 4.19288789164907\\
5.27 4.1915193540124\\
5.2725 4.19015099321245\\
5.275 4.18878280925923\\
5.2775 4.18741480216253\\
5.28 4.18604697193223\\
5.2825 4.18467931857827\\
5.285 4.18331184211046\\
5.2875 4.18194454253881\\
5.29 4.18057741987312\\
5.2925 4.1792104741234\\
5.295 4.1778437052994\\
5.2975 4.17647711341112\\
5.3 4.17511069846845\\
5.3025 4.17374446048126\\
5.305 4.1723783994595\\
5.3075 4.17101251541311\\
5.31 4.1696468083519\\
5.3125 4.16828127828583\\
5.315 4.16691592522489\\
5.3175 4.16555074917887\\
5.32 4.16418575015781\\
5.3225 4.16282092817161\\
5.325 4.16145628323015\\
5.3275 4.16009181534338\\
5.33 4.15872752452121\\
5.3325 4.15736341077356\\
5.335 4.15599947411039\\
5.3375 4.15463571454171\\
5.34 4.15327213207737\\
5.3425 4.1519087267273\\
5.345 4.15054549850146\\
5.3475 4.14918244740982\\
5.35 4.14781957346231\\
5.3525 4.14645687666891\\
5.355 4.14509435703956\\
5.3575 4.14373201458422\\
5.36 4.14236984931273\\
5.3625 4.14100786123518\\
5.365 4.13964605036152\\
5.3675 4.13828441670165\\
5.37 4.1369229602656\\
5.3725 4.13556168106332\\
5.375 4.13420057910472\\
5.3775 4.13283965439982\\
5.38 4.1314789069586\\
5.3825 4.13011833679108\\
5.385 4.12875794390714\\
5.3875 4.12739772831679\\
5.39 4.12603769003003\\
5.3925 4.12467782905688\\
5.395 4.12331814540729\\
5.3975 4.1219586390912\\
5.4 4.1205993101187\\
5.4025 4.11924015849971\\
5.405 4.11788118424427\\
5.4075 4.11652238736234\\
5.41 4.11516376786392\\
5.4125 4.11380532575907\\
5.415 4.11244706105774\\
5.4175 4.11108897376999\\
5.42 4.10973106390572\\
5.4225 4.10837333147506\\
5.425 4.107015776488\\
5.4275 4.10565839895452\\
5.43 4.10430119888466\\
5.4325 4.1029441762884\\
5.435 4.1015873311758\\
5.4375 4.10023066355694\\
5.44 4.09887417344176\\
5.4425 4.0975178608403\\
5.445 4.09616172576266\\
5.4475 4.0948057682188\\
5.45 4.09344998821879\\
5.4525 4.09209438577269\\
5.455 4.0907389608905\\
5.4575 4.08938371358232\\
5.46 4.08802864385809\\
5.4625 4.08667375172799\\
5.465 4.08531903720199\\
5.4675 4.08396450029016\\
5.47 4.08261014100256\\
5.4725 4.08125595934922\\
5.475 4.07990195534024\\
5.4775 4.07854812898572\\
5.48 4.07719448029564\\
5.4825 4.07584100928013\\
5.485 4.07448771594915\\
5.4875 4.07313460031292\\
5.49 4.07178166238151\\
5.4925 4.0704289021648\\
5.495 4.0690763196731\\
5.4975 4.06772391491635\\
5.5 4.06637168790469\\
5.5025 4.06501963864822\\
5.505 4.06366776715704\\
5.5075 4.06231607344113\\
5.51 4.0609645575107\\
5.5125 4.05961321937582\\
5.515 4.05826205904655\\
5.5175 4.05691107653308\\
5.52 4.05556027184537\\
5.5225 4.05420964499364\\
5.525 4.05285919598798\\
5.5275 4.05150892483844\\
5.53 4.05015883155526\\
5.5325 4.0488089161484\\
5.535 4.04745917862808\\
5.5375 4.04610961900441\\
5.54 4.04476023728748\\
5.5425 4.04341103348745\\
5.545 4.04206200761439\\
5.5475 4.04071315967849\\
5.55 4.03936448968985\\
5.5525 4.03801599765863\\
5.555 4.03666768359494\\
5.5575 4.03531954750896\\
5.56 4.03397158941082\\
5.5625 4.03262380931057\\
5.565 4.03127620721851\\
5.5675 4.02992878314471\\
5.57 4.02858153709935\\
5.5725 4.02723446909248\\
5.575 4.02588757913442\\
5.5775 4.02454086723522\\
5.58 4.02319433340509\\
5.5825 4.02184797765414\\
5.585 4.02050179999263\\
5.5875 4.01915580043067\\
5.59 4.01780997897841\\
5.5925 4.01646433564609\\
5.595 4.0151188704438\\
5.5975 4.01377358338181\\
5.6 4.01242847447032\\
5.6025 4.01108354371934\\
5.605 4.00973879113923\\
5.6075 4.00839421674017\\
5.61 4.00704982053225\\
5.6125 4.00570560252576\\
5.615 4.00436156273083\\
5.6175 4.00301770115768\\
5.62 4.00167401781652\\
5.6225 4.00033051271762\\
5.625 3.99898718587113\\
5.6275 3.99764403728718\\
5.63 3.99630106697612\\
5.6325 3.99495827494807\\
5.635 3.99361566121332\\
5.6375 3.99227322578206\\
5.64 3.99093096866447\\
5.6425 3.98958888987083\\
5.645 3.98824698941136\\
5.6475 3.98690526729627\\
5.65 3.98556372353584\\
5.6525 3.98422235814029\\
5.655 3.9828811711198\\
5.6575 3.98154016248464\\
5.66 3.98019933224511\\
5.6625 3.9788586804114\\
5.665 3.97751820699375\\
5.6675 3.97617791200254\\
5.67 3.9748377954478\\
5.6725 3.97349785733994\\
5.675 3.97215809768923\\
5.6775 3.97081851650592\\
5.68 3.96947911380016\\
5.6825 3.96813988958236\\
5.685 3.96680084386269\\
5.6875 3.9654619766515\\
5.69 3.96412328795908\\
5.6925 3.96278477779562\\
5.695 3.96144644617139\\
5.6975 3.96010829309683\\
5.7 3.95877031858203\\
5.7025 3.95743252263744\\
5.705 3.95609490527324\\
5.7075 3.95475746649981\\
5.71 3.95342020632738\\
5.7125 3.95208312476628\\
5.715 3.95074622182686\\
5.7175 3.94940949751934\\
5.72 3.94807295185406\\
5.7225 3.94673658484132\\
5.725 3.94540039649148\\
5.7275 3.94406438681483\\
5.73 3.94272855582162\\
5.7325 3.94139290352233\\
5.735 3.94005742992718\\
5.7375 3.93872213504645\\
5.74 3.93738701889054\\
5.7425 3.93605208146974\\
5.745 3.93471732279452\\
5.7475 3.93338274287504\\
5.75 3.93204834172171\\
5.7525 3.93071411934482\\
5.755 3.92938007575485\\
5.7575 3.92804621096213\\
5.76 3.92671252497685\\
5.7625 3.92537901780952\\
5.765 3.92404568947047\\
5.7675 3.92271253996999\\
5.77 3.92137956931847\\
5.7725 3.92004677752635\\
5.775 3.91871416460394\\
5.7775 3.91738173056162\\
5.78 3.91604947540975\\
5.7825 3.91471739915871\\
5.785 3.91338550181887\\
5.7875 3.91205378340067\\
5.79 3.91072224391446\\
5.7925 3.90939088337063\\
5.795 3.90805970177952\\
5.7975 3.90672869915158\\
5.8 3.90539787549725\\
5.8025 3.90406723082681\\
5.805 3.90273676515079\\
5.8075 3.90140647847949\\
5.81 3.90007637082335\\
5.8125 3.89874644219285\\
5.815 3.89741669259831\\
5.8175 3.8960871220502\\
5.82 3.89475773055888\\
5.8225 3.89342851813484\\
5.825 3.8920994847885\\
5.8275 3.89077063053026\\
5.83 3.88944195537056\\
5.8325 3.88811345931984\\
5.835 3.88678514238854\\
5.8375 3.88545700458708\\
5.84 3.88412904592594\\
5.8425 3.88280126641548\\
5.845 3.88147366606623\\
5.8475 3.88014624488865\\
5.85 3.87881900289314\\
5.8525 3.87749194009018\\
5.855 3.87616505649027\\
5.8575 3.87483835210383\\
5.86 3.87351182694131\\
5.8625 3.8721854810132\\
5.865 3.87085931432996\\
5.8675 3.86953332690211\\
5.87 3.86820751874008\\
5.8725 3.86688188985433\\
5.875 3.86555644025548\\
5.8775 3.8642311699538\\
5.88 3.86290607895998\\
5.8825 3.86158116728437\\
5.885 3.86025643493757\\
5.8875 3.85893188193\\
5.89 3.85760750827222\\
5.8925 3.85628331397468\\
5.895 3.85495929904793\\
5.8975 3.85363546350247\\
5.9 3.85231180734881\\
5.9025 3.85098833059747\\
5.905 3.84966503325896\\
5.9075 3.84834191534381\\
5.91 3.84701897686257\\
5.9125 3.84569621782571\\
5.915 3.84437363824381\\
5.9175 3.84305123812738\\
5.92 3.84172901748696\\
5.9225 3.84040697633316\\
5.925 3.83908511467636\\
5.9275 3.83776343252729\\
5.93 3.83644192989639\\
5.9325 3.83512060679424\\
5.935 3.8337994632314\\
5.9375 3.83247849921845\\
5.94 3.83115771476586\\
5.9425 3.82983710988434\\
5.945 3.82851668458437\\
5.9475 3.82719643887648\\
5.95 3.82587637277136\\
5.9525 3.82455648627949\\
5.955 3.82323677941151\\
5.9575 3.82191725217794\\
5.96 3.82059790458947\\
5.9625 3.81927873665656\\
5.965 3.81795974838992\\
5.9675 3.81664093980002\\
5.97 3.81532231089761\\
5.9725 3.81400386169319\\
5.975 3.81268559219744\\
5.9775 3.81136750242085\\
5.98 3.81004959237414\\
5.9825 3.80873186206789\\
5.985 3.80741431151272\\
5.9875 3.80609694071924\\
5.99 3.80477974969807\\
5.9925 3.80346273845985\\
5.995 3.80214590701524\\
5.9975 3.80082925537482\\
6 3.79951278354922\\
6.0025 3.79819649154916\\
6.005 3.79688037938523\\
6.0075 3.79556444706806\\
6.01 3.79424869460834\\
6.0125 3.79293312201668\\
6.015 3.79161772930376\\
6.0175 3.79030251648025\\
6.02 3.78898748355682\\
6.0225 3.78767263054406\\
6.025 3.78635795745278\\
6.0275 3.78504346429351\\
6.03 3.78372915107705\\
6.0325 3.78241501781395\\
6.035 3.78110106451495\\
6.0375 3.77978729119075\\
6.04 3.77847369785206\\
6.0425 3.77716028450948\\
6.045 3.77584705117385\\
6.0475 3.77453399785573\\
6.05 3.77322112456588\\
6.0525 3.77190843131501\\
6.055 3.77059591811378\\
6.0575 3.76928358497295\\
6.06 3.76797143190327\\
6.0625 3.76665945891533\\
6.065 3.76534766602002\\
6.0675 3.76403605322792\\
6.07 3.76272462054987\\
6.0725 3.76141336799643\\
6.075 3.76010229557857\\
6.0775 3.75879140330681\\
6.08 3.75748069119209\\
6.0825 3.75617015924496\\
6.085 3.75485980747631\\
6.0875 3.75354963589681\\
6.09 3.75223964451729\\
6.0925 3.75092983334839\\
6.095 3.74962020240099\\
6.0975 3.74831075168579\\
6.1 3.74700148121359\\
6.1025 3.74569239099516\\
6.105 3.74438348104121\\
6.1075 3.74307475136262\\
6.11 3.74176620197009\\
6.1125 3.74045783287445\\
6.115 3.73914964408644\\
6.1175 3.73784163561691\\
6.12 3.73653380747664\\
6.1225 3.73522615967636\\
6.125 3.73391869222697\\
6.1275 3.73261140513922\\
6.13 3.73130429842388\\
6.1325 3.72999737209192\\
6.135 3.72869062615395\\
6.1375 3.7273840606209\\
6.14 3.72607767550359\\
6.1425 3.72477147081284\\
6.145 3.72346544655944\\
6.1475 3.72215960275428\\
6.15 3.72085393940813\\
6.1525 3.71954845653191\\
6.155 3.71824315413642\\
6.1575 3.7169380322325\\
6.16 3.71563309083093\\
6.1625 3.71432832994274\\
6.165 3.71302374957862\\
6.1675 3.71171934974955\\
6.17 3.71041513046626\\
6.1725 3.70911109173979\\
6.175 3.70780723358082\\
6.1775 3.70650355600037\\
6.18 3.70520005900926\\
6.1825 3.70389674261835\\
6.185 3.70259360683861\\
6.1875 3.7012906516808\\
6.19 3.69998787715592\\
6.1925 3.69868528327483\\
6.195 3.69738287004839\\
6.1975 3.69608063748756\\
6.2 3.69477858560324\\
6.2025 3.69347671440627\\
6.205 3.69217502390767\\
6.2075 3.69087351411824\\
6.21 3.68957218504896\\
6.2125 3.68827103671079\\
6.215 3.68697006911465\\
6.2175 3.68566928227138\\
6.22 3.68436867619198\\
6.2225 3.68306825088736\\
6.225 3.68176800636854\\
6.2275 3.68046794264637\\
6.23 3.67916805973188\\
6.2325 3.67786835763591\\
6.235 3.67656883636953\\
6.2375 3.67526949594364\\
6.24 3.67397033636923\\
6.2425 3.67267135765725\\
6.245 3.67137255981863\\
6.2475 3.67007394286445\\
6.25 3.66877550680557\\
6.2525 3.66747725165308\\
6.255 3.66617917741787\\
6.2575 3.664881284111\\
6.26 3.66358357174341\\
6.2625 3.6622860403261\\
6.265 3.66098868987008\\
6.2675 3.65969152038641\\
6.27 3.65839453188598\\
6.2725 3.65709772437992\\
6.275 3.65580109787914\\
6.2775 3.65450465239478\\
6.28 3.65320838793774\\
6.2825 3.65191230451907\\
6.285 3.65061640214984\\
6.2875 3.64932068084111\\
6.29 3.64802514060385\\
6.2925 3.64672978144914\\
6.295 3.64543460338795\\
6.2975 3.6441396064314\\
6.3 3.64284479059057\\
6.3025 3.64155015587644\\
6.305 3.64025570230007\\
6.3075 3.63896142987261\\
6.31 3.63766733860501\\
6.3125 3.63637342850844\\
6.315 3.63507969959393\\
6.3175 3.63378615187255\\
6.32 3.63249278535539\\
6.3225 3.63119960005357\\
6.325 3.62990659597809\\
6.3275 3.62861377314016\\
6.33 3.62732113155073\\
6.3325 3.6260286712211\\
6.335 3.62473639216216\\
6.3375 3.62344429438518\\
6.34 3.62215237790116\\
6.3425 3.62086064272128\\
6.345 3.61956908885666\\
6.3475 3.61827771631841\\
6.35 3.61698652511769\\
6.3525 3.61569551526551\\
6.355 3.61440468677316\\
6.3575 3.61311403965167\\
6.36 3.61182357391227\\
6.3625 3.61053328956605\\
6.365 3.60924318662418\\
6.3675 3.60795326509775\\
6.37 3.60666352499799\\
6.3725 3.60537396633611\\
6.375 3.6040845891231\\
6.3775 3.60279539337028\\
6.38 3.60150637908889\\
6.3825 3.60021754628991\\
6.385 3.59892889498457\\
6.3875 3.59764042518417\\
6.39 3.59635213689983\\
6.3925 3.5950640301427\\
6.395 3.59377610492407\\
6.3975 3.59248836125509\\
6.4 3.59120079914691\\
6.4025 3.58991341861085\\
6.405 3.58862621965801\\
6.4075 3.58733920229976\\
6.41 3.58605236654715\\
6.4125 3.58476571241153\\
6.415 3.58347923990402\\
6.4175 3.58219294903598\\
6.42 3.58090683981855\\
6.4225 3.57962091226302\\
6.425 3.57833516638058\\
6.4275 3.57704960218259\\
6.43 3.57576421968016\\
6.4325 3.57447901888465\\
6.435 3.57319399980726\\
6.4375 3.57190916245933\\
6.44 3.57062450685205\\
6.4425 3.56934003299671\\
6.445 3.56805574090465\\
6.4475 3.5667716305871\\
6.45 3.56548770205528\\
6.4525 3.5642039553206\\
6.455 3.56292039039434\\
6.4575 3.56163700728771\\
6.46 3.56035380601209\\
6.4625 3.55907078657874\\
6.465 3.55778794899898\\
6.4675 3.55650529328418\\
6.47 3.55522281944562\\
6.4725 3.55394052749454\\
6.475 3.5526584174424\\
6.4775 3.55137648930039\\
6.48 3.55009474308\\
6.4825 3.54881317879246\\
6.485 3.54753179644912\\
6.4875 3.54625059606143\\
6.49 3.54496957764061\\
6.4925 3.54368874119806\\
6.495 3.5424080867452\\
6.4975 3.54112761429329\\
6.5 3.5398473238538\\
6.5025 3.53856721543799\\
6.505 3.53728728905733\\
6.5075 3.53600754472321\\
6.51 3.53472798244691\\
6.5125 3.53344860223991\\
6.515 3.53216940411356\\
6.5175 3.53089038807931\\
6.52 3.52961155414848\\
6.5225 3.5283329023325\\
6.525 3.52705443264286\\
6.5275 3.52577614509085\\
6.53 3.52449803968801\\
6.5325 3.52322011644567\\
6.535 3.52194237537531\\
6.5375 3.52066481648833\\
6.54 3.51938743979618\\
6.5425 3.51811024531026\\
6.545 3.5168332330421\\
6.5475 3.51555640300303\\
6.55 3.51427975520464\\
6.5525 3.5130032896583\\
6.555 3.51172700637547\\
6.5575 3.51045090536761\\
6.56 3.50917498664631\\
6.5625 3.50789925022287\\
6.565 3.50662369610886\\
6.5675 3.50534832431574\\
6.57 3.50407313485501\\
6.5725 3.5027981277381\\
6.575 3.50152330297665\\
6.5775 3.500248660582\\
6.58 3.49897420056575\\
6.5825 3.49769992293942\\
6.585 3.49642582771445\\
6.5875 3.49515191490243\\
6.59 3.49387818451482\\
6.5925 3.49260463656315\\
6.595 3.491331271059\\
6.5975 3.49005808801386\\
6.6 3.48878508743929\\
6.6025 3.48751226934682\\
6.605 3.48623963374799\\
6.6075 3.48496718065445\\
6.61 3.4836949100776\\
6.6125 3.48242282202912\\
6.615 3.48115091652049\\
6.6175 3.47987919356336\\
6.62 3.4786076531693\\
6.6225 3.47733629534984\\
6.625 3.47606512011652\\
6.6275 3.47479412748107\\
6.63 3.47352331745492\\
6.6325 3.4722526900498\\
6.635 3.47098224527729\\
6.6375 3.4697119831489\\
6.64 3.46844190367635\\
6.6425 3.46717200687124\\
6.645 3.46590229274509\\
6.6475 3.46463276130963\\
6.65 3.46336341257647\\
6.6525 3.46209424655721\\
6.655 3.46082526326352\\
6.6575 3.45955646270701\\
6.66 3.45828784489934\\
6.6625 3.45701940985222\\
6.665 3.45575115757717\\
6.6675 3.45448308808602\\
6.67 3.45321520139028\\
6.6725 3.45194749750168\\
6.675 3.45067997643192\\
6.6775 3.44941263819272\\
6.68 3.44814548279561\\
6.6825 3.44687851025244\\
6.685 3.44561172057479\\
6.6875 3.44434511377438\\
6.69 3.44307868986295\\
6.6925 3.44181244885224\\
6.695 3.44054639075384\\
6.6975 3.43928051557951\\
6.7 3.43801482334108\\
6.7025 3.43674931405017\\
6.705 3.43548398771851\\
6.7075 3.43421884435779\\
6.71 3.43295388397992\\
6.7125 3.43168910659647\\
6.715 3.43042451221929\\
6.7175 3.42916010086004\\
6.72 3.42789587253062\\
6.7225 3.42663182724263\\
6.725 3.42536796500792\\
6.7275 3.42410428583828\\
6.73 3.42284078974547\\
6.7325 3.4215774767412\\
6.735 3.42031434683735\\
6.7375 3.4190514000457\\
6.74 3.41778863637801\\
6.7425 3.41652605584611\\
6.745 3.41526365846179\\
6.7475 3.41400144423682\\
6.75 3.41273941318312\\
6.7525 3.4114775653124\\
6.755 3.41021590063651\\
6.7575 3.40895441916733\\
6.76 3.40769312091662\\
6.7625 3.40643200589625\\
6.765 3.4051710741181\\
6.7675 3.40391032559397\\
6.77 3.40264976033576\\
6.7725 3.40138937835526\\
6.775 3.40012917966439\\
6.7775 3.39886916427498\\
6.78 3.39760933219893\\
6.7825 3.39634968344812\\
6.785 3.39509021803442\\
6.7875 3.3938309359697\\
6.79 3.39257183726587\\
6.7925 3.39131292193483\\
6.795 3.39005418998841\\
6.7975 3.38879564143866\\
6.8 3.3875372762974\\
6.8025 3.38627909457655\\
6.805 3.38502109628802\\
6.8075 3.38376328144373\\
6.81 3.38250565005565\\
6.8125 3.38124820213574\\
6.815 3.37999093769589\\
6.8175 3.37873385674804\\
6.82 3.37747695930418\\
6.8225 3.37622024537618\\
6.825 3.37496371497613\\
6.8275 3.37370736811587\\
6.83 3.37245120480743\\
6.8325 3.37119522506282\\
6.835 3.36993942889401\\
6.8375 3.36868381631293\\
6.84 3.36742838733158\\
6.8425 3.36617314196197\\
6.845 3.36491808021609\\
6.8475 3.36366320210599\\
6.85 3.3624085076437\\
6.8525 3.36115399684114\\
6.855 3.35989966971037\\
6.8575 3.35864552626342\\
6.86 3.35739156651232\\
6.8625 3.35613779046912\\
6.865 3.35488419814586\\
6.8675 3.35363078955455\\
6.87 3.35237756470723\\
6.8725 3.35112452361606\\
6.875 3.34987166629301\\
6.8775 3.34861899275016\\
6.88 3.34736650299958\\
6.8825 3.34611419705335\\
6.885 3.34486207492362\\
6.8875 3.34361013662233\\
6.89 3.3423583821617\\
6.8925 3.34110681155376\\
6.895 3.33985542481064\\
6.8975 3.33860422194449\\
6.9 3.33735320296736\\
6.9025 3.33610236789129\\
6.905 3.33485171672861\\
6.9075 3.33360124949126\\
6.91 3.33235096619144\\
6.9125 3.33110086684133\\
6.915 3.32985095145305\\
6.9175 3.32860122003871\\
6.92 3.3273516726105\\
6.9225 3.32610230918055\\
6.925 3.324853129761\\
6.9275 3.32360413436418\\
6.93 3.32235532300201\\
6.9325 3.32110669568692\\
6.935 3.3198582524309\\
6.9375 3.31860999324631\\
6.94 3.31736191814516\\
6.9425 3.31611402713981\\
6.945 3.31486632024242\\
6.9475 3.31361879746512\\
6.95 3.31237145882024\\
6.9525 3.31112430431995\\
6.955 3.30987733397653\\
6.9575 3.30863054780209\\
6.96 3.30738394580901\\
6.9625 3.30613752800947\\
6.965 3.30489129441565\\
6.9675 3.30364524503994\\
6.97 3.30239937989447\\
6.9725 3.30115369899161\\
6.975 3.29990820234358\\
6.9775 3.29866288996272\\
6.98 3.2974177618612\\
6.9825 3.29617281805133\\
6.985 3.29492805854547\\
6.9875 3.29368348335588\\
6.99 3.2924390924949\\
6.9925 3.29119488597472\\
6.995 3.28995086380781\\
6.9975 3.28870702600637\\
7 3.28746337258283\\
7.0025 3.28621990354941\\
7.005 3.28497661891851\\
7.0075 3.28373351870242\\
7.01 3.28249060291359\\
7.0125 3.28124787156426\\
7.015 3.28000532466683\\
7.0175 3.27876296223365\\
7.02 3.27752078427715\\
7.0225 3.27627879080965\\
7.025 3.27503698184346\\
7.0275 3.27379535739113\\
7.03 3.27255391746493\\
7.0325 3.27131266207726\\
7.035 3.27007159124061\\
7.0375 3.26883070496726\\
7.04 3.26759000326976\\
7.0425 3.26634948616037\\
7.045 3.2651091536517\\
7.0475 3.26386900575602\\
7.05 3.26262904248581\\
7.0525 3.26138926385353\\
7.055 3.2601496698717\\
7.0575 3.25891026055258\\
7.06 3.25767103590878\\
7.0625 3.25643199595278\\
7.065 3.2551931406969\\
7.0675 3.25395447015377\\
7.07 3.25271598433579\\
7.0725 3.25147768325547\\
7.075 3.25023956692529\\
7.0775 3.24900163535772\\
7.08 3.24776388856536\\
7.0825 3.24652632656062\\
7.085 3.24528894935598\\
7.0875 3.24405175696409\\
7.09 3.2428147493974\\
7.0925 3.24157792666848\\
7.095 3.24034128878976\\
7.0975 3.23910483577395\\
7.1 3.23786856763346\\
7.1025 3.2366324843809\\
7.105 3.23539658602881\\
7.1075 3.2341608725898\\
7.11 3.23292534407637\\
7.1125 3.23169000050111\\
7.115 3.23045484187667\\
7.1175 3.2292198682156\\
7.12 3.22798507953049\\
7.1225 3.22675047583395\\
7.125 3.22551605713855\\
7.1275 3.22428182345701\\
7.13 3.22304777480177\\
7.1325 3.22181391118563\\
7.135 3.2205802326211\\
7.1375 3.21934673912082\\
7.14 3.21811343069753\\
7.1425 3.21688030736376\\
7.145 3.21564736913226\\
7.1475 3.21441461601561\\
7.15 3.21318204802659\\
7.1525 3.21194966517769\\
7.155 3.21071746748173\\
7.1575 3.2094854549514\\
7.16 3.20825362759923\\
7.1625 3.20702198543808\\
7.165 3.20579052848062\\
7.1675 3.20455925673953\\
7.17 3.20332817022746\\
7.1725 3.20209726895723\\
7.175 3.20086655294151\\
7.1775 3.19963602219305\\
7.18 3.19840567672456\\
7.1825 3.19717551654884\\
7.185 3.19594554167859\\
7.1875 3.19471575212653\\
7.19 3.19348614790552\\
7.1925 3.19225672902825\\
7.195 3.19102749550745\\
7.1975 3.18979844735604\\
7.2 3.1885695845867\\
7.2025 3.1873409072122\\
7.205 3.1861124152454\\
7.2075 3.1848841086991\\
7.21 3.18365598758608\\
7.2125 3.18242805191916\\
7.215 3.18120030171121\\
7.2175 3.17997273697497\\
7.22 3.17874535772333\\
7.2225 3.1775181639691\\
7.225 3.1762911557251\\
7.2275 3.17506433300424\\
7.23 3.1738376958194\\
7.2325 3.17261124418335\\
7.235 3.17138497810906\\
7.2375 3.1701588976093\\
7.24 3.16893300269708\\
7.2425 3.16770729338513\\
7.245 3.16648176968648\\
7.2475 3.16525643161396\\
7.25 3.16403127918052\\
7.2525 3.16280631239901\\
7.255 3.16158153128243\\
7.2575 3.16035693584367\\
7.26 3.15913252609566\\
7.2625 3.15790830205128\\
7.265 3.15668426372361\\
7.2675 3.15546041112542\\
7.27 3.15423674426985\\
7.2725 3.15301326316974\\
7.275 3.15178996783813\\
7.2775 3.15056685828792\\
7.28 3.14934393453214\\
7.2825 3.14812119658379\\
7.285 3.1468986444559\\
7.2875 3.14567627816132\\
7.29 3.14445409771321\\
7.2925 3.14323210312452\\
7.295 3.14201029440833\\
7.2975 3.14078867157753\\
7.3 3.13956723464529\\
7.3025 3.13834598362458\\
7.305 3.13712491852849\\
7.3075 3.13590403937001\\
7.31 3.13468334616226\\
7.3125 3.1334628389183\\
7.315 3.13224251765113\\
7.3175 3.13102238237394\\
7.32 3.12980243309967\\
7.3225 3.12858266984156\\
7.325 3.1273630926126\\
7.3275 3.12614370142594\\
7.33 3.12492449629474\\
7.3325 3.12370547723195\\
7.335 3.12248664425088\\
7.3375 3.12126799736456\\
7.34 3.12004953658616\\
7.3425 3.11883126192879\\
7.345 3.11761317340561\\
7.3475 3.11639527102978\\
7.35 3.11517755481452\\
7.3525 3.11396002477291\\
7.355 3.11274268091812\\
7.3575 3.11152552326339\\
7.36 3.11030855182195\\
7.3625 3.10909176660689\\
7.365 3.10787516763142\\
7.3675 3.10665875490885\\
7.37 3.1054425284523\\
7.3725 3.10422648827497\\
7.375 3.10301063439022\\
7.3775 3.10179496681117\\
7.38 3.10057948555104\\
7.3825 3.0993641906232\\
7.385 3.0981490820408\\
7.3875 3.09693415981717\\
7.39 3.09571942396549\\
7.3925 3.09450487449912\\
7.395 3.09329051143133\\
7.3975 3.09207633477537\\
7.4 3.09086234454459\\
7.4025 3.08964854075221\\
7.405 3.08843492341156\\
7.4075 3.08722149253601\\
7.41 3.08600824813884\\
7.4125 3.08479519023339\\
7.415 3.08358231883305\\
7.4175 3.08236963395105\\
7.42 3.08115713560077\\
7.4225 3.07994482379562\\
7.425 3.07873269854895\\
7.4275 3.07752075987405\\
7.43 3.07630900778441\\
7.4325 3.07509744229338\\
7.435 3.07388606341428\\
7.4375 3.0726748711606\\
7.44 3.07146386554564\\
7.4425 3.0702530465829\\
7.445 3.06904241428579\\
7.4475 3.0678319686677\\
7.45 3.06662170974206\\
7.4525 3.0654116375223\\
7.455 3.06420175202191\\
7.4575 3.06299205325432\\
7.46 3.06178254123301\\
7.4625 3.06057321597137\\
7.465 3.05936407748297\\
7.4675 3.05815512578123\\
7.47 3.05694636087964\\
7.4725 3.0557377827917\\
7.475 3.05452939153089\\
7.4775 3.0533211871108\\
7.48 3.05211316954482\\
7.4825 3.05090533884658\\
7.485 3.04969769502954\\
7.4875 3.04849023810729\\
7.49 3.04728296809334\\
7.4925 3.04607588500125\\
7.495 3.04486898884453\\
7.4975 3.04366227963682\\
7.5 3.04245575739164\\
7.5025 3.04124942212262\\
7.505 3.04004327384325\\
7.5075 3.03883731256721\\
7.51 3.03763153830807\\
7.5125 3.03642595107947\\
7.515 3.03522055089492\\
7.5175 3.03401533776818\\
7.52 3.03281031171278\\
7.5225 3.03160547274234\\
7.525 3.03040082087058\\
7.5275 3.02919635611112\\
7.53 3.02799207847762\\
7.5325 3.0267879879837\\
7.535 3.02558408464312\\
7.5375 3.02438036846946\\
7.54 3.02317683947649\\
7.5425 3.02197349767785\\
7.545 3.0207703430872\\
7.5475 3.01956737571838\\
7.55 3.01836459558497\\
7.5525 3.01716200270074\\
7.555 3.01595959707946\\
7.5575 3.01475737873482\\
7.56 3.01355534768062\\
7.5625 3.0123535039305\\
7.565 3.01115184749834\\
7.5675 3.00995037839779\\
7.57 3.00874909664271\\
7.5725 3.00754800224691\\
7.575 3.00634709522406\\
7.5775 3.005146375588\\
7.58 3.00394584335261\\
7.5825 3.0027454985316\\
7.585 3.00154534113885\\
7.5875 3.00034537118816\\
7.59 2.99914558869335\\
7.5925 2.99794599366829\\
7.595 2.99674658612676\\
7.5975 2.99554736608272\\
7.6 2.99434833354996\\
7.6025 2.99314948854238\\
7.605 2.99195083107384\\
7.6075 2.99075236115819\\
7.61 2.9895540788094\\
7.6125 2.98835598404132\\
7.615 2.98715807686784\\
7.6175 2.98596035730298\\
7.62 2.98476282536052\\
7.6225 2.98356548105448\\
7.625 2.98236832439873\\
7.6275 2.98117135540729\\
7.63 2.97997457409405\\
7.6325 2.97877798047303\\
7.635 2.97758157455812\\
7.6375 2.97638535636339\\
7.64 2.97518932590276\\
7.6425 2.97399348319018\\
7.645 2.97279782823975\\
7.6475 2.97160236106547\\
7.65 2.97040708168123\\
7.6525 2.96921199010116\\
7.655 2.96801708633926\\
7.6575 2.96682237040957\\
7.66 2.96562784232617\\
7.6625 2.96443350210302\\
7.665 2.96323934975424\\
7.6675 2.9620453852939\\
7.67 2.96085160873606\\
7.6725 2.95965802009479\\
7.675 2.95846461938422\\
7.6775 2.95727140661844\\
7.68 2.95607838181149\\
7.6825 2.95488554497761\\
7.685 2.95369289613082\\
7.6875 2.95250043528523\\
7.69 2.95130816245505\\
7.6925 2.95011607765443\\
7.695 2.9489241808975\\
7.6975 2.94773247219839\\
7.7 2.94654095157127\\
7.7025 2.94534961903039\\
7.705 2.94415847458987\\
7.7075 2.94296751826387\\
7.71 2.94177675006668\\
7.7125 2.94058617001244\\
7.715 2.93939577811545\\
7.7175 2.93820557438982\\
7.72 2.93701555884987\\
7.7225 2.93582573150981\\
7.725 2.93463609238386\\
7.7275 2.93344664148634\\
7.73 2.93225737883144\\
7.7325 2.93106830443348\\
7.735 2.92987941830671\\
7.7375 2.92869072046546\\
7.74 2.92750221092402\\
7.7425 2.92631388969667\\
7.745 2.92512575679769\\
7.7475 2.92393781224147\\
7.75 2.92275005604233\\
7.7525 2.92156248821457\\
7.755 2.92037510877255\\
7.7575 2.91918791773057\\
7.76 2.9180009151031\\
7.7625 2.91681410090445\\
7.765 2.91562747514898\\
7.7675 2.91444103785112\\
7.77 2.91325478902525\\
7.7725 2.9120687286857\\
7.775 2.91088285684699\\
7.7775 2.90969717352349\\
7.78 2.90851167872959\\
7.7825 2.90732637247977\\
7.785 2.9061412547885\\
7.7875 2.90495632567014\\
7.79 2.90377158513921\\
7.7925 2.90258703321018\\
7.795 2.90140266989755\\
7.7975 2.9002184952157\\
7.8 2.89903450917923\\
7.8025 2.89785071180258\\
7.805 2.89666710310034\\
7.8075 2.89548368308692\\
7.81 2.89430045177687\\
7.8125 2.89311740918478\\
7.815 2.89193455532515\\
7.8175 2.89075189021254\\
7.82 2.88956941386154\\
7.8225 2.88838712628663\\
7.825 2.8872050275025\\
7.8275 2.88602311752361\\
7.83 2.8848413963647\\
7.8325 2.88365986404025\\
7.835 2.88247852056488\\
7.8375 2.8812973659533\\
7.84 2.88011640022\\
7.8425 2.87893562337976\\
7.845 2.87775503544713\\
7.8475 2.87657463643674\\
7.85 2.87539442636335\\
7.8525 2.87421440524159\\
7.855 2.87303457308608\\
7.8575 2.87185492991155\\
7.86 2.87067547573268\\
7.8625 2.86949621056424\\
7.865 2.86831713442084\\
7.8675 2.8671382473173\\
7.87 2.86595954926824\\
7.8725 2.86478104028851\\
7.875 2.86360272039276\\
7.8775 2.8624245895958\\
7.88 2.86124664791242\\
7.8825 2.86006889535732\\
7.885 2.85889133194528\\
7.8875 2.85771395769117\\
7.89 2.85653677260972\\
7.8925 2.8553597767158\\
7.895 2.85418297002417\\
7.8975 2.85300635254964\\
7.9 2.8518299243071\\
7.9025 2.85065368531136\\
7.905 2.84947763557724\\
7.9075 2.84830177511966\\
7.91 2.84712610395348\\
7.9125 2.84595062209358\\
7.915 2.8447753295548\\
7.9175 2.84360022635204\\
7.92 2.84242531250025\\
7.9225 2.84125058801432\\
7.925 2.84007605290921\\
7.9275 2.83890170719974\\
7.93 2.83772755090097\\
7.9325 2.83655358402774\\
7.935 2.83537980659512\\
7.9375 2.834206218618\\
7.94 2.83303282011139\\
7.9425 2.83185961109027\\
7.945 2.83068659156961\\
7.9475 2.82951376156437\\
7.95 2.8283411210897\\
7.9525 2.8271686701605\\
7.955 2.82599640879184\\
7.9575 2.8248243369987\\
7.96 2.82365245479625\\
7.9625 2.82248076219941\\
7.965 2.82130925922336\\
7.9675 2.82013794588308\\
7.97 2.81896682219373\\
7.9725 2.81779588817034\\
7.975 2.81662514382804\\
7.9775 2.81545458918195\\
7.98 2.81428422424722\\
7.9825 2.81311404903892\\
7.985 2.81194406357213\\
7.9875 2.81077426786215\\
7.99 2.80960466192403\\
7.9925 2.80843524577295\\
7.995 2.80726601942413\\
7.9975 2.80609698289273\\
8 2.80492813619387\\
8.0025 2.80375947934287\\
8.005 2.80259101235489\\
8.0075 2.80142273524514\\
8.01 2.80025464802883\\
8.0125 2.79908675072129\\
8.015 2.79791904333765\\
8.0175 2.7967515258932\\
8.02 2.7955841984033\\
8.0225 2.79441706088312\\
8.025 2.79325011334801\\
8.0275 2.7920833558132\\
8.03 2.79091678829403\\
8.0325 2.78975041080586\\
8.035 2.78858422336397\\
8.0375 2.78741822598368\\
8.04 2.78625241868031\\
8.0425 2.7850868014693\\
8.045 2.7839213743659\\
8.0475 2.78275613738558\\
8.05 2.7815910905437\\
8.0525 2.78042623385561\\
8.055 2.77926156733671\\
8.0575 2.77809709100242\\
8.06 2.77693280486818\\
8.0625 2.77576870894942\\
8.065 2.7746048032615\\
8.0675 2.77344108781995\\
8.07 2.77227756264022\\
8.0725 2.77111422773777\\
8.075 2.76995108312805\\
8.0775 2.76878812882656\\
8.08 2.76762536484876\\
8.0825 2.7664627912102\\
8.085 2.76530040792638\\
8.0875 2.76413821501285\\
8.09 2.76297621248511\\
8.0925 2.76181440035869\\
8.095 2.7606527786492\\
8.0975 2.75949134737212\\
8.1 2.75833010654308\\
8.1025 2.75716905617766\\
8.105 2.75600819629147\\
8.1075 2.75484752690004\\
8.11 2.75368704801904\\
8.1125 2.75252675966408\\
8.115 2.75136666185074\\
8.1175 2.75020675459476\\
8.12 2.74904703791174\\
8.1225 2.7478875118173\\
8.125 2.74672817632719\\
8.1275 2.74556903145697\\
8.13 2.74441007722251\\
8.1325 2.74325131363931\\
8.135 2.74209274072325\\
8.1375 2.74093435848992\\
8.14 2.73977616695514\\
8.1425 2.73861816613463\\
8.145 2.73746035604409\\
8.1475 2.73630273669933\\
8.15 2.73514530811611\\
8.1525 2.73398807031019\\
8.155 2.73283102329737\\
8.1575 2.73167416709348\\
8.16 2.73051750171428\\
8.1625 2.72936102717563\\
8.165 2.72820474349332\\
8.1675 2.72704865068322\\
8.17 2.72589274876115\\
8.1725 2.72473703774301\\
8.175 2.72358151764469\\
8.1775 2.72242618848198\\
8.18 2.72127105027083\\
8.1825 2.72011610302714\\
8.185 2.71896134676682\\
8.1875 2.71780678150578\\
8.19 2.71665240725994\\
8.1925 2.71549822404525\\
8.195 2.71434423187774\\
8.1975 2.71319043077323\\
8.2 2.71203682074779\\
8.2025 2.71088340181738\\
8.205 2.70973017399795\\
8.2075 2.70857713730555\\
8.21 2.70742429175623\\
8.2125 2.70627163736591\\
8.215 2.70511917415075\\
8.2175 2.70396690212669\\
8.22 2.70281482130982\\
8.2225 2.70166293171617\\
8.225 2.70051123336193\\
8.2275 2.69935972626304\\
8.23 2.6982084104357\\
8.2325 2.69705728589599\\
8.235 2.69590635265998\\
8.2375 2.69475561074386\\
8.24 2.69360506016373\\
8.2425 2.69245470093582\\
8.245 2.69130453307616\\
8.2475 2.69015455660097\\
8.25 2.68900477152649\\
8.2525 2.68785517786883\\
8.255 2.68670577564423\\
8.2575 2.68555656486891\\
8.26 2.68440754555908\\
8.2625 2.68325871773095\\
8.265 2.68211008140081\\
8.2675 2.68096163658488\\
8.27 2.67981338329946\\
8.2725 2.67866532156079\\
8.275 2.67751745138517\\
8.2775 2.67636977278888\\
8.28 2.67522228578828\\
8.2825 2.67407499039963\\
8.285 2.67292788663928\\
8.2875 2.67178097452361\\
8.29 2.67063425406893\\
8.2925 2.66948772529157\\
8.295 2.66834138820793\\
8.2975 2.66719524283446\\
8.3 2.66604928918744\\
8.3025 2.66490352728337\\
8.305 2.66375795713862\\
8.3075 2.66261257876961\\
8.31 2.66146739219277\\
8.3125 2.66032239742461\\
8.315 2.65917759448156\\
8.3175 2.65803298338005\\
8.32 2.65688856413662\\
8.3225 2.65574433676771\\
8.325 2.65460030128985\\
8.3275 2.65345645771954\\
8.33 2.65231280607336\\
8.3325 2.65116934636778\\
8.335 2.65002607861935\\
8.3375 2.64888300284468\\
8.34 2.6477401190603\\
8.3425 2.64659742728283\\
8.345 2.64545492752881\\
8.3475 2.64431261981485\\
8.35 2.64317050415757\\
8.3525 2.64202858057361\\
8.355 2.64088684907961\\
8.3575 2.63974530969221\\
8.36 2.63860396242806\\
8.3625 2.63746280730388\\
8.365 2.63632184433623\\
8.3675 2.63518107354194\\
8.37 2.63404049493763\\
8.3725 2.63290010854001\\
8.375 2.63175991436589\\
8.3775 2.6306199124319\\
8.38 2.62948010275485\\
8.3825 2.62834048535153\\
8.385 2.6272010602386\\
8.3875 2.62606182743299\\
8.39 2.62492278695137\\
8.3925 2.62378393881061\\
8.395 2.62264528302747\\
8.3975 2.62150681961888\\
8.4 2.62036854860155\\
8.4025 2.61923046999246\\
8.405 2.61809258380839\\
8.4075 2.61695489006619\\
8.41 2.61581738878287\\
8.4125 2.6146800799752\\
8.415 2.61354296366014\\
8.4175 2.6124060398546\\
8.42 2.61126930857556\\
8.4225 2.61013276983986\\
8.425 2.60899642366456\\
8.4275 2.60786027006659\\
8.43 2.6067243090629\\
8.4325 2.60558854067049\\
8.435 2.60445296490635\\
8.4375 2.60331758178755\\
8.44 2.60218239133109\\
8.4425 2.60104739355399\\
8.445 2.59991258847328\\
8.4475 2.59877797610608\\
8.45 2.59764355646942\\
8.4525 2.59650932958034\\
8.455 2.59537529545603\\
8.4575 2.59424145411355\\
8.46 2.59310780557\\
8.4625 2.59197434984253\\
8.465 2.59084108694829\\
8.4675 2.58970801690445\\
8.47 2.5885751397281\\
8.4725 2.5874424554365\\
8.475 2.58630996404683\\
8.4775 2.58517766557623\\
8.48 2.584045560042\\
8.4825 2.5829136474613\\
8.485 2.5817819278514\\
8.4875 2.58065040122952\\
8.49 2.57951906761297\\
8.4925 2.57838792701894\\
8.495 2.5772569794648\\
8.4975 2.57612622496784\\
8.5 2.57499566354532\\
8.5025 2.57386529521463\\
8.505 2.57273511999302\\
8.5075 2.57160513789792\\
8.51 2.5704753489466\\
8.5125 2.56934575315651\\
8.515 2.56821635054501\\
8.5175 2.5670871411295\\
8.52 2.56595812492732\\
8.5225 2.56482930195598\\
8.525 2.56370067223285\\
8.5275 2.56257223577541\\
8.53 2.56144399260112\\
8.5325 2.56031594272743\\
8.535 2.5591880861718\\
8.5375 2.55806042295176\\
8.54 2.55693295308481\\
8.5425 2.55580567658847\\
8.545 2.55467859348021\\
8.5475 2.55355170377767\\
8.55 2.55242500749833\\
8.5525 2.55129850465979\\
8.555 2.55017219527961\\
8.5575 2.54904607937541\\
8.56 2.54792015696478\\
8.5625 2.54679442806533\\
8.565 2.54566889269469\\
8.5675 2.54454355087052\\
8.57 2.54341840261048\\
8.5725 2.5422934479322\\
8.575 2.54116868685334\\
8.5775 2.54004411939168\\
8.58 2.53891974556487\\
8.5825 2.53779556539062\\
8.585 2.53667157888671\\
8.5875 2.53554778607079\\
8.59 2.53442418696072\\
8.5925 2.53330078157422\\
8.595 2.53217756992903\\
8.5975 2.53105455204301\\
8.6 2.52993172793398\\
8.6025 2.52880909761965\\
8.605 2.52768666111798\\
8.6075 2.52656441844673\\
8.61 2.52544236962377\\
8.6125 2.52432051466703\\
8.615 2.52319885359433\\
8.6175 2.52207738642356\\
8.62 2.5209561131727\\
8.6225 2.51983503385957\\
8.625 2.51871414850221\\
8.6275 2.51759345711849\\
8.63 2.51647295972642\\
8.6325 2.51535265634393\\
8.635 2.51423254698906\\
8.6375 2.51311263167976\\
8.64 2.51199291043407\\
8.6425 2.51087338327002\\
8.645 2.50975405020562\\
8.6475 2.50863491125892\\
8.65 2.50751596644802\\
8.6525 2.50639721579101\\
8.655 2.50527865930591\\
8.6575 2.50416029701091\\
8.66 2.50304212892405\\
8.6625 2.50192415506351\\
8.665 2.50080637544741\\
8.6675 2.49968879009395\\
8.67 2.49857139902126\\
8.6725 2.4974542022475\\
8.675 2.4963371997909\\
8.6775 2.49522039166972\\
8.68 2.49410377790211\\
8.6825 2.4929873585063\\
8.685 2.4918711335006\\
8.6875 2.49075510290327\\
8.69 2.4896392667325\\
8.6925 2.48852362500668\\
8.695 2.48740817774409\\
8.6975 2.48629292496298\\
8.7 2.48517786668181\\
8.7025 2.48406300291878\\
8.705 2.48294833369233\\
8.7075 2.48183385902085\\
8.71 2.48071957892266\\
8.7125 2.47960549341622\\
8.715 2.47849160251989\\
8.7175 2.47737790625216\\
8.72 2.47626440463141\\
8.7225 2.47515109767609\\
8.725 2.47403798540468\\
8.7275 2.47292506783571\\
8.73 2.4718123449876\\
8.7325 2.47069981687893\\
8.735 2.46958748352816\\
8.7375 2.46847534495385\\
8.74 2.46736340117452\\
8.7425 2.46625165220878\\
8.745 2.46514009807518\\
8.7475 2.46402873879235\\
8.75 2.46291757437884\\
8.7525 2.46180660485325\\
8.755 2.46069583023429\\
8.7575 2.45958525054054\\
8.76 2.45847486579072\\
8.7625 2.45736467600344\\
8.765 2.45625468119744\\
8.7675 2.4551448813914\\
8.77 2.45403527660403\\
8.7725 2.45292586685404\\
8.775 2.45181665216022\\
8.7775 2.45070763254132\\
8.78 2.44959880801604\\
8.7825 2.44849017860329\\
8.785 2.44738174432179\\
8.7875 2.44627350519035\\
8.79 2.4451654612278\\
8.7925 2.44405761245305\\
8.795 2.44294995888484\\
8.7975 2.44184250054214\\
8.8 2.44073523744381\\
8.8025 2.43962816960877\\
8.805 2.43852129705584\\
8.8075 2.43741461980404\\
8.81 2.43630813787232\\
8.8125 2.43520185127953\\
8.815 2.43409576004478\\
8.8175 2.43298986418695\\
8.82 2.43188416372512\\
8.8225 2.43077865867822\\
8.825 2.42967334906531\\
8.8275 2.42856823490549\\
8.83 2.42746331621773\\
8.8325 2.42635859302117\\
8.835 2.42525406533485\\
8.8375 2.42414973317789\\
8.84 2.42304559656943\\
8.8425 2.42194165552854\\
8.845 2.42083791007444\\
8.8475 2.41973436022623\\
8.85 2.41863100600315\\
8.8525 2.41752784742427\\
8.855 2.41642488450891\\
8.8575 2.41532211727625\\
8.86 2.41421954574553\\
8.8625 2.41311716993595\\
8.865 2.41201498986681\\
8.8675 2.41091300555738\\
8.87 2.40981121702698\\
8.8725 2.4087096242949\\
8.875 2.40760822738043\\
8.8775 2.40650702630295\\
8.88 2.40540602108181\\
8.8825 2.4043052117363\\
8.885 2.4032045982859\\
8.8875 2.40210418074999\\
8.89 2.40100395914794\\
8.8925 2.39990393349917\\
8.895 2.39880410382316\\
8.8975 2.39770447013934\\
8.9 2.39660503246722\\
8.9025 2.39550579082621\\
8.905 2.3944067452359\\
8.9075 2.39330789571576\\
8.91 2.39220924228529\\
8.9125 2.39111078496413\\
8.915 2.39001252377176\\
8.9175 2.38891445872776\\
8.92 2.38781658985177\\
8.9225 2.38671891716339\\
8.925 2.38562144068219\\
8.9275 2.38452416042786\\
8.93 2.38342707642002\\
8.9325 2.38233018867838\\
8.935 2.38123349722258\\
8.9375 2.38013700207234\\
8.94 2.37904070324738\\
8.9425 2.37794460076743\\
8.945 2.37684869465224\\
8.9475 2.37575298492154\\
8.95 2.37465747159512\\
8.9525 2.37356215469281\\
8.955 2.37246703423436\\
8.9575 2.37137211023961\\
8.96 2.37027738272844\\
8.9625 2.36918285172066\\
8.965 2.36808851723614\\
8.9675 2.36699437929481\\
8.97 2.36590043791649\\
8.9725 2.36480669312118\\
8.975 2.36371314492879\\
8.9775 2.36261979335923\\
8.98 2.36152663843252\\
8.9825 2.36043368016858\\
8.985 2.35934091858746\\
8.9875 2.35824835370913\\
8.99 2.35715598555364\\
8.9925 2.35606381414103\\
8.995 2.35497183949135\\
8.9975 2.35388006162471\\
9 2.35278848056113\\
9.0025 2.35169709632081\\
9.005 2.35060590892379\\
9.0075 2.34951491839025\\
9.01 2.34842412474031\\
9.0125 2.3473335279942\\
9.015 2.34624312817206\\
9.0175 2.34515292529414\\
9.02 2.34406291938059\\
9.0225 2.34297311045167\\
9.025 2.34188349852765\\
9.0275 2.34079408362881\\
9.03 2.33970486577539\\
9.0325 2.33861584498771\\
9.035 2.33752702128608\\
9.0375 2.33643839469086\\
9.04 2.33534996522238\\
9.0425 2.33426173290101\\
9.045 2.33317369774712\\
9.0475 2.33208585978109\\
9.05 2.33099821902337\\
9.0525 2.32991077549439\\
9.055 2.32882352921454\\
9.0575 2.32773648020438\\
9.06 2.32664962848432\\
9.0625 2.32556297407486\\
9.065 2.32447651699656\\
9.0675 2.32339025726988\\
9.07 2.32230419491539\\
9.0725 2.3212183299537\\
9.075 2.32013266240533\\
9.0775 2.31904719229088\\
9.08 2.31796191963102\\
9.0825 2.3168768444463\\
9.085 2.31579196675744\\
9.0875 2.31470728658502\\
9.09 2.31362280394981\\
9.0925 2.31253851887244\\
9.095 2.31145443137367\\
9.0975 2.31037054147414\\
9.1 2.30928684919472\\
9.1025 2.30820335455609\\
9.105 2.30712005757907\\
9.1075 2.30603695828445\\
9.11 2.30495405669301\\
9.1125 2.30387135282558\\
9.115 2.30278884670308\\
9.1175 2.30170653834634\\
9.12 2.3006244277762\\
9.1225 2.29954251501356\\
9.125 2.29846080007943\\
9.1275 2.29737928299465\\
9.13 2.29629796378019\\
9.1325 2.29521684245705\\
9.135 2.29413591904615\\
9.1375 2.29305519356857\\
9.14 2.2919746660453\\
9.1425 2.29089433649736\\
9.145 2.28981420494579\\
9.1475 2.28873427141171\\
9.15 2.2876545359162\\
9.1525 2.28657499848032\\
9.155 2.28549565912521\\
9.1575 2.28441651787205\\
9.16 2.28333757474195\\
9.1625 2.28225882975613\\
9.165 2.28118028293575\\
9.1675 2.28010193430202\\
9.17 2.2790237838762\\
9.1725 2.27794583167947\\
9.175 2.27686807773318\\
9.1775 2.27579052205855\\
9.18 2.27471316467692\\
9.1825 2.27363600560955\\
9.185 2.27255904487781\\
9.1875 2.27148228250304\\
9.19 2.27040571850663\\
9.1925 2.26932935290996\\
9.195 2.26825318573443\\
9.1975 2.26717721700144\\
9.2 2.26610144673245\\
9.2025 2.26502587494891\\
9.205 2.26395050167232\\
9.2075 2.26287532692417\\
9.21 2.26180035072595\\
9.2125 2.26072557309922\\
9.215 2.2596509940655\\
9.2175 2.25857661364633\\
9.22 2.25750243186336\\
9.2225 2.25642844873817\\
9.225 2.25535466429232\\
9.2275 2.25428107854754\\
9.23 2.25320769152544\\
9.2325 2.25213450324771\\
9.235 2.25106151373602\\
9.2375 2.2499887230121\\
9.24 2.24891613109767\\
9.2425 2.24784373801451\\
9.245 2.24677154378432\\
9.2475 2.24569954842893\\
9.25 2.24462775197012\\
9.2525 2.24355615442973\\
9.255 2.24248475582961\\
9.2575 2.2414135561916\\
9.26 2.24034255553757\\
9.2625 2.23927175388941\\
9.265 2.23820115126909\\
9.2675 2.23713074769845\\
9.27 2.23606054319951\\
9.2725 2.23499053779421\\
9.275 2.23392073150456\\
9.2775 2.23285112435254\\
9.28 2.23178171636018\\
9.2825 2.23071250754954\\
9.285 2.22964349794267\\
9.2875 2.22857468756163\\
9.29 2.22750607642858\\
9.2925 2.22643766456558\\
9.295 2.2253694519948\\
9.2975 2.22430143873838\\
9.3 2.22323362481851\\
9.3025 2.22216601025736\\
9.305 2.22109859507717\\
9.3075 2.22003137930013\\
9.31 2.21896436294855\\
9.3125 2.21789754604468\\
9.315 2.2168309286108\\
9.3175 2.21576451066918\\
9.32 2.21469829224223\\
9.3225 2.21363227335227\\
9.325 2.2125664540216\\
9.3275 2.21150083427268\\
9.33 2.21043541412786\\
9.3325 2.20937019360963\\
9.335 2.20830517274041\\
9.3375 2.2072403515426\\
9.34 2.20617573003875\\
9.3425 2.20511130825135\\
9.345 2.20404708620289\\
9.3475 2.20298306391595\\
9.35 2.20191924141303\\
9.3525 2.20085561871678\\
9.355 2.19979219584974\\
9.3575 2.19872897283458\\
9.36 2.19766594969391\\
9.3625 2.19660312645037\\
9.365 2.19554050312663\\
9.3675 2.19447807974545\\
9.37 2.19341585632947\\
9.3725 2.19235383290148\\
9.375 2.19129200948421\\
9.3775 2.19023038610045\\
9.38 2.18916896277299\\
9.3825 2.18810773952462\\
9.385 2.18704671637822\\
9.3875 2.18598589335657\\
9.39 2.18492527048263\\
9.3925 2.18386484777923\\
9.395 2.18280462526932\\
9.3975 2.18174460297582\\
9.4 2.18068478092169\\
9.4025 2.17962515912992\\
9.405 2.17856573762344\\
9.4075 2.17750651642536\\
9.41 2.17644749555866\\
9.4125 2.17538867504637\\
9.415 2.17433005491161\\
9.4175 2.17327163517743\\
9.42 2.17221341586701\\
9.4225 2.17115539700345\\
9.425 2.17009757860989\\
9.4275 2.16903996070953\\
9.43 2.16798254332555\\
9.4325 2.16692532648118\\
9.435 2.16586831019969\\
9.4375 2.16481149450423\\
9.44 2.1637548794182\\
9.4425 2.16269846496485\\
9.445 2.16164225116747\\
9.4475 2.16058623804944\\
9.45 2.15953042563413\\
9.4525 2.1584748139449\\
9.455 2.15741940300515\\
9.4575 2.15636419283828\\
9.46 2.15530918346778\\
9.4625 2.15425437491707\\
9.465 2.15319976720969\\
9.4675 2.15214536036912\\
9.47 2.15109115441884\\
9.4725 2.15003714938246\\
9.475 2.14898334528354\\
9.4775 2.14792974214563\\
9.48 2.1468763399924\\
9.4825 2.14582313884744\\
9.485 2.14477013873441\\
9.4875 2.14371733967701\\
9.49 2.14266474169888\\
9.4925 2.14161234482374\\
9.495 2.14056014907541\\
9.4975 2.13950815447758\\
9.5 2.13845636105401\\
9.5025 2.13740476882856\\
9.505 2.13635337782504\\
9.5075 2.13530218806724\\
9.51 2.1342511995791\\
9.5125 2.13320041238446\\
9.515 2.13214982650723\\
9.5175 2.13109944197135\\
9.52 2.13004925880077\\
9.5225 2.12899927701946\\
9.525 2.12794949665141\\
9.5275 2.12689991772064\\
9.53 2.12585054025118\\
9.5325 2.12480136426711\\
9.535 2.12375238979246\\
9.5375 2.12270361685141\\
9.54 2.12165504546801\\
9.5425 2.12060667566645\\
9.545 2.11955850747088\\
9.5475 2.11851054090548\\
9.55 2.11746277599446\\
9.5525 2.11641521276211\\
9.555 2.11536785123259\\
9.5575 2.11432069143027\\
9.56 2.11327373337938\\
9.5625 2.11222697710428\\
9.565 2.11118042262929\\
9.5675 2.1101340699788\\
9.57 2.10908791917718\\
9.5725 2.1080419702488\\
9.575 2.10699622321816\\
9.5775 2.10595067810968\\
9.58 2.10490533494786\\
9.5825 2.10386019375717\\
9.585 2.10281525456215\\
9.5875 2.10177051738734\\
9.59 2.10072598225725\\
9.5925 2.09968164919654\\
9.595 2.09863751822983\\
9.5975 2.09759358938168\\
9.6 2.09654986267679\\
9.6025 2.09550633813986\\
9.605 2.09446301579554\\
9.6075 2.09341989566857\\
9.61 2.09237697778372\\
9.6125 2.09133426216573\\
9.615 2.0902917488394\\
9.6175 2.08924943782956\\
9.62 2.08820732916101\\
9.6225 2.08716542285865\\
9.625 2.08612371894733\\
9.6275 2.08508221745199\\
9.63 2.08404091839752\\
9.6325 2.08299982180888\\
9.635 2.08195892771105\\
9.6375 2.08091823612906\\
9.64 2.07987774708789\\
9.6425 2.07883746061258\\
9.645 2.07779737672821\\
9.6475 2.07675749545987\\
9.65 2.07571781683269\\
9.6525 2.07467834087178\\
9.655 2.07363906760232\\
9.6575 2.07259999704947\\
9.66 2.07156112923845\\
9.6625 2.07052246419448\\
9.665 2.06948400194282\\
9.6675 2.06844574250874\\
9.67 2.06740768591756\\
9.6725 2.06636983219461\\
9.675 2.06533218136519\\
9.6775 2.0642947334547\\
9.68 2.06325748848855\\
9.6825 2.06222044649211\\
9.685 2.06118360749087\\
9.6875 2.06014697151028\\
9.69 2.05911053857582\\
9.6925 2.05807430871301\\
9.695 2.05703828194738\\
9.6975 2.05600245830452\\
9.7 2.05496683780995\\
9.7025 2.05393142048934\\
9.705 2.05289620636829\\
9.7075 2.05186119547248\\
9.71 2.0508263878276\\
9.7125 2.0497917834593\\
9.715 2.04875738239336\\
9.7175 2.04772318465549\\
9.72 2.04668919027153\\
9.7225 2.04565539926722\\
9.725 2.04462181166842\\
9.7275 2.04358842750097\\
9.73 2.04255524679073\\
9.7325 2.04152226956363\\
9.735 2.04048949584558\\
9.7375 2.0394569256625\\
9.74 2.03842455904039\\
9.7425 2.03739239600526\\
9.745 2.03636043658311\\
9.7475 2.03532868079999\\
9.75 2.03429712868196\\
9.7525 2.03326578025512\\
9.755 2.03223463554562\\
9.7575 2.03120369457956\\
9.76 2.03017295738312\\
9.7625 2.02914242398254\\
9.765 2.02811209440397\\
9.7675 2.02708196867371\\
9.77 2.026052046818\\
9.7725 2.02502232886313\\
9.775 2.02399281483543\\
9.7775 2.02296350476125\\
9.78 2.02193439866698\\
9.7825 2.02090549657894\\
9.785 2.01987679852364\\
9.7875 2.01884830452744\\
9.79 2.01782001461688\\
9.7925 2.01679192881842\\
9.795 2.01576404715858\\
9.7975 2.01473636966391\\
9.8 2.01370889636098\\
9.8025 2.01268162727643\\
9.805 2.0116545624368\\
9.8075 2.01062770186881\\
9.81 2.00960104559909\\
9.8125 2.00857459365436\\
9.815 2.00754834606135\\
9.8175 2.00652230284677\\
9.82 2.00549646403745\\
9.8225 2.00447082966018\\
9.825 2.00344539974172\\
9.8275 2.00242017430903\\
9.83 2.00139515338891\\
9.8325 2.00037033700831\\
9.835 1.99934572519411\\
9.8375 1.99832131797335\\
9.84 1.99729711537294\\
9.8425 1.99627311741991\\
9.845 1.9952493241413\\
9.8475 1.99422573556417\\
9.85 1.99320235171561\\
9.8525 1.99217917262272\\
9.855 1.99115619831267\\
9.8575 1.99013342881259\\
9.86 1.9891108641497\\
9.8625 1.9880885043512\\
9.865 1.98706634944437\\
9.8675 1.98604439945644\\
9.87 1.98502265441472\\
9.8725 1.98400111434656\\
9.875 1.98297977927928\\
9.8775 1.98195864924027\\
9.88 1.98093772425695\\
9.8825 1.97991700435671\\
9.885 1.97889648956707\\
9.8875 1.97787617991546\\
9.89 1.97685607542942\\
9.8925 1.97583617613649\\
9.895 1.97481648206423\\
9.8975 1.97379699324022\\
9.9 1.97277770969209\\
9.9025 1.97175863144751\\
9.905 1.97073975853413\\
9.9075 1.96972109097965\\
9.91 1.96870262881179\\
9.9125 1.96768437205833\\
9.915 1.96666632074703\\
9.9175 1.96564847490575\\
9.92 1.96463083456224\\
9.9225 1.96361339974442\\
9.925 1.96259617048021\\
9.9275 1.96157914679746\\
9.93 1.96056232872416\\
9.9325 1.95954571628831\\
9.935 1.95852930951783\\
9.9375 1.95751310844082\\
9.94 1.95649711308533\\
9.9425 1.9554813234794\\
9.945 1.95446573965121\\
9.9475 1.95345036162884\\
9.95 1.9524351894405\\
9.9525 1.95142022311437\\
9.955 1.95040546267865\\
9.9575 1.94939090816166\\
9.96 1.94837655959162\\
9.9625 1.94736241699686\\
9.965 1.94634848040569\\
9.9675 1.94533474984654\\
9.97 1.94432122534774\\
9.9725 1.94330790693774\\
9.975 1.94229479464498\\
9.9775 1.94128188849795\\
9.98 1.94026918852513\\
9.9825 1.93925669475508\\
9.985 1.93824440721635\\
9.9875 1.93723232593755\\
9.99 1.93622045094726\\
9.9925 1.93520878227416\\
9.995 1.93419731994693\\
9.9975 1.93318606399425\\
10 1.9321750144449\\
10.0025 1.93116417132762\\
};
\addplot [
color=mycolor1,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
10.0025 1.93116417132762\\
10.005 1.93015353467118\\
10.0075 1.92914310450443\\
10.01 1.9281328808562\\
10.0125 1.92712286375538\\
10.015 1.92611305323087\\
10.0175 1.92510344931162\\
10.02 1.92409405202661\\
10.0225 1.92308486140477\\
10.025 1.9220758774752\\
10.0275 1.92106710026691\\
10.03 1.92005852980901\\
10.0325 1.91905016613056\\
10.035 1.91804200926076\\
10.0375 1.91703405922877\\
10.04 1.91602631606376\\
10.0425 1.91501877979499\\
10.045 1.91401145045168\\
10.0475 1.91300432806318\\
10.05 1.91199741265876\\
10.0525 1.91099070426781\\
10.055 1.90998420291965\\
10.0575 1.90897790864371\\
10.06 1.90797182146945\\
10.0625 1.90696594142633\\
10.065 1.90596026854383\\
10.0675 1.90495480285149\\
10.07 1.90394954437887\\
10.0725 1.90294449315555\\
10.075 1.90193964921113\\
10.0775 1.90093501257527\\
10.08 1.89993058327768\\
10.0825 1.89892636134801\\
10.085 1.89792234681607\\
10.0875 1.89691853971156\\
10.09 1.89591494006431\\
10.0925 1.89491154790412\\
10.095 1.89390836326089\\
10.0975 1.89290538616451\\
10.1 1.89190261664486\\
10.1025 1.89090005473192\\
10.105 1.88989770045568\\
10.1075 1.88889555384614\\
10.11 1.88789361493334\\
10.1125 1.88689188374735\\
10.115 1.88589036031828\\
10.1175 1.88488904467625\\
10.12 1.88388793685146\\
10.1225 1.88288703687411\\
10.125 1.88188634477439\\
10.1275 1.8808858605826\\
10.13 1.87988558432899\\
10.1325 1.87888551604391\\
10.135 1.87788565575768\\
10.1375 1.87688600350075\\
10.14 1.87588655930347\\
10.1425 1.87488732319635\\
10.145 1.87388829520979\\
10.1475 1.87288947537439\\
10.15 1.8718908637206\\
10.1525 1.87089246027906\\
10.155 1.86989426508036\\
10.1575 1.86889627815513\\
10.16 1.86789849953403\\
10.1625 1.86690092924777\\
10.165 1.86590356732709\\
10.1675 1.86490641380274\\
10.17 1.86390946870553\\
10.1725 1.86291273206627\\
10.175 1.86191620391581\\
10.1775 1.86091988428509\\
10.18 1.85992377320497\\
10.1825 1.85892787070648\\
10.185 1.85793217682056\\
10.1875 1.85693669157822\\
10.19 1.85594141501055\\
10.1925 1.85494634714861\\
10.195 1.85395148802355\\
10.1975 1.85295683766645\\
10.2 1.85196239610858\\
10.2025 1.8509681633811\\
10.205 1.84997413951527\\
10.2075 1.84898032454241\\
10.21 1.84798671849373\\
10.2125 1.84699332140069\\
10.215 1.84600013329462\\
10.2175 1.84500715420692\\
10.22 1.84401438416906\\
10.2225 1.8430218232125\\
10.225 1.84202947136878\\
10.2275 1.84103732866941\\
10.23 1.84004539514598\\
10.2325 1.8390536708301\\
10.235 1.83806215575342\\
10.2375 1.8370708499476\\
10.24 1.83607975344436\\
10.2425 1.83508886627546\\
10.245 1.83409818847268\\
10.2475 1.83310772006779\\
10.25 1.83211746109267\\
10.2525 1.83112741157916\\
10.255 1.83013757155922\\
10.2575 1.82914794106478\\
10.26 1.82815852012784\\
10.2625 1.82716930878035\\
10.265 1.8261803070544\\
10.2675 1.8251915149821\\
10.27 1.82420293259549\\
10.2725 1.82321455992676\\
10.275 1.82222639700811\\
10.2775 1.82123844387176\\
10.28 1.82025070054993\\
10.2825 1.81926316707491\\
10.285 1.81827584347902\\
10.2875 1.81728872979464\\
10.29 1.81630182605413\\
10.2925 1.81531513228992\\
10.295 1.81432864853452\\
10.2975 1.81334237482034\\
10.3 1.81235631117995\\
10.3025 1.81137045764589\\
10.305 1.81038481425081\\
10.3075 1.80939938102728\\
10.31 1.80841415800799\\
10.3125 1.80742914522568\\
10.315 1.80644434271301\\
10.3175 1.80545975050282\\
10.32 1.80447536862788\\
10.3225 1.80349119712104\\
10.325 1.8025072360152\\
10.3275 1.80152348534321\\
10.33 1.80053994513809\\
10.3325 1.79955661543278\\
10.335 1.79857349626032\\
10.3375 1.79759058765374\\
10.34 1.79660788964617\\
10.3425 1.7956254022707\\
10.345 1.79464312556048\\
10.3475 1.79366105954876\\
10.35 1.79267920426873\\
10.3525 1.79169755975365\\
10.355 1.79071612603686\\
10.3575 1.7897349031517\\
10.36 1.78875389113153\\
10.3625 1.78777309000971\\
10.365 1.7867924998198\\
10.3675 1.78581212059521\\
10.37 1.78483195236945\\
10.3725 1.78385199517613\\
10.375 1.78287224904882\\
10.3775 1.78189271402113\\
10.38 1.78091339012676\\
10.3825 1.77993427739939\\
10.385 1.77895537587278\\
10.3875 1.77797668558066\\
10.39 1.77699820655691\\
10.3925 1.77601993883535\\
10.395 1.77504188244985\\
10.3975 1.77406403743434\\
10.4 1.77308640382278\\
10.4025 1.77210898164922\\
10.405 1.77113177094759\\
10.4075 1.77015477175208\\
10.41 1.76917798409669\\
10.4125 1.76820140801566\\
10.415 1.7672250435431\\
10.4175 1.76624889071327\\
10.42 1.76527294956044\\
10.4225 1.76429722011886\\
10.425 1.76332170242289\\
10.4275 1.76234639650691\\
10.43 1.76137130240534\\
10.4325 1.76039642015257\\
10.435 1.75942174978316\\
10.4375 1.75844729133156\\
10.44 1.75747304483236\\
10.4425 1.75649901032019\\
10.445 1.75552518782963\\
10.4475 1.75455157739541\\
10.45 1.75357817905217\\
10.4525 1.75260499283474\\
10.455 1.75163201877787\\
10.4575 1.7506592569164\\
10.46 1.74968670728516\\
10.4625 1.74871436991912\\
10.465 1.74774224485313\\
10.4675 1.74677033212226\\
10.47 1.7457986317615\\
10.4725 1.7448271438059\\
10.475 1.74385586829055\\
10.4775 1.74288480525063\\
10.48 1.74191395472126\\
10.4825 1.74094331673767\\
10.485 1.73997289133513\\
10.4875 1.73900267854893\\
10.49 1.7380326784144\\
10.4925 1.73706289096688\\
10.495 1.73609331624183\\
10.4975 1.73512395427469\\
10.5 1.7341548051009\\
10.5025 1.73318586875606\\
10.505 1.73221714527567\\
10.5075 1.73124863469538\\
10.51 1.73028033705084\\
10.5125 1.72931225237774\\
10.515 1.72834438071175\\
10.5175 1.72737672208872\\
10.52 1.7264092765444\\
10.5225 1.72544204411465\\
10.525 1.72447502483534\\
10.5275 1.72350821874245\\
10.53 1.72254162587189\\
10.5325 1.72157524625972\\
10.535 1.72060907994193\\
10.5375 1.71964312695466\\
10.54 1.71867738733399\\
10.5425 1.71771186111616\\
10.545 1.71674654833729\\
10.5475 1.71578144903369\\
10.55 1.71481656324164\\
10.5525 1.71385189099749\\
10.555 1.71288743233759\\
10.5575 1.71192318729832\\
10.56 1.71095915591623\\
10.5625 1.7099953382277\\
10.565 1.70903173426937\\
10.5675 1.70806834407774\\
10.57 1.70710516768947\\
10.5725 1.70614220514122\\
10.575 1.70517945646969\\
10.5775 1.70421692171162\\
10.58 1.70325460090381\\
10.5825 1.70229249408306\\
10.585 1.70133060128623\\
10.5875 1.70036892255029\\
10.59 1.69940745791215\\
10.5925 1.69844620740879\\
10.595 1.69748517107727\\
10.5975 1.69652434895467\\
10.6 1.69556374107808\\
10.6025 1.6946033474847\\
10.605 1.69364316821173\\
10.6075 1.69268320329642\\
10.61 1.69172345277603\\
10.6125 1.69076391668792\\
10.615 1.68980459506941\\
10.6175 1.68884548795802\\
10.62 1.68788659539112\\
10.6225 1.68692791740624\\
10.625 1.68596945404092\\
10.6275 1.68501120533277\\
10.63 1.68405317131942\\
10.6325 1.68309535203849\\
10.635 1.68213774752778\\
10.6375 1.68118035782499\\
10.64 1.68022318296793\\
10.6425 1.67926622299445\\
10.645 1.67830947794246\\
10.6475 1.67735294784988\\
10.65 1.67639663275469\\
10.6525 1.6754405326949\\
10.655 1.67448464770856\\
10.6575 1.67352897783383\\
10.66 1.67257352310885\\
10.6625 1.67161828357176\\
10.665 1.67066325926086\\
10.6675 1.66970845021438\\
10.67 1.66875385647071\\
10.6725 1.66779947806816\\
10.675 1.66684531504519\\
10.6775 1.66589136744023\\
10.68 1.66493763529182\\
10.6825 1.66398411863849\\
10.685 1.6630308175188\\
10.6875 1.66207773197144\\
10.69 1.66112486203508\\
10.6925 1.66017220774844\\
10.695 1.65921976915028\\
10.6975 1.65826754627945\\
10.7 1.6573155391748\\
10.7025 1.65636374787522\\
10.705 1.65541217241963\\
10.7075 1.65446081284711\\
10.71 1.65350966919668\\
10.7125 1.65255874150736\\
10.715 1.65160802981837\\
10.7175 1.65065753416885\\
10.72 1.64970725459804\\
10.7225 1.64875719114517\\
10.725 1.64780734384959\\
10.7275 1.64685771275067\\
10.73 1.64590829788781\\
10.7325 1.64495909930045\\
10.735 1.64401011702811\\
10.7375 1.64306135111033\\
10.74 1.64211280158666\\
10.7425 1.64116446849678\\
10.745 1.64021635188039\\
10.7475 1.63926845177722\\
10.75 1.63832076822698\\
10.7525 1.63737330126958\\
10.755 1.63642605094481\\
10.7575 1.63547901729268\\
10.76 1.63453220035306\\
10.7625 1.63358560016603\\
10.765 1.63263921677163\\
10.7675 1.63169305020994\\
10.77 1.63074710052113\\
10.7725 1.62980136774543\\
10.775 1.62885585192303\\
10.7775 1.62791055309426\\
10.78 1.62696547129942\\
10.7825 1.62602060657896\\
10.785 1.6250759589733\\
10.7875 1.62413152852288\\
10.79 1.6231873152683\\
10.7925 1.62224331925009\\
10.795 1.62129954050889\\
10.7975 1.62035597908536\\
10.8 1.61941263502026\\
10.8025 1.61846950835435\\
10.805 1.61752659912843\\
10.8075 1.61658390738338\\
10.81 1.61564143316012\\
10.8125 1.61469917649961\\
10.815 1.61375713744289\\
10.8175 1.61281531603099\\
10.82 1.61187371230502\\
10.8225 1.61093232630615\\
10.825 1.60999115807562\\
10.8275 1.60905020765465\\
10.83 1.60810947508454\\
10.8325 1.60716896040664\\
10.835 1.60622866366241\\
10.8375 1.60528858489326\\
10.84 1.60434872414072\\
10.8425 1.6034090814463\\
10.845 1.60246965685167\\
10.8475 1.6015304503984\\
10.85 1.60059146212826\\
10.8525 1.599652692083\\
10.855 1.59871414030437\\
10.8575 1.59777580683426\\
10.86 1.59683769171456\\
10.8625 1.59589979498722\\
10.865 1.59496211669428\\
10.8675 1.59402465687772\\
10.87 1.59308741557972\\
10.8725 1.59215039284238\\
10.875 1.59121358870793\\
10.8775 1.59027700321862\\
10.88 1.58934063641673\\
10.8825 1.58840448834465\\
10.885 1.58746855904478\\
10.8875 1.58653284855958\\
10.89 1.58559735693153\\
10.8925 1.58466208420323\\
10.895 1.58372703041727\\
10.8975 1.58279219561633\\
10.9 1.58185757984311\\
10.9025 1.58092318314036\\
10.905 1.57998900555091\\
10.9075 1.57905504711765\\
10.91 1.57812130788349\\
10.9125 1.57718778789138\\
10.915 1.57625448718434\\
10.9175 1.57532140580552\\
10.92 1.57438854379797\\
10.9225 1.57345590120491\\
10.925 1.57252347806954\\
10.9275 1.57159127443517\\
10.93 1.57065929034516\\
10.9325 1.56972752584286\\
10.935 1.56879598097171\\
10.9375 1.56786465577526\\
10.94 1.566933550297\\
10.9425 1.56600266458057\\
10.945 1.56507199866961\\
10.9475 1.56414155260781\\
10.95 1.56321132643897\\
10.9525 1.56228132020688\\
10.955 1.5613515339554\\
10.9575 1.56042196772848\\
10.96 1.55949262157006\\
10.9625 1.55856349552418\\
10.965 1.55763458963495\\
10.9675 1.5567059039465\\
10.97 1.55577743850296\\
10.9725 1.55484919334863\\
10.975 1.55392116852781\\
10.9775 1.55299336408484\\
10.98 1.55206578006413\\
10.9825 1.55113841651013\\
10.985 1.55021127346732\\
10.9875 1.54928435098037\\
10.99 1.5483576490938\\
10.9925 1.54743116785235\\
10.995 1.54650490730075\\
10.9975 1.54557886748378\\
11 1.54465304844625\\
11.0025 1.54372745023313\\
11.005 1.54280207288931\\
11.0075 1.54187691645983\\
11.01 1.54095198098976\\
11.0125 1.54002726652419\\
11.015 1.53910277310832\\
11.0175 1.53817850078739\\
11.02 1.53725444960667\\
11.0225 1.53633061961153\\
11.025 1.53540701084733\\
11.0275 1.53448362335953\\
11.03 1.53356045719369\\
11.0325 1.53263751239534\\
11.035 1.53171478901007\\
11.0375 1.53079228708366\\
11.04 1.52987000666175\\
11.0425 1.52894794779019\\
11.045 1.5280261105148\\
11.0475 1.52710449488149\\
11.05 1.52618310093626\\
11.0525 1.52526192872509\\
11.055 1.52434097829409\\
11.0575 1.52342024968937\\
11.06 1.52249974295714\\
11.0625 1.52157945814366\\
11.065 1.52065939529522\\
11.0675 1.51973955445816\\
11.07 1.51881993567898\\
11.0725 1.5179005390041\\
11.075 1.51698136448005\\
11.0775 1.51606241215349\\
11.08 1.51514368207101\\
11.0825 1.51422517427936\\
11.085 1.51330688882531\\
11.0875 1.51238882575569\\
11.09 1.51147098511737\\
11.0925 1.51055336695734\\
11.095 1.50963597132257\\
11.0975 1.50871879826011\\
11.1 1.50780184781713\\
11.1025 1.50688512004079\\
11.105 1.50596861497836\\
11.1075 1.50505233267706\\
11.11 1.50413627318436\\
11.1125 1.50322043654761\\
11.115 1.50230482281431\\
11.1175 1.50138943203199\\
11.12 1.50047426424827\\
11.1225 1.49955931951077\\
11.125 1.49864459786726\\
11.1275 1.49773009936549\\
11.13 1.49681582405331\\
11.1325 1.49590177197861\\
11.135 1.49498794318937\\
11.1375 1.49407433773358\\
11.14 1.49316095565935\\
11.1425 1.4922477970148\\
11.145 1.49133486184814\\
11.1475 1.49042215020763\\
11.15 1.48950966214161\\
11.1525 1.48859739769844\\
11.155 1.4876853569266\\
11.1575 1.4867735398746\\
11.16 1.48586194659097\\
11.1625 1.48495057712437\\
11.165 1.48403943152346\\
11.1675 1.48312850983703\\
11.17 1.4822178121139\\
11.1725 1.48130733840293\\
11.175 1.48039708875308\\
11.1775 1.47948706321331\\
11.18 1.47857726183273\\
11.1825 1.47766768466046\\
11.185 1.47675833174567\\
11.1875 1.47584920313762\\
11.19 1.47494029888562\\
11.1925 1.47403161903905\\
11.195 1.4731231636474\\
11.1975 1.4722149327601\\
11.2 1.47130692642675\\
11.2025 1.47039914469699\\
11.205 1.46949158762047\\
11.2075 1.46858425524701\\
11.21 1.46767714762639\\
11.2125 1.46677026480851\\
11.215 1.46586360684332\\
11.2175 1.46495717378083\\
11.22 1.4640509656711\\
11.2225 1.4631449825643\\
11.225 1.4622392245106\\
11.2275 1.46133369156029\\
11.23 1.46042838376371\\
11.2325 1.45952330117126\\
11.235 1.45861844383337\\
11.2375 1.45771381180059\\
11.24 1.45680940512354\\
11.2425 1.45590522385283\\
11.245 1.45500126803921\\
11.2475 1.45409753773346\\
11.25 1.45319403298643\\
11.2525 1.45229075384905\\
11.255 1.45138770037232\\
11.2575 1.45048487260723\\
11.26 1.44958227060498\\
11.2625 1.44867989441669\\
11.265 1.44777774409361\\
11.2675 1.44687581968709\\
11.27 1.4459741212485\\
11.2725 1.44507264882928\\
11.275 1.44417140248094\\
11.2775 1.44327038225507\\
11.28 1.4423695882033\\
11.2825 1.44146902037736\\
11.285 1.44056867882904\\
11.2875 1.43966856361018\\
11.29 1.43876867477268\\
11.2925 1.43786901236852\\
11.295 1.43696957644981\\
11.2975 1.43607036706859\\
11.3 1.43517138427709\\
11.3025 1.43427262812754\\
11.305 1.4333740986723\\
11.3075 1.4324757959637\\
11.31 1.43157772005426\\
11.3125 1.43067987099649\\
11.315 1.42978224884295\\
11.3175 1.42888485364634\\
11.32 1.42798768545937\\
11.3225 1.42709074433485\\
11.325 1.42619403032565\\
11.3275 1.42529754348469\\
11.33 1.42440128386502\\
11.3325 1.4235052515197\\
11.335 1.42260944650185\\
11.3375 1.42171386886469\\
11.34 1.42081851866155\\
11.3425 1.41992339594573\\
11.345 1.4190285007707\\
11.3475 1.41813383318994\\
11.35 1.41723939325701\\
11.3525 1.41634518102553\\
11.355 1.41545119654924\\
11.3575 1.4145574398819\\
11.36 1.41366391107734\\
11.3625 1.41277061018951\\
11.365 1.4118775372724\\
11.3675 1.41098469238003\\
11.37 1.41009207556656\\
11.3725 1.4091996868862\\
11.375 1.40830752639319\\
11.3775 1.40741559414191\\
11.38 1.40652389018675\\
11.3825 1.40563241458223\\
11.385 1.40474116738289\\
11.3875 1.40385014864335\\
11.39 1.40295935841834\\
11.3925 1.40206879676263\\
11.395 1.40117846373105\\
11.3975 1.40028835937856\\
11.4 1.39939848376012\\
11.4025 1.39850883693079\\
11.405 1.39761941894574\\
11.4075 1.39673022986018\\
11.41 1.39584126972939\\
11.4125 1.39495253860872\\
11.415 1.39406403655363\\
11.4175 1.39317576361959\\
11.42 1.3922877198622\\
11.4225 1.39139990533711\\
11.425 1.39051232010006\\
11.4275 1.38962496420683\\
11.43 1.38873783771332\\
11.4325 1.38785094067548\\
11.435 1.38696427314929\\
11.4375 1.38607783519091\\
11.44 1.38519162685648\\
11.4425 1.38430564820227\\
11.445 1.38341989928459\\
11.4475 1.38253438015983\\
11.45 1.3816490908845\\
11.4525 1.3807640315151\\
11.455 1.37987920210829\\
11.4575 1.37899460272079\\
11.46 1.37811023340931\\
11.4625 1.37722609423078\\
11.465 1.37634218524207\\
11.4675 1.37545850650023\\
11.47 1.37457505806232\\
11.4725 1.37369183998548\\
11.475 1.37280885232698\\
11.4775 1.37192609514412\\
11.48 1.37104356849427\\
11.4825 1.3701612724349\\
11.485 1.36927920702358\\
11.4875 1.36839737231793\\
11.49 1.36751576837559\\
11.4925 1.36663439525441\\
11.495 1.3657532530122\\
11.4975 1.36487234170688\\
11.5 1.36399166139648\\
11.5025 1.36311121213911\\
11.505 1.36223099399288\\
11.5075 1.36135100701608\\
11.51 1.36047125126699\\
11.5125 1.35959172680407\\
11.515 1.35871243368572\\
11.5175 1.35783337197057\\
11.52 1.35695454171722\\
11.5225 1.35607594298441\\
11.525 1.35519757583091\\
11.5275 1.35431944031561\\
11.53 1.35344153649745\\
11.5325 1.35256386443551\\
11.535 1.35168642418884\\
11.5375 1.35080921581668\\
11.54 1.3499322393783\\
11.5425 1.34905549493304\\
11.545 1.34817898254036\\
11.5475 1.34730270225974\\
11.55 1.34642665415082\\
11.5525 1.34555083827324\\
11.555 1.34467525468681\\
11.5575 1.34379990345132\\
11.56 1.3429247846267\\
11.5625 1.34204989827298\\
11.565 1.34117524445023\\
11.5675 1.34030082321864\\
11.57 1.33942663463842\\
11.5725 1.33855267876991\\
11.575 1.33767895567355\\
11.5775 1.33680546540982\\
11.58 1.33593220803928\\
11.5825 1.33505918362264\\
11.585 1.3341863922206\\
11.5875 1.33331383389401\\
11.59 1.33244150870378\\
11.5925 1.33156941671088\\
11.595 1.33069755797641\\
11.5975 1.32982593256155\\
11.6 1.3289545405275\\
11.6025 1.32808338193561\\
11.605 1.3272124568473\\
11.6075 1.32634176532405\\
11.61 1.32547130742745\\
11.6125 1.32460108321919\\
11.615 1.32373109276097\\
11.6175 1.32286133611466\\
11.62 1.32199181334217\\
11.6225 1.32112252450553\\
11.625 1.32025346966678\\
11.6275 1.31938464888813\\
11.63 1.31851606223184\\
11.6325 1.31764770976025\\
11.635 1.3167795915358\\
11.6375 1.31591170762101\\
11.64 1.31504405807848\\
11.6425 1.31417664297091\\
11.645 1.31330946236106\\
11.6475 1.31244251631181\\
11.65 1.3115758048861\\
11.6525 1.31070932814698\\
11.655 1.30984308615758\\
11.6575 1.3089770789811\\
11.66 1.30811130668085\\
11.6625 1.30724576932021\\
11.665 1.30638046696266\\
11.6675 1.30551539967177\\
11.67 1.30465056751117\\
11.6725 1.30378597054463\\
11.675 1.30292160883596\\
11.6775 1.30205748244909\\
11.68 1.301193591448\\
11.6825 1.30032993589682\\
11.685 1.29946651585972\\
11.6875 1.29860333140095\\
11.69 1.29774038258489\\
11.6925 1.296877669476\\
11.695 1.29601519213881\\
11.6975 1.29515295063796\\
11.7 1.29429094503816\\
11.7025 1.29342917540423\\
11.705 1.29256764180108\\
11.7075 1.29170634429368\\
11.71 1.29084528294711\\
11.7125 1.28998445782658\\
11.715 1.28912386899731\\
11.7175 1.28826351652469\\
11.72 1.28740340047415\\
11.7225 1.28654352091125\\
11.725 1.28568387790157\\
11.7275 1.28482447151089\\
11.73 1.28396530180499\\
11.7325 1.28310636884979\\
11.735 1.28224767271128\\
11.7375 1.28138921345554\\
11.74 1.28053099114877\\
11.7425 1.27967300585726\\
11.745 1.27881525764734\\
11.7475 1.27795774658551\\
11.75 1.27710047273829\\
11.7525 1.27624343617237\\
11.755 1.27538663695446\\
11.7575 1.27453007515139\\
11.76 1.27367375083012\\
11.7625 1.27281766405767\\
11.765 1.27196181490113\\
11.7675 1.27110620342776\\
11.77 1.27025082970482\\
11.7725 1.26939569379975\\
11.775 1.26854079578001\\
11.7775 1.26768613571323\\
11.78 1.26683171366708\\
11.7825 1.26597752970934\\
11.785 1.2651235839079\\
11.7875 1.26426987633072\\
11.79 1.2634164070459\\
11.7925 1.26256317612159\\
11.795 1.26171018362603\\
11.7975 1.26085742962763\\
11.8 1.26000491419481\\
11.8025 1.25915263739612\\
11.805 1.25830059930025\\
11.8075 1.25744879997592\\
11.81 1.25659723949197\\
11.8125 1.25574591791736\\
11.815 1.25489483532112\\
11.8175 1.25404399177239\\
11.82 1.25319338734044\\
11.8225 1.25234302209455\\
11.825 1.25149289610418\\
11.8275 1.25064300943888\\
11.83 1.24979336216827\\
11.8325 1.24894395436205\\
11.835 1.24809478609009\\
11.8375 1.2472458574223\\
11.84 1.24639716842873\\
11.8425 1.24554871917949\\
11.845 1.2447005097448\\
11.8475 1.24385254019501\\
11.85 1.24300481060053\\
11.8525 1.2421573210319\\
11.855 1.24131007155976\\
11.8575 1.24046306225482\\
11.86 1.23961629318793\\
11.8625 1.23876976443001\\
11.865 1.2379234760521\\
11.8675 1.23707742812533\\
11.87 1.23623162072095\\
11.8725 1.2353860539103\\
11.875 1.23454072776479\\
11.8775 1.23369564235601\\
11.88 1.2328507977556\\
11.8825 1.23200619403528\\
11.885 1.23116183126692\\
11.8875 1.23031770952248\\
11.89 1.229473828874\\
11.8925 1.22863018939366\\
11.895 1.22778679115372\\
11.8975 1.22694363422657\\
11.9 1.22610071868464\\
11.9025 1.22525804460054\\
11.905 1.22441561204696\\
11.9075 1.22357342109665\\
11.91 1.22273147182253\\
11.9125 1.22188976429758\\
11.915 1.22104829859494\\
11.9175 1.22020707478776\\
11.92 1.21936609294939\\
11.9225 1.21852535315325\\
11.925 1.21768485547283\\
11.9275 1.2168445999818\\
11.93 1.21600458675388\\
11.9325 1.2151648158629\\
11.935 1.21432528738284\\
11.9375 1.21348600138773\\
11.94 1.21264695795174\\
11.9425 1.21180815714916\\
11.945 1.21096959905435\\
11.9475 1.21013128374178\\
11.95 1.20929321128607\\
11.9525 1.20845538176193\\
11.955 1.20761779524414\\
11.9575 1.20678045180765\\
11.96 1.20594335152746\\
11.9625 1.20510649447872\\
11.965 1.20426988073668\\
11.9675 1.20343351037668\\
11.97 1.2025973834742\\
11.9725 1.2017615001048\\
11.975 1.20092586034417\\
11.9775 1.20009046426811\\
11.98 1.1992553119525\\
11.9825 1.1984204034734\\
11.985 1.19758573890688\\
11.9875 1.19675131832922\\
11.99 1.19591714181674\\
11.9925 1.19508320944589\\
11.995 1.19424952129328\\
11.9975 1.19341607743556\\
12 1.19258287794953\\
12.0025 1.19174992291211\\
12.005 1.19091721240027\\
12.0075 1.19008474649119\\
12.01 1.1892525252621\\
12.0125 1.18842054879035\\
12.015 1.18758881715341\\
12.0175 1.18675733042887\\
12.02 1.18592608869441\\
12.0225 1.18509509202785\\
12.025 1.18426434050709\\
12.0275 1.18343383421019\\
12.03 1.18260357321532\\
12.0325 1.18177355760071\\
12.035 1.18094378744475\\
12.0375 1.18011426282594\\
12.04 1.17928498382291\\
12.0425 1.17845595051435\\
12.045 1.17762716297913\\
12.0475 1.17679862129618\\
12.05 1.1759703255446\\
12.0525 1.17514227580358\\
12.055 1.17431447215241\\
12.0575 1.17348691467053\\
12.06 1.17265960343745\\
12.0625 1.17183253853287\\
12.065 1.17100572003653\\
12.0675 1.17017914802833\\
12.07 1.1693528225883\\
12.0725 1.16852674379653\\
12.075 1.16770091173332\\
12.0775 1.16687532647897\\
12.08 1.166049988114\\
12.0825 1.16522489671902\\
12.085 1.16440005237472\\
12.0875 1.16357545516197\\
12.09 1.1627511051617\\
12.0925 1.16192700245502\\
12.095 1.1611031471231\\
12.0975 1.16027953924729\\
12.1 1.159456178909\\
12.1025 1.15863306618979\\
12.105 1.15781020117137\\
12.1075 1.15698758393551\\
12.11 1.15616521456416\\
12.1125 1.15534309313935\\
12.115 1.15452121974324\\
12.1175 1.15369959445813\\
12.12 1.15287821736642\\
12.1225 1.15205708855064\\
12.125 1.15123620809348\\
12.1275 1.15041557607766\\
12.13 1.14959519258611\\
12.1325 1.14877505770188\\
12.135 1.14795517150807\\
12.1375 1.147135534088\\
12.14 1.14631614552501\\
12.1425 1.14549700590267\\
12.145 1.14467811530457\\
12.1475 1.14385947381455\\
12.15 1.14304108151643\\
12.1525 1.14222293849427\\
12.155 1.1414050448322\\
12.1575 1.1405874006145\\
12.16 1.13977000592556\\
12.1625 1.13895286084989\\
12.165 1.13813596547214\\
12.1675 1.13731931987709\\
12.17 1.13650292414963\\
12.1725 1.1356867783748\\
12.175 1.13487088263776\\
12.1775 1.13405523702375\\
12.18 1.13323984161823\\
12.1825 1.13242469650671\\
12.185 1.13160980177486\\
12.1875 1.13079515750847\\
12.19 1.12998076379346\\
12.1925 1.12916662071588\\
12.195 1.12835272836191\\
12.1975 1.12753908681786\\
12.2 1.12672569617018\\
12.2025 1.12591255650541\\
12.205 1.12509966791027\\
12.2075 1.1242870304716\\
12.21 1.12347464427632\\
12.2125 1.12266250941154\\
12.215 1.12185062596449\\
12.2175 1.1210389940225\\
12.22 1.12022761367306\\
12.2225 1.11941648500378\\
12.225 1.11860560810244\\
12.2275 1.11779498305685\\
12.23 1.11698460995509\\
12.2325 1.11617448888525\\
12.235 1.11536461993564\\
12.2375 1.11455500319466\\
12.24 1.11374563875084\\
12.2425 1.11293652669286\\
12.245 1.11212766710953\\
12.2475 1.11131906008982\\
12.25 1.11051070572277\\
12.2525 1.10970260409761\\
12.255 1.10889475530368\\
12.2575 1.10808715943046\\
12.26 1.10727981656759\\
12.2625 1.10647272680479\\
12.265 1.10566589023198\\
12.2675 1.10485930693916\\
12.27 1.1040529770165\\
12.2725 1.10324690055429\\
12.275 1.10244107764299\\
12.2775 1.10163550837315\\
12.28 1.10083019283548\\
12.2825 1.10002513112082\\
12.285 1.09922032332017\\
12.2875 1.09841576952465\\
12.29 1.09761146982548\\
12.2925 1.09680742431413\\
12.295 1.09600363308209\\
12.2975 1.09520009622104\\
12.3 1.09439681382282\\
12.3025 1.09359378597934\\
12.305 1.09279101278274\\
12.3075 1.09198849432524\\
12.31 1.09118623069921\\
12.3125 1.09038422199717\\
12.315 1.08958246831178\\
12.3175 1.08878096973582\\
12.32 1.08797972636227\\
12.3225 1.08717873828416\\
12.325 1.08637800559476\\
12.3275 1.08557752838739\\
12.33 1.08477730675559\\
12.3325 1.08397734079301\\
12.335 1.08317763059343\\
12.3375 1.08237817625078\\
12.34 1.08157897785915\\
12.3425 1.08078003551277\\
12.345 1.07998134930599\\
12.3475 1.07918291933334\\
12.35 1.07838474568946\\
12.3525 1.07758682846916\\
12.355 1.07678916776738\\
12.3575 1.07599176367921\\
12.36 1.07519461629989\\
12.3625 1.07439772572479\\
12.365 1.07360109204947\\
12.3675 1.07280471536957\\
12.37 1.07200859578093\\
12.3725 1.07121273337951\\
12.375 1.07041712826144\\
12.3775 1.06962178052296\\
12.38 1.06882669026049\\
12.3825 1.06803185757059\\
12.385 1.06723728254997\\
12.3875 1.06644296529548\\
12.39 1.06564890590412\\
12.3925 1.06485510447303\\
12.395 1.06406156109955\\
12.3975 1.06326827588112\\
12.4 1.0624752489153\\
12.4025 1.06168248029989\\
12.405 1.06088997013278\\
12.4075 1.060097718512\\
12.41 1.05930572553578\\
12.4125 1.05851399130246\\
12.415 1.05772251591056\\
12.4175 1.05693129945872\\
12.42 1.05614034204575\\
12.4225 1.05534964377063\\
12.425 1.05455920473247\\
12.4275 1.05376902503053\\
12.43 1.05297910476424\\
12.4325 1.05218944403314\\
12.435 1.05140004293702\\
12.4375 1.05061090157571\\
12.44 1.04982202004927\\
12.4425 1.04903339845788\\
12.445 1.04824503690189\\
12.4475 1.04745693548181\\
12.45 1.04666909429827\\
12.4525 1.04588151345211\\
12.455 1.04509419304429\\
12.4575 1.04430713317593\\
12.46 1.0435203339483\\
12.4625 1.04273379546286\\
12.465 1.04194751782119\\
12.4675 1.04116150112505\\
12.47 1.04037574547632\\
12.4725 1.03959025097712\\
12.475 1.03880501772962\\
12.4775 1.03802004583626\\
12.48 1.03723533539954\\
12.4825 1.03645088652216\\
12.485 1.03566669930701\\
12.4875 1.0348827738571\\
12.49 1.03409911027561\\
12.4925 1.03331570866588\\
12.495 1.03253256913141\\
12.4975 1.03174969177587\\
12.5 1.03096707670309\\
12.5025 1.03018472401703\\
12.505 1.02940263382185\\
12.5075 1.02862080622186\\
12.51 1.02783924132154\\
12.5125 1.02705793922551\\
12.515 1.02627690003859\\
12.5175 1.0254961238657\\
12.52 1.024715610812\\
12.5225 1.02393536098276\\
12.525 1.02315537448343\\
12.5275 1.02237565141963\\
12.53 1.02159619189715\\
12.5325 1.02081699602192\\
12.535 1.02003806390006\\
12.5375 1.01925939563785\\
12.54 1.01848099134172\\
12.5425 1.01770285111829\\
12.545 1.01692497507432\\
12.5475 1.01614736331677\\
12.55 1.01537001595274\\
12.5525 1.0145929330895\\
12.555 1.01381611483449\\
12.5575 1.01303956129533\\
12.56 1.01226327257983\\
12.5625 1.01148724879588\\
12.565 1.01071149005163\\
12.5675 1.00993599645537\\
12.57 1.00916076811553\\
12.5725 1.00838580514078\\
12.575 1.00761110763988\\
12.5775 1.0068366757218\\
12.58 1.00606250949569\\
12.5825 1.00528860907086\\
12.585 1.00451497455677\\
12.5875 1.00374160606309\\
12.59 1.00296850369963\\
12.5925 1.0021956675764\\
12.595 1.00142309780355\\
12.5975 1.00065079449143\\
12.6 0.999878757750558\\
12.6025 0.999106987691605\\
12.605 0.998335484425455\\
12.6075 0.997564248063133\\
12.61 0.996793278715855\\
12.6125 0.996022576494997\\
12.615 0.995252141512119\\
12.6175 0.994481973878952\\
12.62 0.993712073707428\\
12.6225 0.992942441109619\\
12.625 0.992173076197778\\
12.6275 0.991403979084356\\
12.63 0.990635149881977\\
12.6325 0.989866588703435\\
12.635 0.989098295661682\\
12.6375 0.988330270869883\\
12.64 0.987562514441351\\
12.6425 0.986795026489616\\
12.645 0.986027807128363\\
12.6475 0.985260856471433\\
12.65 0.984494174632889\\
12.6525 0.983727761726934\\
12.655 0.982961617867997\\
12.6575 0.982195743170657\\
12.66 0.981430137749653\\
12.6625 0.980664801719965\\
12.665 0.979899735196715\\
12.6675 0.979134938295204\\
12.67 0.978370411130925\\
12.6725 0.977606153819546\\
12.675 0.976842166476937\\
12.6775 0.976078449219134\\
12.68 0.975315002162358\\
12.6825 0.97455182542303\\
12.685 0.973788919117715\\
12.6875 0.973026283363204\\
12.69 0.97226391827645\\
12.6925 0.971501823974608\\
12.695 0.970740000575002\\
12.6975 0.969978448195157\\
12.7 0.969217166952782\\
12.7025 0.968456156965738\\
12.705 0.96769541835212\\
12.7075 0.966934951230179\\
12.71 0.966174755718384\\
12.7125 0.965414831935352\\
12.715 0.964655179999924\\
12.7175 0.963895800031113\\
12.72 0.963136692148128\\
12.7225 0.962377856470337\\
12.725 0.961619293117326\\
12.7275 0.960861002208888\\
12.73 0.960102983864963\\
12.7325 0.959345238205706\\
12.735 0.958587765351468\\
12.7375 0.957830565422788\\
12.74 0.957073638540366\\
12.7425 0.95631698482514\\
12.745 0.955560604398192\\
12.7475 0.954804497380863\\
12.75 0.954048663894614\\
12.7525 0.953293104061138\\
12.755 0.952537818002318\\
12.7575 0.951782805840225\\
12.76 0.951028067697135\\
12.7625 0.9502736036955\\
12.765 0.949519413957997\\
12.7675 0.948765498607437\\
12.77 0.948011857766918\\
12.7725 0.947258491559634\\
12.775 0.946505400109071\\
12.7775 0.94575258353883\\
12.78 0.945000041972769\\
12.7825 0.9442477755349\\
12.785 0.943495784349447\\
12.7875 0.942744068540861\\
12.79 0.941992628233733\\
12.7925 0.941241463552917\\
12.795 0.94049057462342\\
12.7975 0.939739961570453\\
12.8 0.938989624519458\\
12.8025 0.938239563596033\\
12.805 0.937489778926013\\
12.8075 0.936740270635429\\
12.81 0.935991038850469\\
12.8125 0.935242083697576\\
12.815 0.934493405303392\\
12.8175 0.933745003794716\\
12.82 0.932996879298597\\
12.8225 0.93224903194226\\
12.825 0.931501461853146\\
12.8275 0.930754169158901\\
12.83 0.930007153987345\\
12.8325 0.929260416466534\\
12.835 0.928513956724729\\
12.8375 0.927767774890378\\
12.84 0.927021871092161\\
12.8425 0.926276245458929\\
12.845 0.925530898119745\\
12.8475 0.924785829203922\\
12.85 0.924041038840914\\
12.8525 0.92329652716045\\
12.855 0.922552294292386\\
12.8575 0.921808340366877\\
12.86 0.921064665514204\\
12.8625 0.920321269864931\\
12.865 0.919578153549751\\
12.8675 0.918835316699626\\
12.87 0.918092759445714\\
12.8725 0.917350481919378\\
12.875 0.916608484252199\\
12.8775 0.915866766575933\\
12.88 0.915125329022596\\
12.8825 0.914384171724402\\
12.885 0.913643294813768\\
12.8875 0.91290269842329\\
12.89 0.912162382685856\\
12.8925 0.911422347734507\\
12.895 0.910682593702509\\
12.8975 0.909943120723343\\
12.9 0.909203928930701\\
12.9025 0.908465018458514\\
12.905 0.907726389440888\\
12.9075 0.906988042012189\\
12.91 0.906249976306942\\
12.9125 0.905512192459929\\
12.915 0.904774690606149\\
12.9175 0.904037470880804\\
12.92 0.903300533419305\\
12.9225 0.902563878357299\\
12.925 0.90182750583065\\
12.9275 0.901091415975422\\
12.93 0.900355608927905\\
12.9325 0.899620084824623\\
12.935 0.898884843802301\\
12.9375 0.89814988599788\\
12.94 0.897415211548555\\
12.9425 0.896680820591698\\
12.945 0.895946713264916\\
12.9475 0.895212889706047\\
12.95 0.894479350053158\\
12.9525 0.893746094444507\\
12.955 0.893013123018606\\
12.9575 0.892280435914148\\
12.96 0.891548033270115\\
12.9625 0.890815915225644\\
12.965 0.89008408192012\\
12.9675 0.889352533493186\\
12.97 0.888621270084657\\
12.9725 0.887890291834597\\
12.975 0.88715959888331\\
12.9775 0.886429191371306\\
12.98 0.885699069439295\\
12.9825 0.884969233228282\\
12.985 0.884239682879443\\
12.9875 0.883510418534185\\
12.99 0.882781440334178\\
12.9925 0.882052748421269\\
12.995 0.881324342937597\\
12.9975 0.880596224025455\\
13 0.879868391827437\\
13.0025 0.879140846486307\\
13.005 0.878413588145091\\
13.0075 0.877686616947042\\
13.01 0.876959933035646\\
13.0125 0.8762335365546\\
13.015 0.875507427647853\\
13.0175 0.874781606459591\\
13.02 0.874056073134193\\
13.0225 0.873330827816313\\
13.025 0.872605870650817\\
13.0275 0.871881201782812\\
13.03 0.871156821357627\\
13.0325 0.870432729520846\\
13.035 0.869708926418264\\
13.0375 0.868985412195932\\
13.04 0.868262187000112\\
13.0425 0.867539250977331\\
13.045 0.866816604274323\\
13.0475 0.866094247038067\\
13.05 0.865372179415806\\
13.0525 0.864650401554966\\
13.055 0.863928913603263\\
13.0575 0.863207715708615\\
13.06 0.862486808019197\\
13.0625 0.861766190683418\\
13.065 0.86104586384993\\
13.0675 0.860325827667629\\
13.07 0.859606082285607\\
13.0725 0.858886627853275\\
13.075 0.858167464520205\\
13.0775 0.857448592436249\\
13.08 0.856730011751515\\
13.0825 0.856011722616326\\
13.085 0.855293725181251\\
13.0875 0.854576019597125\\
13.09 0.853858606014973\\
13.0925 0.853141484586122\\
13.095 0.852424655462106\\
13.0975 0.851708118794733\\
13.1 0.850991874736011\\
13.1025 0.850275923438226\\
13.105 0.849560265053915\\
13.1075 0.848844899735845\\
13.11 0.848129827637031\\
13.1125 0.847415048910736\\
13.115 0.846700563710443\\
13.1175 0.845986372189958\\
13.12 0.845272474503246\\
13.1225 0.844558870804563\\
13.125 0.843845561248442\\
13.1275 0.843132545989585\\
13.13 0.842419825183027\\
13.1325 0.84170739898399\\
13.135 0.840995267548005\\
13.1375 0.840283431030782\\
13.14 0.839571889588355\\
13.1425 0.83886064337695\\
13.145 0.838149692553077\\
13.1475 0.837439037273481\\
13.15 0.836728677695188\\
13.1525 0.836018613975449\\
13.155 0.835308846271768\\
13.1575 0.834599374741928\\
13.16 0.833890199543925\\
13.1625 0.833181320836053\\
13.165 0.832472738776829\\
13.1675 0.83176445352504\\
13.17 0.831056465239736\\
13.1725 0.830348774080205\\
13.175 0.829641380205992\\
13.1775 0.828934283776922\\
13.18 0.828227484953049\\
13.1825 0.827520983894684\\
13.185 0.826814780762437\\
13.1875 0.826108875717129\\
13.19 0.825403268919871\\
13.1925 0.824697960532007\\
13.195 0.823992950715168\\
13.1975 0.823288239631212\\
13.2 0.822583827442296\\
13.2025 0.821879714310814\\
13.205 0.821175900399419\\
13.2075 0.820472385871039\\
13.21 0.819769170888845\\
13.2125 0.819066255616296\\
13.215 0.818363640217101\\
13.2175 0.817661324855217\\
13.22 0.816959309694889\\
13.2225 0.816257594900613\\
13.225 0.815556180637163\\
13.2275 0.814855067069544\\
13.23 0.814154254363079\\
13.2325 0.813453742683296\\
13.235 0.81275353219604\\
13.2375 0.812053623067398\\
13.24 0.811354015463728\\
13.2425 0.810654709551649\\
13.245 0.809955705498073\\
13.2475 0.809257003470131\\
13.25 0.808558603635263\\
13.2525 0.807860506161181\\
13.255 0.807162711215841\\
13.2575 0.806465218967466\\
13.26 0.805768029584586\\
13.2625 0.805071143235966\\
13.265 0.804374560090664\\
13.2675 0.803678280317982\\
13.27 0.802982304087533\\
13.2725 0.802286631569147\\
13.275 0.801591262932989\\
13.2775 0.800896198349449\\
13.28 0.800201437989222\\
13.2825 0.79950698202326\\
13.285 0.798812830622769\\
13.2875 0.798118983959276\\
13.29 0.79742544220456\\
13.2925 0.796732205530663\\
13.295 0.796039274109912\\
13.2975 0.795346648114912\\
13.3 0.794654327718559\\
13.3025 0.793962313093983\\
13.305 0.793270604414642\\
13.3075 0.792579201854248\\
13.31 0.791888105586777\\
13.3125 0.791197315786508\\
13.315 0.790506832627996\\
13.3175 0.789816656286049\\
13.32 0.78912678693578\\
13.3225 0.78843722475258\\
13.325 0.787747969912108\\
13.3275 0.787059022590324\\
13.33 0.78637038296346\\
13.3325 0.785682051207996\\
13.335 0.784994027500761\\
13.3375 0.784306312018813\\
13.34 0.783618904939499\\
13.3425 0.782931806440489\\
13.345 0.78224501669967\\
13.3475 0.781558535895288\\
13.35 0.780872364205805\\
13.3525 0.780186501810018\\
13.355 0.779500948886979\\
13.3575 0.778815705616047\\
13.36 0.778130772176844\\
13.3625 0.777446148749296\\
13.365 0.776761835513601\\
13.3675 0.77607783265028\\
13.37 0.775394140340084\\
13.3725 0.774710758764107\\
13.375 0.774027688103689\\
13.3775 0.773344928540485\\
13.38 0.772662480256433\\
13.3825 0.771980343433748\\
13.385 0.771298518254963\\
13.3875 0.770617004902876\\
13.39 0.769935803560575\\
13.3925 0.76925491441146\\
13.395 0.768574337639191\\
13.3975 0.767894073427771\\
13.4 0.767214121961434\\
13.4025 0.76653448342474\\
13.405 0.765855158002555\\
13.4075 0.765176145880002\\
13.41 0.764497447242536\\
13.4125 0.763819062275861\\
13.415 0.763140991166029\\
13.4175 0.76246323409934\\
13.42 0.761785791262427\\
13.4225 0.76110866284219\\
13.425 0.760431849025833\\
13.4275 0.759755350000862\\
13.43 0.759079165955076\\
13.4325 0.758403297076575\\
13.435 0.757727743553763\\
13.4375 0.757052505575317\\
13.44 0.756377583330244\\
13.4425 0.755702977007833\\
13.445 0.755028686797658\\
13.4475 0.754354712889629\\
13.45 0.753681055473926\\
13.4525 0.753007714741028\\
13.455 0.752334690881754\\
13.4575 0.751661984087162\\
13.46 0.750989594548673\\
13.4625 0.750317522457971\\
13.465 0.749645768007044\\
13.4675 0.748974331388208\\
13.47 0.748303212794061\\
13.4725 0.747632412417501\\
13.475 0.746961930451759\\
13.4775 0.746291767090316\\
13.48 0.745621922527022\\
13.4825 0.74495239695599\\
13.485 0.744283190571636\\
13.4875 0.743614303568715\\
13.49 0.742945736142259\\
13.4925 0.742277488487612\\
13.495 0.741609560800426\\
13.4975 0.740941953276673\\
13.5 0.740274666112609\\
13.5025 0.739607699504806\\
13.505 0.738941053650165\\
13.5075 0.738274728745871\\
13.51 0.737608724989429\\
13.5125 0.736943042578643\\
13.515 0.736277681711633\\
13.5175 0.735612642586839\\
13.52 0.734947925402995\\
13.5225 0.734283530359149\\
13.525 0.73361945765467\\
13.5275 0.732955707489242\\
13.53 0.732292280062834\\
13.5325 0.731629175575753\\
13.535 0.7309663942286\\
13.5375 0.730303936222313\\
13.54 0.729641801758128\\
13.5425 0.728979991037587\\
13.545 0.728318504262555\\
13.5475 0.727657341635227\\
13.55 0.726996503358078\\
13.5525 0.726335989633921\\
13.555 0.725675800665882\\
13.5575 0.725015936657396\\
13.56 0.724356397812228\\
13.5625 0.723697184334455\\
13.565 0.72303829642844\\
13.5675 0.722379734298917\\
13.57 0.721721498150899\\
13.5725 0.721063588189724\\
13.575 0.720406004621053\\
13.5775 0.71974874765086\\
13.58 0.719091817485458\\
13.5825 0.718435214331447\\
13.585 0.717778938395757\\
13.5875 0.717122989885664\\
13.59 0.716467369008726\\
13.5925 0.715812075972845\\
13.595 0.715157110986237\\
13.5975 0.714502474257444\\
13.6 0.713848165995314\\
13.6025 0.713194186409042\\
13.605 0.712540535708118\\
13.6075 0.711887214102373\\
13.61 0.71123422180195\\
13.6125 0.710581559017338\\
13.615 0.709929225959314\\
13.6175 0.709277222838998\\
13.62 0.70862554986784\\
13.6225 0.707974207257599\\
13.625 0.707323195220377\\
13.6275 0.706672513968579\\
13.63 0.706022163714947\\
13.6325 0.705372144672563\\
13.635 0.704722457054812\\
13.6375 0.704073101075403\\
13.64 0.703424076948396\\
13.6425 0.702775384888162\\
13.645 0.702127025109407\\
13.6475 0.701478997827137\\
13.65 0.70083130325673\\
13.6525 0.700183941613864\\
13.655 0.699536913114544\\
13.6575 0.69889021797512\\
13.66 0.698243856412248\\
13.6625 0.697597828642942\\
13.665 0.696952134884517\\
13.6675 0.696306775354643\\
13.67 0.69566175027131\\
13.6725 0.695017059852822\\
13.675 0.694372704317846\\
13.6775 0.693728683885346\\
13.68 0.693084998774649\\
13.6825 0.692441649205381\\
13.685 0.691798635397533\\
13.6875 0.691155957571415\\
13.69 0.690513615947648\\
13.6925 0.689871610747218\\
13.695 0.689229942191422\\
13.6975 0.688588610501914\\
13.7 0.687947615900648\\
13.7025 0.687306958609941\\
13.705 0.686666638852428\\
13.7075 0.686026656851086\\
13.71 0.685387012829229\\
13.7125 0.684747707010485\\
13.715 0.684108739618844\\
13.7175 0.683470110878607\\
13.72 0.682831821014444\\
13.7225 0.682193870251325\\
13.725 0.681556258814578\\
13.7275 0.680918986929855\\
13.73 0.680282054823155\\
13.7325 0.679645462720803\\
13.735 0.679009210849479\\
13.7375 0.678373299436175\\
13.74 0.67773772870823\\
13.7425 0.677102498893341\\
13.745 0.676467610219516\\
13.7475 0.675833062915115\\
13.75 0.675198857208835\\
13.7525 0.674564993329695\\
13.755 0.673931471507091\\
13.7575 0.673298291970718\\
13.76 0.672665454950626\\
13.7625 0.672032960677214\\
13.765 0.671400809381216\\
13.7675 0.670769001293695\\
13.77 0.670137536646054\\
13.7725 0.669506415670056\\
13.775 0.668875638597795\\
13.7775 0.668245205661692\\
13.78 0.667615117094524\\
13.7825 0.666985373129412\\
13.785 0.666355973999805\\
13.7875 0.665726919939495\\
13.79 0.665098211182637\\
13.7925 0.664469847963707\\
13.795 0.663841830517521\\
13.7975 0.663214159079246\\
13.8 0.662586833884394\\
13.8025 0.661959855168822\\
13.805 0.661333223168711\\
13.8075 0.660706938120606\\
13.81 0.660081000261394\\
13.8125 0.659455409828279\\
13.815 0.658830167058843\\
13.8175 0.658205272190996\\
13.82 0.65758072546299\\
13.8225 0.65695652711342\\
13.825 0.656332677381229\\
13.8275 0.655709176505716\\
13.83 0.655086024726493\\
13.8325 0.654463222283559\\
13.835 0.653840769417217\\
13.8375 0.653218666368142\\
13.84 0.652596913377344\\
13.8425 0.651975510686178\\
13.845 0.65135445853634\\
13.8475 0.650733757169889\\
13.85 0.650113406829212\\
13.8525 0.649493407757045\\
13.855 0.648873760196471\\
13.8575 0.648254464390921\\
13.86 0.647635520584172\\
13.8625 0.647016929020349\\
13.865 0.646398689943918\\
13.8675 0.645780803599697\\
13.87 0.645163270232834\\
13.8725 0.644546090088856\\
13.875 0.6439292634136\\
13.8775 0.64331279045328\\
13.88 0.642696671454441\\
13.8825 0.64208090666397\\
13.885 0.641465496329111\\
13.8875 0.64085044069746\\
13.89 0.640235740016946\\
13.8925 0.639621394535856\\
13.895 0.63900740450282\\
13.8975 0.638393770166816\\
13.9 0.637780491777166\\
13.9025 0.637167569583538\\
13.905 0.636555003835966\\
13.9075 0.635942794784802\\
13.91 0.635330942680771\\
13.9125 0.634719447774935\\
13.915 0.634108310318703\\
13.9175 0.633497530563825\\
13.92 0.63288710876242\\
13.9225 0.632277045166931\\
13.925 0.631667340030164\\
13.9275 0.631057993605265\\
13.93 0.630449006145737\\
13.9325 0.629840377905417\\
13.935 0.629232109138501\\
13.9375 0.628624200099526\\
13.94 0.628016651043388\\
13.9425 0.627409462225312\\
13.945 0.626802633900886\\
13.9475 0.626196166326045\\
13.95 0.625590059757062\\
13.9525 0.624984314450569\\
13.955 0.624378930663539\\
13.9575 0.62377390865329\\
13.96 0.623169248677493\\
13.9625 0.622564950994176\\
13.965 0.621961015861684\\
13.9675 0.621357443538745\\
13.97 0.62075423428442\\
13.9725 0.620151388358106\\
13.975 0.619548906019566\\
13.9775 0.618946787528894\\
13.98 0.618345033146543\\
13.9825 0.617743643133316\\
13.985 0.617142617750344\\
13.9875 0.616541957259127\\
13.99 0.615941661921497\\
13.9925 0.615341731999642\\
13.995 0.614742167756095\\
13.9975 0.61414296945372\\
14 0.613544137355756\\
14.0025 0.612945671725768\\
14.005 0.612347572827667\\
14.0075 0.611749840925722\\
14.01 0.611152476284541\\
14.0125 0.610555479169073\\
14.015 0.609958849844627\\
14.0175 0.609362588576842\\
14.02 0.608766695631717\\
14.0225 0.608171171275579\\
14.025 0.607576015775112\\
14.0275 0.60698122939735\\
14.03 0.606386812409661\\
14.0325 0.605792765079758\\
14.035 0.6051990876757\\
14.0375 0.6046057804659\\
14.04 0.604012843719107\\
14.0425 0.603420277704408\\
14.045 0.602828082691242\\
14.0475 0.602236258949388\\
14.05 0.601644806748978\\
14.0525 0.601053726360468\\
14.055 0.600463018054677\\
14.0575 0.599872682102749\\
14.06 0.599282718776185\\
14.0625 0.598693128346819\\
14.065 0.598103911086838\\
14.0675 0.597515067268756\\
14.07 0.596926597165432\\
14.0725 0.596338501050077\\
14.075 0.595750779196232\\
14.0775 0.595163431877783\\
14.08 0.594576459368952\\
14.0825 0.593989861944312\\
14.085 0.593403639878769\\
14.0875 0.592817793447559\\
14.09 0.59223232292627\\
14.0925 0.591647228590835\\
14.095 0.591062510717502\\
14.0975 0.590478169582883\\
14.1 0.589894205463904\\
14.1025 0.589310618637853\\
14.105 0.588727409382339\\
14.1075 0.588144577975313\\
14.11 0.587562124695062\\
14.1125 0.586980049820209\\
14.115 0.586398353629712\\
14.1175 0.585817036402872\\
14.12 0.585236098419311\\
14.1225 0.584655539958998\\
14.125 0.584075361302233\\
14.1275 0.583495562729652\\
14.13 0.582916144522213\\
14.1325 0.582337106961223\\
14.135 0.581758450328323\\
14.1375 0.581180174905464\\
14.14 0.580602280974954\\
14.1425 0.580024768819419\\
14.145 0.579447638721816\\
14.1475 0.578870890965443\\
14.15 0.578294525833915\\
14.1525 0.577718543611188\\
14.155 0.577142944581539\\
14.1575 0.576567729029581\\
14.16 0.57599289724025\\
14.1625 0.575418449498808\\
14.165 0.574844386090851\\
14.1675 0.574270707302298\\
14.17 0.573697413419401\\
14.1725 0.573124504728719\\
14.175 0.572551981517166\\
14.1775 0.571979844071946\\
14.18 0.571408092680621\\
14.1825 0.570836727631057\\
14.185 0.570265749211435\\
14.1875 0.56969515771029\\
14.19 0.569124953416447\\
14.1925 0.568555136619067\\
14.195 0.567985707607637\\
14.1975 0.567416666671949\\
14.2 0.566848014102126\\
14.2025 0.566279750188611\\
14.205 0.565711875222161\\
14.2075 0.565144389493847\\
14.21 0.564577293295061\\
14.2125 0.564010586917519\\
14.215 0.563444270653244\\
14.2175 0.562878344794575\\
14.22 0.562312809634164\\
14.2225 0.561747665464985\\
14.225 0.561182912580323\\
14.2275 0.560618551273769\\
14.23 0.560054581839226\\
14.2325 0.559491004570916\\
14.235 0.558927819763371\\
14.2375 0.558365027711424\\
14.24 0.557802628710227\\
14.2425 0.55724062305523\\
14.245 0.5566790110422\\
14.2475 0.556117792967206\\
14.25 0.555556969126622\\
14.2525 0.554996539817132\\
14.255 0.554436505335717\\
14.2575 0.553876865979675\\
14.26 0.553317622046588\\
14.2625 0.552758773834358\\
14.265 0.552200321641182\\
14.2675 0.551642265765543\\
14.27 0.551084606506256\\
14.2725 0.550527344162394\\
14.275 0.549970479033366\\
14.2775 0.549414011418856\\
14.28 0.548857941618848\\
14.2825 0.548302269933623\\
14.285 0.547746996663753\\
14.2875 0.547192122110116\\
14.29 0.546637646573867\\
14.2925 0.546083570356461\\
14.295 0.545529893759639\\
14.2975 0.544976617085437\\
14.3 0.544423740636173\\
14.3025 0.543871264714467\\
14.305 0.543319189623208\\
14.3075 0.542767515665582\\
14.31 0.542216243145058\\
14.3125 0.541665372365386\\
14.315 0.541114903630605\\
14.3175 0.540564837245031\\
14.32 0.540015173513264\\
14.3225 0.53946591274018\\
14.325 0.538917055230933\\
14.3275 0.538368601290964\\
14.33 0.537820551225978\\
14.3325 0.537272905341972\\
14.335 0.536725663945196\\
14.3375 0.5361788273422\\
14.34 0.535632395839777\\
14.3425 0.535086369745019\\
14.345 0.534540749365264\\
14.3475 0.533995535008139\\
14.35 0.533450726981529\\
14.3525 0.532906325593589\\
14.355 0.532362331152727\\
14.3575 0.531818743967635\\
14.36 0.531275564347263\\
14.3625 0.530732792600805\\
14.365 0.530190429037746\\
14.3675 0.5296484739678\\
14.37 0.52910692770096\\
14.3725 0.528565790547472\\
14.375 0.528025062817837\\
14.3775 0.527484744822801\\
14.38 0.52694483687338\\
14.3825 0.526405339280826\\
14.385 0.525866252356647\\
14.3875 0.525327576412612\\
14.39 0.524789311760723\\
14.3925 0.524251458713238\\
14.395 0.523714017582648\\
14.3975 0.5231769886817\\
14.4 0.522640372323378\\
14.4025 0.522104168820918\\
14.405 0.521568378487776\\
14.4075 0.521033001637663\\
14.41 0.520498038584514\\
14.4125 0.519963489642519\\
14.415 0.519429355126079\\
14.4175 0.518895635349844\\
14.42 0.518362330628689\\
14.4225 0.517829441277717\\
14.425 0.517296967612263\\
14.4275 0.516764909947886\\
14.43 0.516233268600373\\
14.4325 0.515702043885733\\
14.435 0.5151712361202\\
14.4375 0.514640845620224\\
14.44 0.514110872702472\\
14.4425 0.513581317683832\\
14.445 0.513052180881415\\
14.4475 0.51252346261254\\
14.45 0.511995163194728\\
14.4525 0.511467282945726\\
14.455 0.510939822183485\\
14.4575 0.51041278122617\\
14.46 0.509886160392133\\
14.4625 0.50935995999996\\
14.465 0.508834180368407\\
14.4675 0.508308821816453\\
14.47 0.507783884663272\\
14.4725 0.507259369228229\\
14.475 0.506735275830896\\
14.4775 0.506211604791029\\
14.48 0.505688356428572\\
14.4825 0.505165531063682\\
14.485 0.504643129016674\\
14.4875 0.50412115060807\\
14.49 0.503599596158578\\
14.4925 0.503078465989076\\
14.495 0.502557760420634\\
14.4975 0.502037479774491\\
14.5 0.501517624372085\\
14.5025 0.500998194534998\\
14.505 0.50047919058501\\
14.5075 0.499960612844071\\
14.51 0.499442461634282\\
14.5125 0.498924737277936\\
14.515 0.498407440097474\\
14.5175 0.497890570415511\\
14.52 0.497374128554824\\
14.5225 0.496858114838337\\
14.525 0.49634252958915\\
14.5275 0.495827373130503\\
14.53 0.495312645785798\\
14.5325 0.494798347878592\\
14.535 0.494284479732586\\
14.5375 0.493771041671632\\
14.54 0.493258034019715\\
14.5425 0.49274545710098\\
14.545 0.492233311239712\\
14.5475 0.491721596760316\\
14.55 0.491210313987361\\
14.5525 0.490699463245528\\
14.555 0.490189044859637\\
14.5575 0.489679059154648\\
14.56 0.48916950645564\\
14.5625 0.488660387087812\\
14.565 0.488151701376503\\
14.5675 0.487643449647156\\
14.57 0.487135632225341\\
14.5725 0.486628249436751\\
14.575 0.486121301607175\\
14.5775 0.485614789062531\\
14.58 0.485108712128839\\
14.5825 0.484603071132231\\
14.585 0.484097866398934\\
14.5875 0.48359309825529\\
14.59 0.483088767027725\\
14.5925 0.482584873042785\\
14.595 0.482081416627083\\
14.5975 0.48157839810735\\
14.6 0.481075817810397\\
14.6025 0.480573676063113\\
14.605 0.480071973192492\\
14.6075 0.479570709525588\\
14.61 0.47906988538956\\
14.6125 0.478569501111613\\
14.615 0.47806955701906\\
14.6175 0.477570053439268\\
14.62 0.477070990699669\\
14.6225 0.476572369127777\\
14.625 0.476074189051165\\
14.6275 0.475576450797452\\
14.63 0.47507915469434\\
14.6325 0.474582301069576\\
14.635 0.474085890250952\\
14.6375 0.473589922566332\\
14.64 0.473094398343606\\
14.6425 0.472599317910726\\
14.645 0.472104681595678\\
14.6475 0.471610489726483\\
14.65 0.471116742631215\\
14.6525 0.470623440637959\\
14.655 0.470130584074859\\
14.6575 0.46963817327006\\
14.66 0.469146208551753\\
14.6625 0.46865469024814\\
14.665 0.468163618687451\\
14.6675 0.467672994197917\\
14.67 0.467182817107807\\
14.6725 0.466693087745377\\
14.675 0.466203806438898\\
14.6775 0.465714973516664\\
14.68 0.465226589306939\\
14.6825 0.464738654138008\\
14.685 0.464251168338145\\
14.6875 0.463764132235619\\
14.69 0.46327754615869\\
14.6925 0.462791410435589\\
14.695 0.462305725394545\\
14.6975 0.461820491363775\\
14.7 0.461335708671445\\
14.7025 0.460851377645721\\
14.705 0.460367498614726\\
14.7075 0.45988407190656\\
14.71 0.459401097849269\\
14.7125 0.458918576770886\\
14.715 0.458436508999366\\
14.7175 0.45795489486266\\
14.72 0.457473734688634\\
14.7225 0.456993028805127\\
14.725 0.4565127775399\\
14.7275 0.456032981220676\\
14.73 0.455553640175094\\
14.7325 0.455074754730749\\
14.735 0.454596325215152\\
14.7375 0.454118351955735\\
14.74 0.453640835279878\\
14.7425 0.453163775514854\\
14.745 0.452687172987875\\
14.7475 0.452211028026042\\
14.75 0.451735340956393\\
14.7525 0.45126011210585\\
14.755 0.450785341801252\\
14.7575 0.450311030369325\\
14.76 0.449837178136694\\
14.7625 0.449363785429884\\
14.765 0.448890852575294\\
14.7675 0.448418379899214\\
14.77 0.447946367727823\\
14.7725 0.447474816387159\\
14.775 0.447003726203148\\
14.7775 0.446533097501572\\
14.78 0.446062930608095\\
14.7825 0.445593225848228\\
14.785 0.445123983547348\\
14.7875 0.444655204030687\\
14.79 0.444186887623319\\
14.7925 0.44371903465017\\
14.795 0.443251645436013\\
14.7975 0.442784720305447\\
14.8 0.442318259582915\\
14.8025 0.441852263592692\\
14.805 0.441386732658879\\
14.8075 0.440921667105387\\
14.81 0.440457067255966\\
14.8125 0.439992933434171\\
14.815 0.439529265963357\\
14.8175 0.439066065166707\\
14.82 0.438603331367194\\
14.8225 0.438141064887581\\
14.825 0.437679266050448\\
14.8275 0.437217935178148\\
14.83 0.436757072592819\\
14.8325 0.436296678616394\\
14.835 0.435836753570575\\
14.8375 0.435377297776832\\
14.84 0.434918311556418\\
14.8425 0.434459795230335\\
14.845 0.434001749119365\\
14.8475 0.433544173544024\\
14.85 0.433087068824599\\
14.8525 0.432630435281116\\
14.855 0.43217427323334\\
14.8575 0.431718583000785\\
14.86 0.431263364902691\\
14.8625 0.430808619258037\\
14.865 0.430354346385513\\
14.8675 0.429900546603546\\
14.87 0.429447220230277\\
14.8725 0.428994367583545\\
14.875 0.428541988980912\\
14.8775 0.428090084739636\\
14.88 0.427638655176682\\
14.8825 0.427187700608697\\
14.885 0.426737221352021\\
14.8875 0.426287217722682\\
14.89 0.425837690036389\\
14.8925 0.425388638608522\\
14.895 0.42494006375414\\
14.8975 0.424491965787952\\
14.9 0.424044345024342\\
14.9025 0.423597201777355\\
14.905 0.423150536360667\\
14.9075 0.422704349087617\\
14.91 0.422258640271189\\
14.9125 0.421813410223999\\
14.915 0.421368659258284\\
14.9175 0.420924387685929\\
14.92 0.420480595818433\\
14.9225 0.420037283966908\\
14.925 0.419594452442084\\
14.9275 0.419152101554296\\
14.93 0.418710231613492\\
14.9325 0.418268842929212\\
14.935 0.417827935810575\\
14.9375 0.417387510566316\\
14.94 0.416947567504727\\
14.9425 0.416508106933691\\
14.945 0.416069129160671\\
14.9475 0.415630634492674\\
14.95 0.415192623236294\\
14.9525 0.414755095697673\\
14.955 0.414318052182503\\
14.9575 0.413881492996027\\
14.96 0.413445418443028\\
14.9625 0.413009828827827\\
14.965 0.412574724454272\\
14.9675 0.41214010562574\\
14.97 0.41170597264514\\
14.9725 0.411272325814879\\
14.975 0.410839165436882\\
14.9775 0.410406491812584\\
14.98 0.40997430524291\\
14.9825 0.409542606028286\\
14.985 0.409111394468625\\
14.9875 0.408680670863325\\
14.99 0.40825043551126\\
14.9925 0.407820688710773\\
14.995 0.407391430759683\\
14.9975 0.40696266195527\\
15 0.406534382594257\\
15.0025 0.406106592972832\\
15.005 0.405679293386619\\
15.0075 0.405252484130691\\
15.01 0.404826165499545\\
15.0125 0.40440033778711\\
15.015 0.403975001286736\\
15.0175 0.4035501562912\\
15.02 0.403125803092675\\
15.0225 0.402701941982747\\
15.025 0.402278573252407\\
15.0275 0.401855697192032\\
15.03 0.401433314091389\\
15.0325 0.401011424239629\\
15.035 0.400590027925286\\
15.0375 0.400169125436254\\
15.04 0.399748717059797\\
15.0425 0.399328803082542\\
15.045 0.398909383790465\\
15.0475 0.398490459468896\\
15.05 0.398072030402496\\
15.0525 0.397654096875274\\
15.055 0.397236659170561\\
15.0575 0.396819717571017\\
15.06 0.396403272358609\\
15.0625 0.395987323814637\\
15.065 0.395571872219692\\
15.0675 0.395156917853662\\
15.07 0.394742460995744\\
15.0725 0.394328501924411\\
15.075 0.39391504091742\\
15.0775 0.393502078251806\\
15.08 0.39308961420388\\
15.0825 0.392677649049205\\
15.085 0.392266183062604\\
15.0875 0.391855216518165\\
15.09 0.391444749689201\\
15.0925 0.391034782848275\\
15.095 0.390625316267187\\
15.0975 0.390216350216959\\
15.1 0.389807884967824\\
15.1025 0.389399920789253\\
15.105 0.388992457949893\\
15.1075 0.388585496717621\\
15.11 0.388179037359503\\
15.1125 0.387773080141774\\
15.115 0.387367625329878\\
15.1175 0.386962673188427\\
15.12 0.386558223981195\\
15.1225 0.386154277971124\\
15.125 0.38575083542032\\
15.1275 0.385347896590033\\
15.13 0.384945461740662\\
15.1325 0.384543531131729\\
15.135 0.384142105021914\\
15.1375 0.383741183669002\\
15.14 0.383340767329896\\
15.1425 0.382940856260628\\
15.145 0.382541450716322\\
15.1475 0.382142550951199\\
15.15 0.381744157218584\\
15.1525 0.381346269770878\\
15.155 0.380948888859568\\
15.1575 0.380552014735208\\
15.16 0.38015564764742\\
15.1625 0.379759787844893\\
15.165 0.379364435575357\\
15.1675 0.3789695910856\\
15.17 0.378575254621442\\
15.1725 0.37818142642773\\
15.175 0.377788106748361\\
15.1775 0.377395295826221\\
15.18 0.377002993903236\\
15.1825 0.376611201220316\\
15.185 0.376219918017394\\
15.1875 0.375829144533376\\
15.19 0.375438881006156\\
15.1925 0.375049127672623\\
15.195 0.374659884768624\\
15.1975 0.374271152528972\\
15.2 0.373882931187447\\
15.2025 0.373495220976775\\
15.205 0.373108022128635\\
15.2075 0.372721334873632\\
15.21 0.372335159441318\\
15.2125 0.371949496060149\\
15.215 0.371564344957528\\
15.2175 0.371179706359739\\
15.22 0.370795580491989\\
15.2225 0.370411967578378\\
15.225 0.370028867841902\\
15.2275 0.369646281504422\\
15.23 0.369264208786697\\
15.2325 0.368882649908348\\
15.235 0.368501605087853\\
15.2375 0.368121074542555\\
15.24 0.367741058488637\\
15.2425 0.367361557141131\\
15.245 0.366982570713902\\
15.2475 0.366604099419637\\
15.25 0.366226143469861\\
15.2525 0.365848703074891\\
15.255 0.365471778443868\\
15.2575 0.365095369784726\\
15.26 0.364719477304188\\
15.2625 0.364344101207771\\
15.265 0.363969241699772\\
15.2675 0.363594898983243\\
15.27 0.363221073260031\\
15.2725 0.362847764730705\\
15.275 0.362474973594615\\
15.2775 0.362102700049843\\
15.28 0.361730944293204\\
15.2825 0.361359706520247\\
15.285 0.36098898692524\\
15.2875 0.360618785701175\\
15.29 0.360249103039743\\
15.2925 0.359879939131338\\
15.295 0.359511294165054\\
15.2975 0.359143168328668\\
15.3 0.358775561808637\\
15.3025 0.358408474790089\\
15.305 0.358041907456827\\
15.3075 0.357675859991297\\
15.31 0.357310332574616\\
15.3125 0.356945325386524\\
15.315 0.356580838605414\\
15.3175 0.356216872408308\\
15.32 0.355853426970846\\
15.3225 0.355490502467286\\
15.325 0.355128099070494\\
15.3275 0.35476621695194\\
15.33 0.354404856281687\\
15.3325 0.354044017228392\\
15.335 0.353683699959274\\
15.3375 0.353323904640152\\
15.34 0.352964631435389\\
15.3425 0.35260588050792\\
15.345 0.352247652019222\\
15.3475 0.351889946129329\\
15.35 0.351532762996803\\
15.3525 0.351176102778737\\
15.355 0.350819965630757\\
15.3575 0.350464351706997\\
15.36 0.350109261160102\\
15.3625 0.349754694141215\\
15.365 0.349400650799989\\
15.3675 0.349047131284546\\
15.37 0.348694135741501\\
15.3725 0.348341664315939\\
15.375 0.347989717151414\\
15.3775 0.347638294389938\\
15.38 0.347287396171976\\
15.3825 0.34693702263644\\
15.385 0.346587173920675\\
15.3875 0.346237850160466\\
15.39 0.345889051490018\\
15.3925 0.345540778041948\\
15.395 0.345193029947295\\
15.3975 0.344845807335494\\
15.4 0.344499110334371\\
15.4025 0.344152939070158\\
15.405 0.343807293667448\\
15.4075 0.343462174249229\\
15.41 0.343117580936843\\
15.4125 0.342773513850002\\
15.415 0.342429973106767\\
15.4175 0.34208695882355\\
15.42 0.3417444711151\\
15.4225 0.3414025100945\\
15.425 0.34106107587316\\
15.4275 0.340720168560812\\
15.43 0.340379788265503\\
15.4325 0.340039935093573\\
15.435 0.339700609149675\\
15.4375 0.339361810536746\\
15.44 0.339023539356011\\
15.4425 0.338685795706973\\
15.445 0.338348579687409\\
15.4475 0.338011891393352\\
15.45 0.337675730919097\\
15.4525 0.337340098357199\\
15.455 0.337004993798442\\
15.4575 0.336670417331862\\
15.46 0.336336369044713\\
15.4625 0.336002849022479\\
15.465 0.335669857348859\\
15.4675 0.335337394105769\\
15.47 0.335005459373317\\
15.4725 0.334674053229819\\
15.475 0.334343175751778\\
15.4775 0.334012827013875\\
15.48 0.333683007088973\\
15.4825 0.333353716048109\\
15.485 0.333024953960479\\
15.4875 0.332696720893433\\
15.49 0.332369016912483\\
15.4925 0.332041842081273\\
15.495 0.331715196461589\\
15.4975 0.331389080113352\\
15.5 0.331063493094604\\
15.5025 0.330738435461506\\
15.505 0.33041390726833\\
15.5075 0.330089908567456\\
15.51 0.329766439409357\\
15.5125 0.329443499842606\\
15.515 0.329121089913857\\
15.5175 0.328799209667845\\
15.52 0.328477859147382\\
15.5225 0.328157038393342\\
15.525 0.327836747444665\\
15.5275 0.32751698633834\\
15.53 0.327197755109408\\
15.5325 0.326879053790957\\
15.535 0.326560882414101\\
15.5375 0.326243241007993\\
15.54 0.325926129599803\\
15.5425 0.325609548214724\\
15.545 0.325293496875962\\
15.5475 0.324977975604722\\
15.55 0.324662984420215\\
15.5525 0.324348523339641\\
15.555 0.324034592378195\\
15.5575 0.32372119154904\\
15.56 0.323408320863334\\
15.5625 0.323095980330191\\
15.565 0.322784169956691\\
15.5675 0.322472889747878\\
15.57 0.322162139706747\\
15.5725 0.321851919834234\\
15.575 0.321542230129227\\
15.5775 0.321233070588537\\
15.58 0.320924441206914\\
15.5825 0.320616341977029\\
15.585 0.320308772889474\\
15.5875 0.32000173393275\\
15.59 0.31969522509327\\
15.5925 0.319389246355342\\
15.595 0.319083797701181\\
15.5975 0.318778879110883\\
15.6 0.318474490562439\\
15.6025 0.318170632031709\\
15.605 0.317867303492443\\
15.6075 0.317564504916247\\
15.61 0.317262236272598\\
15.6125 0.316960497528833\\
15.615 0.31665928865014\\
15.6175 0.316358609599559\\
15.62 0.316058460337971\\
15.6225 0.315758840824098\\
15.625 0.315459751014496\\
15.6275 0.315161190863549\\
15.63 0.314863160323461\\
15.6325 0.314565659344264\\
15.635 0.314268687873794\\
15.6375 0.313972245857704\\
15.64 0.313676333239447\\
15.6425 0.313380949960276\\
15.645 0.31308609595924\\
15.6475 0.312791771173181\\
15.65 0.312497975536718\\
15.6525 0.312204708982262\\
15.655 0.311911971439991\\
15.6575 0.311619762837862\\
15.66 0.311328083101592\\
15.6625 0.311036932154671\\
15.665 0.310746309918336\\
15.6675 0.31045621631159\\
15.67 0.310166651251177\\
15.6725 0.309877614651593\\
15.675 0.309589106425069\\
15.6775 0.309301126481578\\
15.68 0.309013674728827\\
15.6825 0.30872675107225\\
15.685 0.308440355415007\\
15.6875 0.308154487657977\\
15.69 0.307869147699761\\
15.6925 0.307584335436669\\
15.695 0.307300050762723\\
15.6975 0.307016293569648\\
15.7 0.306733063746875\\
15.7025 0.306450361181531\\
15.705 0.306168185758438\\
15.7075 0.305886537360107\\
15.71 0.305605415866742\\
15.7125 0.305324821156226\\
15.715 0.305044753104123\\
15.7175 0.304765211583678\\
15.72 0.304486196465805\\
15.7225 0.304207707619092\\
15.725 0.303929744909793\\
15.7275 0.303652308201828\\
15.73 0.303375397356772\\
15.7325 0.303099012233864\\
15.735 0.302823152689999\\
15.7375 0.302547818579718\\
15.74 0.302273009755214\\
15.7425 0.301998726066326\\
15.745 0.301724967360538\\
15.7475 0.301451733482969\\
15.75 0.301179024276382\\
15.7525 0.300906839581171\\
15.755 0.300635179235367\\
15.7575 0.300364043074624\\
15.76 0.300093430932229\\
15.7625 0.29982334263909\\
15.765 0.299553778023744\\
15.7675 0.299284736912341\\
15.77 0.299016219128656\\
15.7725 0.298748224494069\\
15.775 0.298480752827586\\
15.7775 0.29821380394582\\
15.78 0.297947377662988\\
15.7825 0.29768147379092\\
15.785 0.297416092139054\\
15.7875 0.297151232514425\\
15.79 0.296886894721676\\
15.7925 0.296623078563045\\
15.795 0.296359783838369\\
15.7975 0.296097010345089\\
15.8 0.295834757878231\\
15.8025 0.295573026230422\\
15.805 0.295311815191877\\
15.8075 0.295051124550404\\
15.81 0.294790954091402\\
15.8125 0.294531303597853\\
15.815 0.29427217285033\\
15.8175 0.294013561626993\\
15.82 0.293755469703585\\
15.8225 0.29349789685343\\
15.825 0.293240842847442\\
15.8275 0.292984307454106\\
15.83 0.2927282904395\\
15.8325 0.292472791567273\\
15.835 0.292217810598659\\
15.8375 0.291963347292468\\
15.84 0.291709401405091\\
15.8425 0.291455972690492\\
15.845 0.291203060900216\\
15.8475 0.290950665783385\\
15.85 0.290698787086698\\
15.8525 0.290447424554425\\
15.855 0.290196577928419\\
15.8575 0.289946246948105\\
15.86 0.289696431350484\\
15.8625 0.289447130870134\\
15.865 0.289198345239207\\
15.8675 0.288950074187431\\
15.87 0.288702317442113\\
15.8725 0.288455074728134\\
15.875 0.288208345767952\\
15.8775 0.287962130281602\\
15.88 0.287716427986696\\
15.8825 0.287471238598425\\
15.885 0.287226561829558\\
15.8875 0.286982397390441\\
15.89 0.286738744989004\\
15.8925 0.286495604330757\\
15.895 0.286252975118786\\
15.8975 0.286010857053765\\
15.9 0.285769249833948\\
15.9025 0.285528153155179\\
15.905 0.285287566710877\\
15.9075 0.285047490192059\\
15.91 0.284807923287321\\
15.9125 0.284568865682853\\
15.915 0.284330317062435\\
15.9175 0.284092277107437\\
15.92 0.283854745496821\\
15.9225 0.283617721907149\\
15.925 0.283381206012578\\
15.9275 0.283145197484858\\
15.93 0.282909695993347\\
15.9325 0.282674701204998\\
15.935 0.28244021278437\\
15.9375 0.282206230393633\\
15.94 0.281972753692557\\
15.9425 0.281739782338525\\
15.945 0.281507315986533\\
15.9475 0.281275354289189\\
15.95 0.281043896896721\\
15.9525 0.280812943456973\\
15.955 0.280582493615411\\
15.9575 0.280352547015127\\
15.96 0.280123103296834\\
15.9625 0.279894162098882\\
15.965 0.279665723057246\\
15.9675 0.279437785805539\\
15.97 0.279210349975013\\
15.9725 0.278983415194555\\
15.975 0.278756981090699\\
15.9775 0.278531047287626\\
15.98 0.278305613407164\\
15.9825 0.278080679068799\\
15.985 0.277856243889664\\
15.9875 0.277632307484561\\
15.99 0.277408869465946\\
15.9925 0.277185929443949\\
15.995 0.276963487026363\\
15.9975 0.276741541818659\\
16 0.276520093423983\\
16.0025 0.27629914144316\\
16.005 0.276078685474704\\
16.0075 0.275858725114809\\
16.01 0.275639259957373\\
16.0125 0.27542028959398\\
16.015 0.275201813613919\\
16.0175 0.274983831604182\\
16.02 0.274766343149468\\
16.0225 0.274549347832193\\
16.025 0.274332845232489\\
16.0275 0.274116834928205\\
16.03 0.273901316494921\\
16.0325 0.273686289505945\\
16.035 0.273471753532323\\
16.0375 0.273257708142835\\
16.04 0.273044152904013\\
16.0425 0.272831087380131\\
16.045 0.272618511133223\\
16.0475 0.272406423723075\\
16.05 0.272194824707247\\
16.0525 0.271983713641059\\
16.055 0.271773090077609\\
16.0575 0.271562953567773\\
16.06 0.271353303660214\\
16.0625 0.271144139901383\\
16.065 0.270935461835524\\
16.0675 0.270727269004687\\
16.07 0.270519560948721\\
16.0725 0.270312337205295\\
16.075 0.270105597309887\\
16.0775 0.269899340795806\\
16.08 0.269693567194183\\
16.0825 0.269488276033986\\
16.085 0.269283466842025\\
16.0875 0.269079139142952\\
16.09 0.268875292459278\\
16.0925 0.268671926311365\\
16.095 0.268469040217445\\
16.0975 0.268266633693618\\
16.1 0.268064706253861\\
16.1025 0.267863257410036\\
16.105 0.26766228667189\\
16.1075 0.267461793547071\\
16.11 0.267261777541126\\
16.1125 0.267062238157515\\
16.115 0.266863174897609\\
16.1175 0.266664587260704\\
16.12 0.266466474744023\\
16.1225 0.266268836842725\\
16.125 0.266071673049915\\
16.1275 0.265874982856642\\
16.13 0.265678765751913\\
16.1325 0.265483021222703\\
16.135 0.265287748753951\\
16.1375 0.265092947828576\\
16.14 0.264898617927483\\
16.1425 0.264704758529567\\
16.145 0.264511369111724\\
16.1475 0.264318449148852\\
16.15 0.264125998113872\\
16.1525 0.263934015477717\\
16.155 0.26374250070935\\
16.1575 0.263551453275779\\
16.16 0.263360872642046\\
16.1625 0.263170758271253\\
16.165 0.262981109624552\\
16.1675 0.26279192616117\\
16.17 0.262603207338407\\
16.1725 0.262414952611642\\
16.175 0.262227161434352\\
16.1775 0.262039833258108\\
16.18 0.261852967532587\\
16.1825 0.261666563705586\\
16.185 0.261480621223016\\
16.1875 0.261295139528931\\
16.19 0.261110118065513\\
16.1925 0.260925556273102\\
16.195 0.260741453590185\\
16.1975 0.260557809453419\\
16.2 0.260374623297631\\
16.2025 0.260191894555833\\
16.205 0.260009622659222\\
16.2075 0.259827807037197\\
16.21 0.25964644711736\\
16.2125 0.259465542325535\\
16.215 0.259285092085764\\
16.2175 0.259105095820326\\
16.22 0.258925552949741\\
16.2225 0.258746462892776\\
16.225 0.258567825066463\\
16.2275 0.258389638886102\\
16.23 0.258211903765265\\
16.2325 0.258034619115817\\
16.235 0.257857784347914\\
16.2375 0.257681398870019\\
16.24 0.257505462088908\\
16.2425 0.257329973409679\\
16.245 0.257154932235764\\
16.2475 0.256980337968935\\
16.25 0.256806190009315\\
16.2525 0.256632487755385\\
16.255 0.256459230603999\\
16.2575 0.256286417950389\\
16.26 0.256114049188173\\
16.2625 0.255942123709365\\
16.265 0.255770640904393\\
16.2675 0.255599600162095\\
16.27 0.255429000869741\\
16.2725 0.255258842413031\\
16.275 0.255089124176115\\
16.2775 0.254919845541594\\
16.28 0.254751005890541\\
16.2825 0.254582604602496\\
16.285 0.25441464105549\\
16.2875 0.254247114626043\\
16.29 0.254080024689183\\
16.2925 0.25391337061845\\
16.295 0.253747151785911\\
16.2975 0.253581367562161\\
16.3 0.253416017316346\\
16.3025 0.25325110041616\\
16.305 0.253086616227868\\
16.3075 0.252922564116298\\
16.31 0.252758943444878\\
16.3125 0.252595753575613\\
16.315 0.252432993869125\\
16.3175 0.252270663684644\\
16.32 0.252108762380029\\
16.3225 0.251947289311771\\
16.325 0.251786243835008\\
16.3275 0.251625625303533\\
16.33 0.251465433069804\\
16.3325 0.251305666484955\\
16.335 0.25114632489881\\
16.3375 0.250987407659886\\
16.34 0.250828914115406\\
16.3425 0.250670843611317\\
16.345 0.250513195492289\\
16.3475 0.25035596910173\\
16.35 0.2501991637818\\
16.3525 0.250042778873419\\
16.355 0.249886813716273\\
16.3575 0.249731267648832\\
16.36 0.249576140008355\\
16.3625 0.249421430130905\\
16.365 0.249267137351355\\
16.3675 0.249113261003402\\
16.37 0.248959800419576\\
16.3725 0.248806754931252\\
16.375 0.248654123868657\\
16.3775 0.248501906560887\\
16.38 0.248350102335911\\
16.3825 0.248198710520587\\
16.385 0.248047730440668\\
16.3875 0.247897161420819\\
16.39 0.247747002784618\\
16.3925 0.247597253854578\\
16.395 0.247447913952151\\
16.3975 0.247298982397737\\
16.4 0.247150458510701\\
16.4025 0.247002341609381\\
16.405 0.246854631011096\\
16.4075 0.246707326032159\\
16.41 0.246560425987891\\
16.4125 0.246413930192627\\
16.415 0.246267837959727\\
16.4175 0.246122148601589\\
16.42 0.245976861429663\\
16.4225 0.245831975754453\\
16.425 0.245687490885536\\
16.4275 0.245543406131569\\
16.43 0.245399720800299\\
16.4325 0.245256434198576\\
16.435 0.245113545632365\\
16.4375 0.244971054406754\\
16.44 0.244828959825965\\
16.4425 0.244687261193366\\
16.445 0.244545957811484\\
16.4475 0.24440504898201\\
16.45 0.244264534005814\\
16.4525 0.244124412182958\\
16.455 0.243984682812701\\
16.4575 0.243845345193515\\
16.46 0.243706398623092\\
16.4625 0.243567842398356\\
16.465 0.243429675815477\\
16.4675 0.243291898169878\\
16.47 0.243154508756246\\
16.4725 0.243017506868544\\
16.475 0.242880891800025\\
16.4775 0.242744662843233\\
16.48 0.242608819290027\\
16.4825 0.242473360431583\\
16.485 0.242338285558405\\
16.4875 0.242203593960339\\
16.49 0.242069284926582\\
16.4925 0.241935357745696\\
16.495 0.241801811705613\\
16.4975 0.241668646093648\\
16.5 0.241535860196512\\
16.5025 0.241403453300324\\
16.505 0.241271424690615\\
16.5075 0.241139773652345\\
16.51 0.24100849946991\\
16.5125 0.240877601427155\\
16.515 0.240747078807382\\
16.5175 0.240616930893366\\
16.52 0.240487156967359\\
16.5225 0.240357756311106\\
16.525 0.240228728205851\\
16.5275 0.240100071932351\\
16.53 0.239971786770888\\
16.5325 0.239843872001272\\
16.535 0.23971632690286\\
16.5375 0.239589150754566\\
16.54 0.239462342834862\\
16.5425 0.239335902421802\\
16.545 0.239209828793021\\
16.5475 0.239084121225754\\
16.55 0.23895877899684\\
16.5525 0.238833801382736\\
16.555 0.238709187659527\\
16.5575 0.238584937102936\\
16.56 0.238461048988335\\
16.5625 0.238337522590754\\
16.565 0.238214357184891\\
16.5675 0.238091552045127\\
16.57 0.237969106445528\\
16.5725 0.237847019659865\\
16.575 0.237725290961616\\
16.5775 0.23760391962398\\
16.58 0.237482904919888\\
16.5825 0.237362246122011\\
16.585 0.237241942502771\\
16.5875 0.237121993334354\\
16.59 0.237002397888711\\
16.5925 0.236883155437583\\
16.595 0.236764265252494\\
16.5975 0.236645726604777\\
16.6 0.236527538765572\\
16.6025 0.236409701005842\\
16.605 0.236292212596383\\
16.6075 0.236175072807828\\
16.61 0.236058280910669\\
16.6125 0.235941836175252\\
16.615 0.235825737871799\\
16.6175 0.235709985270409\\
16.62 0.235594577641076\\
16.6225 0.235479514253694\\
16.625 0.235364794378063\\
16.6275 0.235250417283909\\
16.63 0.235136382240883\\
16.6325 0.23502268851858\\
16.635 0.234909335386539\\
16.6375 0.234796322114262\\
16.64 0.234683647971217\\
16.6425 0.23457131222685\\
16.645 0.234459314150596\\
16.6475 0.234347653011885\\
16.65 0.234236328080152\\
16.6525 0.234125338624852\\
16.655 0.23401468391546\\
16.6575 0.233904363221489\\
16.66 0.233794375812495\\
16.6625 0.233684720958085\\
16.665 0.23357539792793\\
16.6675 0.233466405991774\\
16.67 0.233357744419438\\
16.6725 0.233249412480833\\
16.675 0.233141409445975\\
16.6775 0.233033734584978\\
16.68 0.232926387168083\\
16.6825 0.23281936646565\\
16.685 0.232712671748177\\
16.6875 0.232606302286306\\
16.69 0.232500257350831\\
16.6925 0.232394536212709\\
16.695 0.232289138143065\\
16.6975 0.232184062413206\\
16.7 0.232079308294627\\
16.7025 0.231974875059018\\
16.705 0.231870761978277\\
16.7075 0.231766968324513\\
16.71 0.231663493370062\\
16.7125 0.231560336387488\\
16.715 0.231457496649596\\
16.7175 0.23135497342944\\
16.72 0.231252766000332\\
16.7225 0.231150873635845\\
16.725 0.231049295609831\\
16.7275 0.230948031196421\\
16.73 0.230847079670037\\
16.7325 0.2307464403054\\
16.735 0.230646112377541\\
16.7375 0.230546095161798\\
16.74 0.230446387933842\\
16.7425 0.230346989969667\\
16.745 0.230247900545613\\
16.7475 0.230149118938364\\
16.75 0.230050644424961\\
16.7525 0.229952476282807\\
16.755 0.229854613789678\\
16.7575 0.229757056223729\\
16.76 0.229659802863503\\
16.7625 0.229562852987936\\
16.765 0.229466205876368\\
16.7675 0.229369860808547\\
16.77 0.229273817064645\\
16.7725 0.229178073925255\\
16.775 0.229082630671404\\
16.7775 0.228987486584561\\
16.78 0.228892640946643\\
16.7825 0.228798093040023\\
16.785 0.228703842147537\\
16.7875 0.228609887552494\\
16.79 0.228516228538678\\
16.7925 0.22842286439036\\
16.795 0.228329794392305\\
16.7975 0.228237017829775\\
16.8 0.228144533988544\\
16.8025 0.228052342154893\\
16.805 0.227960441615633\\
16.8075 0.227868831658098\\
16.81 0.227777511570156\\
16.8125 0.227686480640225\\
16.815 0.227595738157264\\
16.8175 0.227505283410795\\
16.82 0.2274151156909\\
16.8225 0.227325234288229\\
16.825 0.227235638494015\\
16.8275 0.22714632760007\\
16.83 0.227057300898797\\
16.8325 0.226968557683195\\
16.835 0.22688009724687\\
16.8375 0.226791918884034\\
16.84 0.226704021889519\\
16.8425 0.226616405558777\\
16.845 0.226529069187894\\
16.8475 0.226442012073587\\
16.85 0.226355233513216\\
16.8525 0.226268732804793\\
16.855 0.226182509246983\\
16.8575 0.226096562139112\\
16.86 0.226010890781173\\
16.8625 0.225925494473832\\
16.865 0.225840372518438\\
16.8675 0.22575552421702\\
16.87 0.225670948872304\\
16.8725 0.22558664578771\\
16.875 0.225502614267363\\
16.8775 0.225418853616099\\
16.88 0.225335363139465\\
16.8825 0.225252142143735\\
16.885 0.225169189935903\\
16.8875 0.225086505823703\\
16.89 0.225004089115601\\
16.8925 0.224921939120811\\
16.895 0.224840055149294\\
16.8975 0.224758436511769\\
16.9 0.224677082519712\\
16.9025 0.224595992485369\\
16.905 0.224515165721754\\
16.9075 0.224434601542661\\
16.91 0.224354299262663\\
16.9125 0.224274258197124\\
16.915 0.224194477662199\\
16.9175 0.224114956974841\\
16.92 0.224035695452808\\
16.9225 0.223956692414664\\
16.925 0.223877947179787\\
16.9275 0.223799459068376\\
16.93 0.223721227401451\\
16.9325 0.223643251500862\\
16.935 0.223565530689293\\
16.9375 0.223488064290265\\
16.94 0.223410851628142\\
16.9425 0.223333892028138\\
16.945 0.223257184816319\\
16.9475 0.22318072931961\\
16.95 0.223104524865794\\
16.9525 0.223028570783527\\
16.955 0.222952866402332\\
16.9575 0.22287741105261\\
16.96 0.222802204065644\\
16.9625 0.2227272447736\\
16.965 0.222652532509534\\
16.9675 0.222578066607397\\
16.97 0.22250384640204\\
16.9725 0.222429871229212\\
16.975 0.222356140425574\\
16.9775 0.222282653328697\\
16.98 0.222209409277068\\
16.9825 0.222136407610089\\
16.985 0.222063647668093\\
16.9875 0.221991128792339\\
16.99 0.221918850325015\\
16.9925 0.221846811609249\\
16.995 0.221775011989105\\
16.9975 0.221703450809595\\
17 0.221632127416676\\
17.0025 0.22156104115726\\
17.005 0.221490191379213\\
17.0075 0.221419577431359\\
17.01 0.221349198663486\\
17.0125 0.221279054426352\\
17.015 0.221209144071682\\
17.0175 0.221139466952175\\
17.02 0.221070022421512\\
17.0225 0.22100080983435\\
17.025 0.220931828546336\\
17.0275 0.220863077914102\\
17.03 0.220794557295274\\
17.0325 0.220726266048471\\
17.035 0.220658203533315\\
17.0375 0.220590369110424\\
17.04 0.220522762141427\\
17.0425 0.220455381988959\\
17.045 0.220388228016667\\
17.0475 0.220321299589211\\
17.05 0.220254596072277\\
17.0525 0.220188116832562\\
17.055 0.220121861237795\\
17.0575 0.220055828656729\\
17.06 0.21999001845915\\
17.0625 0.219924430015875\\
17.065 0.219859062698758\\
17.0675 0.219793915880695\\
17.07 0.219728988935621\\
17.0725 0.219664281238518\\
17.075 0.219599792165414\\
17.0775 0.219535521093392\\
17.08 0.219471467400584\\
17.0825 0.219407630466179\\
17.085 0.219344009670429\\
17.0875 0.219280604394641\\
17.09 0.21921741402119\\
17.0925 0.219154437933518\\
17.095 0.219091675516134\\
17.0975 0.219029126154621\\
17.1 0.218966789235634\\
17.1025 0.218904664146907\\
17.105 0.218842750277252\\
17.1075 0.218781047016561\\
17.11 0.218719553755811\\
17.1125 0.218658269887066\\
17.115 0.218597194803477\\
17.1175 0.218536327899285\\
17.12 0.218475668569825\\
17.1225 0.218415216211528\\
17.125 0.21835497022192\\
17.1275 0.218294929999627\\
17.13 0.218235094944374\\
17.1325 0.218175464456996\\
17.135 0.218116037939425\\
17.1375 0.218056814794708\\
17.14 0.217997794426995\\
17.1425 0.217938976241549\\
17.145 0.217880359644751\\
17.1475 0.217821944044089\\
17.15 0.217763728848176\\
17.1525 0.217705713466736\\
17.155 0.217647897310618\\
17.1575 0.217590279791793\\
17.16 0.217532860323355\\
17.1625 0.217475638319523\\
17.165 0.217418613195643\\
17.1675 0.217361784368192\\
17.17 0.217305151254776\\
17.1725 0.217248713274132\\
17.175 0.217192469846134\\
17.1775 0.217136420391786\\
17.18 0.217080564333233\\
17.1825 0.217024901093755\\
17.185 0.216969430097773\\
17.1875 0.21691415077085\\
17.19 0.216859062539687\\
17.1925 0.216804164832133\\
17.195 0.21674945707718\\
17.1975 0.216694938704965\\
17.2 0.216640609146774\\
17.2025 0.21658646783504\\
17.205 0.216532514203348\\
17.2075 0.216478747686432\\
17.21 0.21642516772018\\
17.2125 0.216371773741631\\
17.215 0.216318565188979\\
17.2175 0.216265541501576\\
17.22 0.216212702119925\\
17.2225 0.216160046485693\\
17.225 0.216107574041699\\
17.2275 0.216055284231928\\
17.23 0.216003176501517\\
17.2325 0.215951250296775\\
17.235 0.215899505065162\\
17.2375 0.215847940255309\\
17.24 0.215796555317008\\
17.2425 0.215745349701214\\
17.245 0.21569432286005\\
17.2475 0.215643474246804\\
17.25 0.215592803315931\\
17.2525 0.215542309523055\\
17.255 0.215491992324965\\
17.2575 0.215441851179622\\
17.26 0.215391885546157\\
17.2625 0.215342094884867\\
17.265 0.215292478657225\\
17.2675 0.215243036325871\\
17.27 0.21519376735462\\
17.2725 0.215144671208459\\
17.275 0.215095747353545\\
17.2775 0.215046995257212\\
17.28 0.214998414387966\\
17.2825 0.214950004215489\\
17.285 0.214901764210635\\
17.2875 0.214853693845434\\
17.29 0.214805792593094\\
17.2925 0.214758059927994\\
17.295 0.214710495325693\\
17.2975 0.214663098262925\\
17.3 0.2146158682176\\
17.3025 0.214568804668806\\
17.305 0.214521907096807\\
17.3075 0.214475174983044\\
17.31 0.214428607810139\\
17.3125 0.214382205061886\\
17.315 0.214335966223261\\
17.3175 0.214289890780416\\
17.32 0.214243978220683\\
17.3225 0.214198228032569\\
17.325 0.21415263970576\\
17.3275 0.214107212731124\\
17.33 0.214061946600702\\
17.3325 0.214016840807714\\
17.335 0.213971894846564\\
17.3375 0.213927108212823\\
17.34 0.213882480403252\\
17.3425 0.213838010915782\\
17.345 0.213793699249524\\
17.3475 0.213749544904768\\
17.35 0.21370554738298\\
17.3525 0.213661706186804\\
17.355 0.213618020820063\\
17.3575 0.213574490787753\\
17.36 0.21353111559605\\
17.3625 0.213487894752306\\
17.365 0.213444827765048\\
17.3675 0.213401914143981\\
17.37 0.213359153399984\\
17.3725 0.213316545045113\\
17.375 0.213274088592599\\
17.3775 0.213231783556845\\
17.38 0.213189629453432\\
17.3825 0.213147625799113\\
17.385 0.213105772111816\\
17.3875 0.21306406791064\\
17.39 0.213022512715858\\
17.3925 0.212981106048917\\
17.395 0.212939847432433\\
17.3975 0.212898736390195\\
17.4 0.212857772447161\\
17.4025 0.212816955129462\\
17.405 0.212776283964397\\
17.4075 0.212735758480435\\
17.41 0.212695378207213\\
17.4125 0.212655142675537\\
17.415 0.212615051417378\\
17.4175 0.212575103965878\\
17.42 0.212535299855342\\
17.4225 0.212495638621241\\
17.425 0.212456119800211\\
17.4275 0.212416742930053\\
17.43 0.212377507549732\\
17.4325 0.212338413199373\\
17.435 0.212299459420266\\
17.4375 0.21226064575486\\
17.44 0.212221971746767\\
17.4425 0.212183436940756\\
17.445 0.212145040882758\\
17.4475 0.212106783119859\\
17.45 0.212068663200305\\
17.4525 0.212030680673497\\
17.455 0.211992835089993\\
17.4575 0.211955126001503\\
17.46 0.211917552960895\\
17.4625 0.211880115522187\\
17.465 0.21184281324055\\
17.4675 0.211805645672305\\
17.47 0.211768612374927\\
17.4725 0.211731712907037\\
17.475 0.211694946828405\\
17.4775 0.211658313699948\\
17.48 0.211621813083731\\
17.4825 0.211585444542964\\
17.485 0.211549207641999\\
17.4875 0.211513101946334\\
17.49 0.211477127022609\\
17.4925 0.211441282438605\\
17.495 0.211405567763242\\
17.4975 0.211369982566582\\
17.5 0.211334526419821\\
17.5025 0.211299198895295\\
17.505 0.211263999566476\\
17.5075 0.211228928007969\\
17.51 0.211193983795513\\
17.5125 0.21115916650598\\
17.515 0.211124475717372\\
17.5175 0.211089911008822\\
17.52 0.211055471960594\\
17.5225 0.211021158154075\\
17.525 0.210986969171782\\
17.5275 0.210952904597355\\
17.53 0.210918964015561\\
17.5325 0.210885147012287\\
17.535 0.210851453174541\\
17.5375 0.210817882090457\\
17.54 0.210784433349278\\
17.5425 0.210751106541375\\
17.545 0.210717901258228\\
17.5475 0.210684817092435\\
17.55 0.210651853637709\\
17.5525 0.210619010488872\\
17.555 0.21058628724186\\
17.5575 0.210553683493717\\
17.56 0.210521198842597\\
17.5625 0.210488832887758\\
17.565 0.210456585229568\\
17.5675 0.210424455469495\\
17.57 0.210392443210112\\
17.5725 0.210360548055093\\
17.575 0.210328769609212\\
17.5775 0.21029710747834\\
17.58 0.210265561269449\\
17.5825 0.210234130590602\\
17.585 0.210202815050959\\
17.5875 0.210171614260771\\
17.59 0.210140527831382\\
17.5925 0.210109555375226\\
17.595 0.210078696505822\\
17.5975 0.210047950837779\\
17.6 0.21001731798679\\
17.6025 0.209986797569631\\
17.605 0.209956389204162\\
17.6075 0.209926092509321\\
17.61 0.209895907105129\\
17.6125 0.20986583261268\\
17.615 0.209835868654147\\
17.6175 0.209806014852777\\
17.62 0.209776270832887\\
17.6225 0.209746636219869\\
17.625 0.209717110640183\\
17.6275 0.209687693721357\\
17.63 0.209658385091985\\
17.6325 0.209629184381726\\
17.635 0.209600091221302\\
17.6375 0.209571105242498\\
17.64 0.209542226078157\\
17.6425 0.209513453362181\\
17.645 0.209484786729527\\
17.6475 0.209456225816209\\
17.65 0.209427770259295\\
17.6525 0.2093994196969\\
17.655 0.209371173768194\\
17.6575 0.209343032113392\\
17.66 0.209314994373756\\
17.6625 0.209287060191594\\
17.665 0.209259229210255\\
17.6675 0.209231501074131\\
17.67 0.209203875428653\\
17.6725 0.209176351920289\\
17.675 0.209148930196545\\
17.6775 0.209121609905959\\
17.68 0.209094390698103\\
17.6825 0.20906727222358\\
17.685 0.209040254134021\\
17.6875 0.209013336082086\\
17.69 0.208986517721459\\
17.6925 0.208959798706848\\
17.695 0.208933178693982\\
17.6975 0.208906657339614\\
17.7 0.208880234301511\\
17.7025 0.208853909238457\\
17.705 0.208827681810254\\
17.7075 0.208801551677714\\
17.71 0.208775518502661\\
17.7125 0.208749581947929\\
17.715 0.208723741677357\\
17.7175 0.208697997355792\\
17.72 0.208672348649085\\
17.7225 0.208646795224086\\
17.725 0.208621336748649\\
17.7275 0.208595972891623\\
17.73 0.208570703322855\\
17.7325 0.208545527713186\\
17.735 0.20852044573445\\
17.7375 0.20849545705947\\
17.74 0.20847056136206\\
17.7425 0.20844575831702\\
17.745 0.208421047600136\\
17.7475 0.208396428888176\\
17.75 0.208371901858889\\
17.7525 0.208347466191005\\
17.755 0.20832312156423\\
17.7575 0.208298867659247\\
17.76 0.208274704157712\\
17.7625 0.20825063074225\\
17.765 0.208226647096462\\
17.7675 0.208202752904911\\
17.77 0.208178947853128\\
17.7725 0.20815523162761\\
17.775 0.208131603915813\\
17.7775 0.208108064406156\\
17.78 0.208084612788013\\
17.7825 0.208061248751717\\
17.785 0.208037971988555\\
17.7875 0.208014782190764\\
17.79 0.207991679051534\\
17.7925 0.207968662265003\\
17.795 0.207945731526255\\
17.7975 0.207922886531319\\
17.8 0.207900126977165\\
17.8025 0.207877452561706\\
17.805 0.207854862983792\\
17.8075 0.20783235794321\\
17.81 0.207809937140683\\
17.8125 0.207787600277862\\
17.815 0.207765347057336\\
17.8175 0.207743177182617\\
17.82 0.207721090358145\\
17.8225 0.207699086289287\\
17.825 0.20767716468233\\
17.8275 0.207655325244483\\
17.83 0.207633567683874\\
17.8325 0.207611891709546\\
17.835 0.207590297031459\\
17.8375 0.207568783360485\\
17.84 0.207547350408406\\
17.8425 0.207525997887913\\
17.845 0.207504725512606\\
17.8475 0.207483532996985\\
17.85 0.207462420056457\\
17.8525 0.207441386407327\\
17.855 0.2074204317668\\
17.8575 0.207399555852977\\
17.86 0.207378758384855\\
17.8625 0.207358039082323\\
17.865 0.207337397666158\\
17.8675 0.207316833858029\\
17.87 0.207296347380489\\
17.8725 0.207275937956979\\
17.875 0.207255605311819\\
17.8775 0.207235349170209\\
17.88 0.207215169258231\\
17.8825 0.207195065302841\\
17.885 0.20717503703187\\
17.8875 0.207155084174019\\
17.89 0.207135206458864\\
17.8925 0.207115403616845\\
17.895 0.20709567537927\\
17.8975 0.207076021478311\\
17.9 0.207056441647001\\
17.9025 0.207036935619236\\
17.905 0.207017503129767\\
17.9075 0.206998143914202\\
17.91 0.206978857709004\\
17.9125 0.206959644251486\\
17.915 0.206940503279812\\
17.9175 0.206921434532995\\
17.92 0.206902437750891\\
17.9225 0.206883512674201\\
17.925 0.20686465904447\\
17.9275 0.206845876604079\\
17.93 0.206827165096248\\
17.9325 0.206808524265034\\
17.935 0.206789953855326\\
17.9375 0.206771453612846\\
17.94 0.206753023284142\\
17.9425 0.206734662616593\\
17.945 0.206716371358402\\
17.9475 0.206698149258595\\
17.95 0.20667999606702\\
17.9525 0.206661911534344\\
17.955 0.206643895412051\\
17.9575 0.20662594745244\\
17.96 0.206608067408624\\
17.9625 0.206590255034525\\
17.965 0.206572510084876\\
17.9675 0.206554832315217\\
17.97 0.206537221481891\\
17.9725 0.206519677342045\\
17.975 0.20650219965363\\
17.9775 0.206484788175389\\
17.98 0.206467442666869\\
17.9825 0.206450162888405\\
17.985 0.206432948601129\\
17.9875 0.206415799566964\\
17.99 0.20639871554862\\
17.9925 0.206381696309592\\
17.995 0.206364741614164\\
17.9975 0.206347851227398\\
18 0.20633102491514\\
18.0025 0.206314262444011\\
18.005 0.206297563581412\\
18.0075 0.206280928095516\\
18.01 0.20626435575527\\
18.0125 0.206247846330389\\
18.015 0.206231399591357\\
18.0175 0.206215015309429\\
18.02 0.206198693256617\\
18.0225 0.206182433205699\\
18.025 0.206166234930214\\
18.0275 0.206150098204456\\
18.03 0.206134022803479\\
18.0325 0.20611800850309\\
18.035 0.206102055079845\\
18.0375 0.206086162311054\\
18.04 0.206070329974774\\
18.0425 0.206054557849808\\
18.045 0.206038845715702\\
18.0475 0.206023193352747\\
18.05 0.206007600541971\\
18.0525 0.205992067065141\\
18.055 0.205976592704761\\
18.0575 0.205961177244069\\
18.06 0.205945820467033\\
18.0625 0.205930522158356\\
18.065 0.205915282103462\\
18.0675 0.205900100088506\\
18.07 0.205884975900367\\
18.0725 0.205869909326645\\
18.075 0.20585490015566\\
18.0775 0.20583994817645\\
18.08 0.20582505317877\\
18.0825 0.205810214953089\\
18.085 0.205795433290587\\
18.0875 0.205780707983156\\
18.09 0.205766038823396\\
18.0925 0.205751425604611\\
18.095 0.205736868120813\\
18.0975 0.205722366166713\\
18.1 0.205707919537724\\
18.1025 0.205693528029958\\
18.105 0.20567919144022\\
18.1075 0.205664909566015\\
18.11 0.205650682205537\\
18.1125 0.205636509157669\\
18.115 0.205622390221986\\
18.1175 0.205608325198749\\
18.12 0.205594313888902\\
18.1225 0.205580356094074\\
18.125 0.205566451616572\\
18.1275 0.205552600259385\\
18.13 0.205538801826177\\
18.1325 0.205525056121287\\
18.135 0.205511362949728\\
18.1375 0.205497722117183\\
18.14 0.205484133430006\\
18.1425 0.205470596695216\\
18.145 0.205457111720498\\
18.1475 0.205443678314203\\
18.15 0.20543029628534\\
18.1525 0.205416965443579\\
18.155 0.205403685599246\\
18.1575 0.205390456563329\\
18.16 0.205377278147461\\
18.1625 0.205364150163933\\
18.165 0.205351072425685\\
18.1675 0.205338044746304\\
18.17 0.205325066940022\\
18.1725 0.20531213882172\\
18.175 0.205299260206916\\
18.1775 0.205286430911773\\
18.18 0.20527365075309\\
18.1825 0.205260919548304\\
18.185 0.205248237115487\\
18.1875 0.205235603273343\\
18.19 0.205223017841208\\
18.1925 0.205210480639048\\
18.195 0.205197991487455\\
18.1975 0.205185550207647\\
18.2 0.205173156621467\\
18.2025 0.205160810551379\\
18.205 0.205148511820465\\
18.2075 0.205136260252429\\
18.21 0.205124055671588\\
18.2125 0.205111897902876\\
18.215 0.205099786771838\\
18.2175 0.205087722104629\\
18.22 0.205075703728017\\
18.2225 0.205063731469372\\
18.225 0.205051805156673\\
18.2275 0.2050399246185\\
18.23 0.205028089684035\\
18.2325 0.205016300183063\\
18.235 0.205004555945962\\
18.2375 0.20499285680371\\
18.24 0.204981202587878\\
18.2425 0.204969593130629\\
18.245 0.204958028264719\\
18.2475 0.204946507823489\\
18.25 0.204935031640871\\
18.2525 0.204923599551381\\
18.255 0.204912211390117\\
18.2575 0.204900866992762\\
18.26 0.204889566195576\\
18.2625 0.204878308835399\\
18.265 0.204867094749647\\
18.2675 0.20485592377631\\
18.27 0.204844795753953\\
18.2725 0.204833710521709\\
18.275 0.204822667919282\\
18.2775 0.204811667786945\\
18.28 0.204800709965535\\
18.2825 0.204789794296452\\
18.285 0.204778920621662\\
18.2875 0.204768088783689\\
18.29 0.204757298625616\\
18.2925 0.204746549991083\\
18.295 0.204735842724287\\
18.2975 0.204725176669976\\
18.3 0.204714551673454\\
18.3025 0.204703967580571\\
18.305 0.204693424237728\\
18.3075 0.20468292149187\\
18.31 0.204672459190491\\
18.3125 0.204662037181627\\
18.315 0.204651655313852\\
18.3175 0.204641313436285\\
18.32 0.20463101139858\\
18.3225 0.204620749050931\\
18.325 0.204610526244062\\
18.3275 0.204600342829233\\
18.33 0.204590198658236\\
18.3325 0.204580093583391\\
18.335 0.204570027457547\\
18.3375 0.20456000013408\\
18.34 0.20455001146689\\
18.3425 0.2045400613104\\
18.345 0.204530149519554\\
18.3475 0.204520275949817\\
18.35 0.204510440457173\\
18.3525 0.204500642898119\\
18.355 0.204490883129669\\
18.3575 0.20448116100935\\
18.36 0.204471476395201\\
18.3625 0.20446182914577\\
18.365 0.204452219120114\\
18.3675 0.204442646177795\\
18.37 0.204433110178883\\
18.3725 0.204423610983949\\
18.375 0.204414148454064\\
18.3775 0.204404722450804\\
18.38 0.20439533283624\\
18.3825 0.204385979472942\\
18.385 0.204376662223972\\
18.3875 0.20436738095289\\
18.39 0.204358135523743\\
18.3925 0.204348925801076\\
18.395 0.204339751649915\\
18.3975 0.204330612935776\\
18.4 0.204321509524664\\
18.4025 0.204312441283065\\
18.405 0.204303408077948\\
18.4075 0.204294409776762\\
18.41 0.204285446247439\\
18.4125 0.204276517358386\\
18.415 0.204267622978485\\
18.4175 0.204258762977098\\
18.42 0.204249937224054\\
18.4225 0.20424114558966\\
18.425 0.204232387944686\\
18.4275 0.204223664160377\\
18.43 0.204214974108442\\
18.4325 0.204206317661056\\
18.435 0.204197694690857\\
18.4375 0.204189105070949\\
18.44 0.204180548674892\\
18.4425 0.204172025376709\\
18.445 0.204163535050879\\
18.4475 0.20415507757234\\
18.45 0.204146652816481\\
18.4525 0.204138260659148\\
18.455 0.204129900976637\\
18.4575 0.204121573645694\\
18.46 0.204113278543516\\
18.4625 0.204105015547746\\
18.465 0.204096784536473\\
18.4675 0.20408858538823\\
18.47 0.204080417981995\\
18.4725 0.204072282197184\\
18.475 0.204064177913657\\
18.4775 0.204056105011709\\
18.48 0.204048063372076\\
18.4825 0.204040052875925\\
18.485 0.204032073404862\\
18.4875 0.204024124840923\\
18.49 0.204016207066574\\
18.4925 0.204008319964715\\
18.495 0.204000463418669\\
18.4975 0.203992637312193\\
18.5 0.203984841529463\\
18.5025 0.203977075955083\\
18.505 0.203969340474077\\
18.5075 0.203961634971893\\
18.51 0.203953959334397\\
18.5125 0.203946313447875\\
18.515 0.203938697199028\\
18.5175 0.203931110474975\\
18.52 0.203923553163247\\
18.5225 0.203916025151791\\
18.525 0.20390852632896\\
18.5275 0.203901056583524\\
18.53 0.203893615804655\\
18.5325 0.203886203881937\\
18.535 0.203878820705358\\
18.5375 0.203871466165312\\
18.54 0.203864140152595\\
18.5425 0.203856842558403\\
18.545 0.203849573274336\\
18.5475 0.20384233219239\\
18.55 0.203835119204962\\
18.5525 0.203827934204843\\
18.555 0.203820777085219\\
18.5575 0.203813647739669\\
18.56 0.203806546062169\\
18.5625 0.203799471947079\\
18.565 0.203792425289155\\
18.5675 0.203785405983538\\
18.57 0.203778413925756\\
18.5725 0.203771449011723\\
18.575 0.203764511137739\\
18.5775 0.203757600200484\\
18.58 0.203750716097022\\
18.5825 0.203743858724798\\
18.585 0.203737027981635\\
18.5875 0.203730223765732\\
18.59 0.203723445975668\\
18.5925 0.203716694510396\\
18.595 0.203709969269241\\
18.5975 0.203703270151904\\
18.6 0.203696597058454\\
18.6025 0.203689949889333\\
18.605 0.203683328545351\\
18.6075 0.203676732927684\\
18.61 0.203670162937874\\
18.6125 0.203663618477833\\
18.615 0.203657099449831\\
18.6175 0.203650605756502\\
18.62 0.203644137300844\\
18.6225 0.203637693986212\\
18.625 0.203631275716321\\
18.6275 0.203624882395242\\
18.63 0.203618513927405\\
18.6325 0.203612170217593\\
18.635 0.203605851170944\\
18.6375 0.203599556692946\\
18.64 0.203593286689443\\
18.6425 0.203587041066624\\
18.645 0.203580819731029\\
18.6475 0.203574622589549\\
18.65 0.203568449549417\\
18.6525 0.203562300518212\\
18.655 0.203556175403858\\
18.6575 0.203550074114623\\
18.66 0.203543996559114\\
18.6625 0.203537942646281\\
18.665 0.203531912285411\\
18.6675 0.203525905386132\\
18.67 0.203519921858406\\
18.6725 0.203513961612532\\
18.675 0.203508024559145\\
18.6775 0.20350211060921\\
18.68 0.203496219674028\\
18.6825 0.203490351665228\\
18.685 0.203484506494771\\
18.6875 0.203478684074945\\
18.69 0.203472884318368\\
18.6925 0.203467107137982\\
18.695 0.203461352447055\\
18.6975 0.203455620159181\\
18.7 0.203449910188274\\
18.7025 0.203444222448571\\
18.705 0.203438556854633\\
18.7075 0.203432913321335\\
18.71 0.203427291763874\\
18.7125 0.203421692097763\\
18.715 0.203416114238833\\
18.7175 0.203410558103228\\
18.72 0.203405023607407\\
18.7225 0.203399510668142\\
18.725 0.203394019202517\\
18.7275 0.203388549127926\\
18.73 0.203383100362073\\
18.7325 0.203377672822972\\
18.735 0.203372266428939\\
18.7375 0.203366881098605\\
18.74 0.203361516750897\\
18.7425 0.203356173305053\\
18.745 0.203350850680612\\
18.7475 0.203345548797413\\
18.75 0.203340267575598\\
18.7525 0.203335006935609\\
18.755 0.203329766798185\\
18.7575 0.203324547084366\\
18.76 0.203319347715485\\
18.7625 0.203314168613172\\
18.765 0.203309009699351\\
18.7675 0.203303870896241\\
18.77 0.203298752126354\\
18.7725 0.20329365331249\\
18.775 0.203288574377743\\
18.7775 0.203283515245493\\
18.78 0.203278475839412\\
18.7825 0.203273456083457\\
18.785 0.20326845590187\\
18.7875 0.20326347521918\\
18.79 0.203258513960202\\
18.7925 0.20325357205003\\
18.795 0.203248649414043\\
18.7975 0.203243745977902\\
18.8 0.203238861667544\\
18.8025 0.20323399640919\\
18.805 0.203229150129336\\
18.8075 0.203224322754755\\
18.81 0.2032195142125\\
18.8125 0.203214724429893\\
18.815 0.203209953334537\\
18.8175 0.203205200854302\\
18.82 0.203200466917334\\
18.8225 0.203195751452049\\
18.825 0.203191054387134\\
18.8275 0.203186375651544\\
18.83 0.203181715174503\\
18.8325 0.203177072885503\\
18.835 0.203172448714301\\
18.8375 0.20316784259092\\
18.84 0.203163254445649\\
18.8425 0.203158684209037\\
18.845 0.203154131811899\\
18.8475 0.20314959718531\\
18.85 0.203145080260606\\
18.8525 0.203140580969381\\
18.855 0.203136099243492\\
18.8575 0.20313163501505\\
18.86 0.203127188216424\\
18.8625 0.203122758780239\\
18.865 0.203118346639376\\
18.8675 0.203113951726968\\
18.87 0.203109573976404\\
18.8725 0.203105213321323\\
18.875 0.203100869695616\\
18.8775 0.203096543033424\\
18.88 0.20309223326914\\
18.8825 0.203087940337403\\
18.885 0.2030836641731\\
18.8875 0.203079404711367\\
18.89 0.203075161887583\\
18.8925 0.203070935637374\\
18.895 0.20306672589661\\
18.8975 0.203062532601402\\
18.9 0.203058355688108\\
18.9025 0.203054195093322\\
18.905 0.203050050753885\\
18.9075 0.203045922606871\\
18.91 0.203041810589597\\
18.9125 0.203037714639618\\
18.915 0.203033634694725\\
18.9175 0.203029570692944\\
18.92 0.20302552257254\\
18.9225 0.203021490272009\\
18.925 0.203017473730083\\
18.9275 0.203013472885726\\
18.93 0.203009487678134\\
18.9325 0.203005518046735\\
18.935 0.203001563931184\\
18.9375 0.20299762527137\\
18.94 0.202993702007409\\
18.9425 0.202989794079644\\
18.945 0.202985901428644\\
18.9475 0.202982023995206\\
18.95 0.202978161720354\\
18.9525 0.202974314545332\\
18.955 0.202970482411611\\
18.9575 0.202966665260883\\
18.96 0.202962863035063\\
18.9625 0.202959075676287\\
18.965 0.202955303126912\\
18.9675 0.202951545329513\\
18.97 0.202947802226885\\
18.9725 0.202944073762041\\
18.975 0.20294035987821\\
18.9775 0.202936660518839\\
18.98 0.202932975627591\\
18.9825 0.202929305148341\\
18.985 0.202925649025179\\
18.9875 0.202922007202411\\
18.99 0.202918379624551\\
18.9925 0.202914766236328\\
18.995 0.202911166982682\\
18.9975 0.202907581808761\\
19 0.202904010659921\\
19.0025 0.202900453481732\\
19.005 0.202896910219966\\
19.0075 0.202893380820607\\
19.01 0.20288986522984\\
19.0125 0.202886363394061\\
19.015 0.202882875259866\\
19.0175 0.202879400774057\\
19.02 0.202875939883641\\
19.0225 0.202872492535824\\
19.025 0.202869058678017\\
19.0275 0.202865638257828\\
19.03 0.20286223122307\\
19.0325 0.202858837521752\\
19.035 0.202855457102083\\
19.0375 0.20285208991247\\
19.04 0.202848735901518\\
19.0425 0.202845395018025\\
19.045 0.202842067210991\\
19.0475 0.202838752429607\\
19.05 0.202835450623258\\
19.0525 0.202832161741524\\
19.055 0.202828885734178\\
19.0575 0.202825622551186\\
19.06 0.202822372142703\\
19.0625 0.202819134459078\\
19.065 0.202815909450847\\
19.0675 0.202812697068737\\
19.07 0.202809497263664\\
19.0725 0.202806309986733\\
19.075 0.202803135189232\\
19.0775 0.202799972822642\\
19.08 0.202796822838623\\
19.0825 0.202793685189025\\
19.085 0.202790559825883\\
19.0875 0.202787446701411\\
19.09 0.202784345768012\\
19.0925 0.202781256978267\\
19.095 0.20277818028494\\
19.0975 0.202775115640979\\
19.1 0.202772062999509\\
19.1025 0.202769022313836\\
19.105 0.202765993537444\\
19.1075 0.202762976623998\\
19.11 0.202759971527339\\
19.1125 0.202756978201485\\
19.115 0.202753996600632\\
19.1175 0.202751026679149\\
19.12 0.202748068391583\\
19.1225 0.202745121692655\\
19.125 0.202742186537258\\
19.1275 0.202739262880461\\
19.13 0.202736350677502\\
19.1325 0.202733449883795\\
19.135 0.202730560454922\\
19.1375 0.202727682346637\\
19.14 0.202724815514864\\
19.1425 0.202721959915698\\
19.145 0.202719115505397\\
19.1475 0.202716282240396\\
19.15 0.202713460077288\\
19.1525 0.202710648972841\\
19.155 0.202707848883983\\
19.1575 0.202705059767812\\
19.16 0.202702281581589\\
19.1625 0.202699514282739\\
19.165 0.202696757828851\\
19.1675 0.202694012177679\\
19.17 0.202691277287136\\
19.1725 0.202688553115301\\
19.175 0.202685839620411\\
19.1775 0.202683136760867\\
19.18 0.202680444495224\\
19.1825 0.202677762782205\\
19.185 0.202675091580685\\
19.1875 0.2026724308497\\
19.19 0.202669780548445\\
19.1925 0.202667140636268\\
19.195 0.20266451107268\\
19.1975 0.202661891817341\\
19.2 0.202659282830071\\
19.2025 0.202656684070843\\
19.205 0.202654095499785\\
19.2075 0.202651517077177\\
19.21 0.202648948763455\\
19.2125 0.202646390519204\\
19.215 0.202643842305164\\
19.2175 0.202641304082224\\
19.22 0.202638775811425\\
19.2225 0.202636257453958\\
19.225 0.202633748971163\\
19.2275 0.20263125032453\\
19.23 0.202628761475698\\
19.2325 0.202626282386451\\
19.235 0.202623813018724\\
19.2375 0.202621353334598\\
19.24 0.202618903296297\\
19.2425 0.202616462866195\\
19.245 0.202614032006809\\
19.2475 0.202611610680803\\
19.25 0.20260919885098\\
19.2525 0.202606796480291\\
19.255 0.20260440353183\\
19.2575 0.202602019968831\\
19.26 0.202599645754671\\
19.2625 0.20259728085287\\
19.265 0.202594925227086\\
19.2675 0.20259257884112\\
19.27 0.202590241658909\\
19.2725 0.202587913644534\\
19.275 0.202585594762213\\
19.2775 0.2025832849763\\
19.28 0.20258098425129\\
19.2825 0.202578692551812\\
19.285 0.202576409842635\\
19.2875 0.202574136088661\\
19.29 0.202571871254932\\
19.2925 0.202569615306619\\
19.295 0.202567368209031\\
19.2975 0.202565129927614\\
19.3 0.20256290042794\\
19.3025 0.202560679675723\\
19.305 0.202558467636803\\
19.3075 0.202556264277154\\
19.31 0.202554069562882\\
19.3125 0.202551883460225\\
19.315 0.20254970593555\\
19.3175 0.202547536955353\\
19.32 0.202545376486263\\
19.3225 0.202543224495036\\
19.325 0.202541080948557\\
19.3275 0.202538945813838\\
19.33 0.202536819058021\\
19.3325 0.202534700648373\\
19.335 0.202532590552288\\
19.3375 0.202530488737289\\
19.34 0.202528395171019\\
19.3425 0.202526309821252\\
19.345 0.202524232655885\\
19.3475 0.202522163642936\\
19.35 0.202520102750552\\
19.3525 0.202518049947\\
19.355 0.202516005200669\\
19.3575 0.202513968480076\\
19.36 0.202511939753853\\
19.3625 0.202509918990757\\
19.365 0.202507906159666\\
19.3675 0.202505901229578\\
19.37 0.202503904169612\\
19.3725 0.202501914949006\\
19.375 0.202499933537115\\
19.3775 0.202497959903417\\
19.38 0.202495994017504\\
19.3825 0.20249403584909\\
19.385 0.202492085368004\\
19.3875 0.20249014254419\\
19.39 0.202488207347714\\
19.3925 0.202486279748753\\
19.395 0.202484359717601\\
19.3975 0.202482447224668\\
19.4 0.202480542240479\\
19.4025 0.202478644735673\\
19.405 0.202476754681\\
19.4075 0.202474872047328\\
19.41 0.202472996805634\\
19.4125 0.20247112892701\\
19.415 0.202469268382661\\
19.4175 0.202467415143901\\
19.42 0.202465569182156\\
19.4225 0.202463730468965\\
19.425 0.202461898975973\\
19.4275 0.20246007467494\\
19.43 0.202458257537733\\
19.4325 0.202456447536328\\
19.435 0.20245464464281\\
19.4375 0.202452848829372\\
19.44 0.202451060068318\\
19.4425 0.202449278332054\\
19.445 0.202447503593097\\
19.4475 0.202445735824071\\
19.45 0.202443974997704\\
19.4525 0.202442221086831\\
19.455 0.202440474064393\\
19.4575 0.202438733903433\\
19.46 0.202437000577104\\
19.4625 0.202435274058659\\
19.465 0.202433554321457\\
19.4675 0.202431841338958\\
19.47 0.202430135084728\\
19.4725 0.202428435532435\\
19.475 0.202426742655846\\
19.4775 0.202425056428837\\
19.48 0.202423376825376\\
19.4825 0.20242170381954\\
19.485 0.202420037385504\\
19.4875 0.202418377497543\\
19.49 0.202416724130032\\
19.4925 0.202415077257445\\
19.495 0.202413436854357\\
19.4975 0.20241180289544\\
19.5 0.202410175355466\\
19.5025 0.202408554209303\\
19.505 0.202406939431919\\
19.5075 0.202405330998378\\
19.51 0.20240372888384\\
19.5125 0.202402133063565\\
19.515 0.202400543512904\\
19.5175 0.202398960207309\\
19.52 0.202397383122324\\
19.5225 0.202395812233589\\
19.525 0.20239424751684\\
19.5275 0.202392688947905\\
19.53 0.202391136502709\\
19.5325 0.202389590157268\\
19.535 0.202388049887691\\
19.5375 0.202386515670182\\
19.54 0.202384987481038\\
19.5425 0.202383465296645\\
19.545 0.202381949093484\\
19.5475 0.202380438848125\\
19.55 0.202378934537231\\
19.5525 0.202377436137556\\
19.555 0.202375943625941\\
19.5575 0.202374456979323\\
19.56 0.202372976174723\\
19.5625 0.202371501189254\\
19.565 0.20237003200012\\
19.5675 0.202368568584609\\
19.57 0.202367110920102\\
19.5725 0.202365658984065\\
19.575 0.202364212754054\\
19.5775 0.202362772207709\\
19.58 0.202361337322761\\
19.5825 0.202359908077025\\
19.585 0.202358484448404\\
19.5875 0.202357066414886\\
19.59 0.202355653954544\\
19.5925 0.202354247045537\\
19.595 0.202352845666112\\
19.5975 0.202351449794597\\
19.6 0.202350059409403\\
19.6025 0.202348674489031\\
19.605 0.20234729501206\\
19.6075 0.202345920957156\\
19.61 0.202344552303066\\
19.6125 0.202343189028621\\
19.615 0.202341831112734\\
19.6175 0.2023404785344\\
19.62 0.202339131272697\\
19.6225 0.202337789306781\\
19.625 0.202336452615896\\
19.6275 0.202335121179358\\
19.63 0.202333794976571\\
19.6325 0.202332473987016\\
19.635 0.202331158190254\\
19.6375 0.202329847565926\\
19.64 0.202328542093752\\
19.6425 0.202327241753534\\
19.645 0.202325946525146\\
19.6475 0.202324656388548\\
19.65 0.202323371323774\\
19.6525 0.202322091310935\\
19.655 0.202320816330223\\
19.6575 0.202319546361905\\
19.66 0.202318281386325\\
19.6625 0.202317021383903\\
19.665 0.202315766335138\\
19.6675 0.202314516220602\\
19.67 0.202313271020944\\
19.6725 0.202312030716889\\
19.675 0.202310795289236\\
19.6775 0.202309564718861\\
19.68 0.202308338986712\\
19.6825 0.202307118073812\\
19.685 0.20230590196126\\
19.6875 0.202304690630226\\
19.69 0.202303484061956\\
19.6925 0.202302282237766\\
19.695 0.202301085139047\\
19.6975 0.202299892747264\\
19.7 0.202298705043951\\
19.7025 0.202297522010716\\
19.705 0.202296343629239\\
19.7075 0.20229516988127\\
19.71 0.202294000748633\\
19.7125 0.202292836213219\\
19.715 0.202291676256993\\
19.7175 0.202290520861989\\
19.72 0.202289370010311\\
19.7225 0.202288223684133\\
19.725 0.202287081865699\\
19.7275 0.202285944537323\\
19.73 0.202284811681386\\
19.7325 0.202283683280338\\
19.735 0.2022825593167\\
19.7375 0.20228143977306\\
19.74 0.202280324632073\\
19.7425 0.202279213876461\\
19.745 0.202278107489016\\
19.7475 0.202277005452596\\
19.75 0.202275907750127\\
19.7525 0.202274814364599\\
19.755 0.202273725279071\\
19.7575 0.202272640476667\\
19.76 0.202271559940578\\
19.7625 0.202270483654059\\
19.765 0.202269411600431\\
19.7675 0.202268343763081\\
19.77 0.202267280125461\\
19.7725 0.202266220671086\\
19.775 0.202265165383536\\
19.7775 0.202264114246458\\
19.78 0.202263067243557\\
19.7825 0.202262024358608\\
19.785 0.202260985575446\\
19.7875 0.202259950877968\\
19.79 0.202258920250137\\
19.7925 0.202257893675978\\
19.795 0.202256871139576\\
19.7975 0.202255852625082\\
19.8 0.202254838116706\\
19.8025 0.202253827598721\\
19.805 0.202252821055461\\
19.8075 0.20225181847132\\
19.81 0.202250819830757\\
19.8125 0.202249825118288\\
19.815 0.20224883431849\\
19.8175 0.202247847416002\\
19.82 0.202246864395522\\
19.8225 0.202245885241808\\
19.825 0.202244909939676\\
19.8275 0.202243938474006\\
19.83 0.202242970829732\\
19.8325 0.202242006991848\\
19.835 0.202241046945411\\
19.8375 0.202240090675531\\
19.84 0.202239138167377\\
19.8425 0.202238189406181\\
19.845 0.202237244377226\\
19.8475 0.202236303065858\\
19.85 0.202235365457476\\
19.8525 0.20223443153754\\
19.855 0.202233501291564\\
19.8575 0.20223257470512\\
19.86 0.202231651763837\\
19.8625 0.202230732453399\\
19.865 0.202229816759546\\
19.8675 0.202228904668075\\
19.87 0.202227996164838\\
19.8725 0.202227091235742\\
19.875 0.202226189866748\\
19.8775 0.202225292043876\\
19.88 0.202224397753196\\
19.8825 0.202223506980836\\
19.885 0.202222619712976\\
19.8875 0.202221735935851\\
19.89 0.202220855635751\\
19.8925 0.202219978799018\\
19.895 0.202219105412047\\
19.8975 0.202218235461289\\
19.9 0.202217368933244\\
19.9025 0.20221650581447\\
19.905 0.202215646091574\\
19.9075 0.202214789751215\\
19.91 0.202213936780106\\
19.9125 0.202213087165013\\
19.915 0.202212240892751\\
19.9175 0.202211397950188\\
19.92 0.202210558324244\\
19.9225 0.20220972200189\\
19.925 0.202208888970147\\
19.9275 0.202208059216087\\
19.93 0.202207232726835\\
19.9325 0.202206409489562\\
19.935 0.202205589491495\\
19.9375 0.202204772719905\\
19.94 0.202203959162117\\
19.9425 0.202203148805505\\
19.945 0.20220234163749\\
19.9475 0.202201537645547\\
19.95 0.202200736817195\\
19.9525 0.202199939140004\\
19.955 0.202199144601593\\
19.9575 0.20219835318963\\
19.96 0.202197564891831\\
19.9625 0.202196779695959\\
19.965 0.202195997589825\\
19.9675 0.202195218561289\\
19.97 0.202194442598259\\
19.9725 0.202193669688688\\
19.975 0.202192899820578\\
19.9775 0.202192132981978\\
19.98 0.202191369160985\\
19.9825 0.202190608345737\\
19.985 0.202189850524426\\
19.9875 0.202189095685286\\
19.99 0.202188343816597\\
19.9925 0.202187594906687\\
19.995 0.202186848943928\\
19.9975 0.202186105916739\\
20 0.202185365813583\\
20.0025 0.202184628622969\\
};
\addplot [
color=mycolor1,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
20.0025 0.202184628622969\\
20.005 0.20218389433345\\
20.0075 0.202183162933628\\
20.01 0.202182434412141\\
20.0125 0.202181708757681\\
20.015 0.202180985958979\\
20.0175 0.202180266004812\\
20.02 0.202179548884\\
20.0225 0.202178834585407\\
20.025 0.20217812309794\\
20.0275 0.202177414410553\\
20.03 0.202176708512238\\
20.0325 0.202176005392036\\
20.035 0.202175305039023\\
20.0375 0.202174607442328\\
20.04 0.202173912591113\\
20.0425 0.202173220474589\\
20.045 0.202172531082006\\
20.0475 0.202171844402658\\
20.05 0.202171160425879\\
20.0525 0.202170479141048\\
20.055 0.202169800537581\\
20.0575 0.20216912460494\\
20.06 0.202168451332625\\
20.0625 0.20216778071018\\
20.065 0.202167112727188\\
20.0675 0.202166447373272\\
20.07 0.2021657846381\\
20.0725 0.202165124511375\\
20.075 0.202164466982844\\
20.0775 0.202163812042293\\
20.08 0.202163159679548\\
20.0825 0.202162509884476\\
20.085 0.202161862646983\\
20.0875 0.202161217957012\\
20.09 0.202160575804551\\
20.0925 0.202159936179623\\
20.095 0.202159299072289\\
20.0975 0.202158664472654\\
20.1 0.202158032370858\\
20.1025 0.202157402757081\\
20.105 0.202156775621541\\
20.1075 0.202156150954494\\
20.11 0.202155528746236\\
20.1125 0.202154908987099\\
20.115 0.202154291667453\\
20.1175 0.202153676777707\\
20.12 0.202153064308308\\
20.1225 0.202152454249738\\
20.125 0.202151846592519\\
20.1275 0.202151241327209\\
20.13 0.202150638444402\\
20.1325 0.202150037934731\\
20.135 0.202149439788864\\
20.1375 0.202148843997508\\
20.14 0.202148250551402\\
20.1425 0.202147659441326\\
20.145 0.202147070658093\\
20.1475 0.202146484192554\\
20.15 0.202145900035595\\
20.1525 0.202145318178137\\
20.155 0.202144738611138\\
20.1575 0.202144161325592\\
20.16 0.202143586312526\\
20.1625 0.202143013563003\\
20.165 0.202142443068123\\
20.1675 0.202141874819018\\
20.17 0.202141308806857\\
20.1725 0.202140745022842\\
20.175 0.20214018345821\\
20.1775 0.202139624104235\\
20.18 0.202139066952221\\
20.1825 0.202138511993508\\
20.185 0.20213795921947\\
20.1875 0.202137408621514\\
20.19 0.202136860191084\\
20.1925 0.202136313919653\\
20.195 0.20213576979873\\
20.1975 0.202135227819857\\
20.2 0.202134687974609\\
20.2025 0.202134150254594\\
20.205 0.202133614651452\\
20.2075 0.202133081156858\\
20.21 0.202132549762517\\
20.2125 0.20213202046017\\
20.215 0.202131493241587\\
20.2175 0.202130968098572\\
20.22 0.20213044502296\\
20.2225 0.202129924006619\\
20.225 0.202129405041449\\
20.2275 0.202128888119383\\
20.23 0.202128373232381\\
20.2325 0.20212786037244\\
20.235 0.202127349531584\\
20.2375 0.202126840701873\\
20.24 0.202126333875393\\
20.2425 0.202125829044265\\
20.245 0.202125326200639\\
20.2475 0.202124825336698\\
20.25 0.202124326444651\\
20.2525 0.202123829516741\\
20.255 0.202123334545242\\
20.2575 0.202122841522458\\
20.26 0.20212235044072\\
20.2625 0.202121861292394\\
20.265 0.202121374069871\\
20.2675 0.202120888765577\\
20.27 0.202120405371963\\
20.2725 0.202119923881513\\
20.275 0.202119444286738\\
20.2775 0.202118966580181\\
20.28 0.202118490754411\\
20.2825 0.20211801680203\\
20.285 0.202117544715665\\
20.2875 0.202117074487976\\
20.29 0.202116606111648\\
20.2925 0.202116139579398\\
20.295 0.202115674883968\\
20.2975 0.202115212018133\\
20.3 0.202114750974693\\
20.3025 0.202114291746476\\
20.305 0.202113834326341\\
20.3075 0.202113378707173\\
20.31 0.202112924881884\\
20.3125 0.202112472843416\\
20.315 0.202112022584739\\
20.3175 0.202111574098847\\
20.32 0.202111127378767\\
20.3225 0.202110682417547\\
20.325 0.202110239208268\\
20.3275 0.202109797744035\\
20.33 0.20210935801798\\
20.3325 0.202108920023264\\
20.335 0.202108483753074\\
20.3375 0.202108049200622\\
20.34 0.202107616359148\\
20.3425 0.202107185221921\\
20.345 0.202106755782231\\
20.3475 0.202106328033399\\
20.35 0.20210590196877\\
20.3525 0.202105477581718\\
20.355 0.202105054865637\\
20.3575 0.202104633813954\\
20.36 0.202104214420117\\
20.3625 0.202103796677602\\
20.365 0.202103380579909\\
20.3675 0.202102966120565\\
20.37 0.202102553293123\\
20.3725 0.202102142091157\\
20.375 0.202101732508273\\
20.3775 0.202101324538097\\
20.38 0.202100918174282\\
20.3825 0.202100513410506\\
20.385 0.202100110240469\\
20.3875 0.202099708657901\\
20.39 0.202099308656553\\
20.3925 0.2020989102302\\
20.395 0.202098513372645\\
20.3975 0.202098118077712\\
20.4 0.20209772433925\\
20.4025 0.202097332151133\\
20.405 0.20209694150726\\
20.4075 0.202096552401551\\
20.41 0.202096164827952\\
20.4125 0.202095778780432\\
20.415 0.202095394252986\\
20.4175 0.202095011239628\\
20.42 0.2020946297344\\
20.4225 0.202094249731365\\
20.425 0.20209387122461\\
20.4275 0.202093494208246\\
20.43 0.202093118676405\\
20.4325 0.202092744623244\\
20.435 0.202092372042944\\
20.4375 0.202092000929704\\
20.44 0.202091631277753\\
20.4425 0.202091263081336\\
20.445 0.202090896334725\\
20.4475 0.202090531032212\\
20.45 0.202090167168112\\
20.4525 0.202089804736765\\
20.455 0.202089443732529\\
20.4575 0.202089084149787\\
20.46 0.202088725982943\\
20.4625 0.202088369226423\\
20.465 0.202088013874677\\
20.4675 0.202087659922173\\
20.47 0.202087307363405\\
20.4725 0.202086956192885\\
20.475 0.202086606405148\\
20.4775 0.202086257994752\\
20.48 0.202085910956273\\
20.4825 0.202085565284313\\
20.485 0.20208522097349\\
20.4875 0.202084878018447\\
20.49 0.202084536413848\\
20.4925 0.202084196154374\\
20.495 0.202083857234733\\
20.4975 0.202083519649648\\
20.5 0.202083183393867\\
20.5025 0.202082848462157\\
20.505 0.202082514849305\\
20.5075 0.20208218255012\\
20.51 0.202081851559428\\
20.5125 0.202081521872082\\
20.515 0.202081193482949\\
20.5175 0.202080866386918\\
20.52 0.202080540578899\\
20.5225 0.202080216053822\\
20.525 0.202079892806637\\
20.5275 0.202079570832312\\
20.53 0.202079250125838\\
20.5325 0.202078930682222\\
20.535 0.202078612496493\\
20.5375 0.202078295563701\\
20.54 0.202077979878912\\
20.5425 0.202077665437212\\
20.545 0.202077352233711\\
20.5475 0.202077040263532\\
20.55 0.202076729521819\\
20.5525 0.202076420003738\\
20.555 0.202076111704472\\
20.5575 0.202075804619222\\
20.56 0.20207549874321\\
20.5625 0.202075194071673\\
20.565 0.202074890599873\\
20.5675 0.202074588323086\\
20.57 0.202074287236606\\
20.5725 0.202073987335749\\
20.575 0.202073688615847\\
20.5775 0.202073391072252\\
20.58 0.202073094700332\\
20.5825 0.202072799495475\\
20.585 0.202072505453087\\
20.5875 0.202072212568592\\
20.59 0.202071920837431\\
20.5925 0.202071630255065\\
20.595 0.20207134081697\\
20.5975 0.202071052518644\\
20.6 0.202070765355597\\
20.6025 0.202070479323364\\
20.605 0.20207019441749\\
20.6075 0.202069910633542\\
20.61 0.202069627967104\\
20.6125 0.202069346413777\\
20.615 0.202069065969178\\
20.6175 0.202068786628944\\
20.62 0.202068508388726\\
20.6225 0.202068231244195\\
20.625 0.202067955191037\\
20.6275 0.202067680224957\\
20.63 0.202067406341674\\
20.6325 0.202067133536925\\
20.635 0.202066861806468\\
20.6375 0.20206659114607\\
20.64 0.202066321551521\\
20.6425 0.202066053018625\\
20.645 0.202065785543202\\
20.6475 0.202065519121089\\
20.65 0.202065253748141\\
20.6525 0.202064989420226\\
20.655 0.202064726133233\\
20.6575 0.202064463883062\\
20.66 0.202064202665632\\
20.6625 0.202063942476878\\
20.665 0.202063683312751\\
20.6675 0.202063425169216\\
20.67 0.202063168042257\\
20.6725 0.202062911927871\\
20.675 0.202062656822073\\
20.6775 0.202062402720892\\
20.68 0.202062149620374\\
20.6825 0.202061897516579\\
20.685 0.202061646405583\\
20.6875 0.202061396283479\\
20.69 0.202061147146374\\
20.6925 0.202060898990389\\
20.695 0.202060651811664\\
20.6975 0.202060405606351\\
20.7 0.202060160370617\\
20.7025 0.202059916100646\\
20.705 0.202059672792637\\
20.7075 0.202059430442802\\
20.71 0.202059189047368\\
20.7125 0.202058948602581\\
20.715 0.202058709104696\\
20.7175 0.202058470549987\\
20.72 0.202058232934739\\
20.7225 0.202057996255256\\
20.725 0.202057760507853\\
20.7275 0.202057525688861\\
20.73 0.202057291794625\\
20.7325 0.202057058821503\\
20.735 0.202056826765872\\
20.7375 0.202056595624117\\
20.74 0.202056365392642\\
20.7425 0.202056136067863\\
20.745 0.202055907646211\\
20.7475 0.20205568012413\\
20.75 0.202055453498078\\
20.7525 0.202055227764529\\
20.755 0.202055002919967\\
20.7575 0.202054778960895\\
20.76 0.202054555883824\\
20.7625 0.202054333685283\\
20.765 0.202054112361815\\
20.7675 0.202053891909972\\
20.77 0.202053672326324\\
20.7725 0.202053453607452\\
20.775 0.202053235749953\\
20.7775 0.202053018750434\\
20.78 0.202052802605517\\
20.7825 0.202052587311838\\
20.785 0.202052372866047\\
20.7875 0.202052159264802\\
20.79 0.202051946504782\\
20.7925 0.202051734582672\\
20.795 0.202051523495175\\
20.7975 0.202051313239003\\
20.8 0.202051103810883\\
20.8025 0.202050895207557\\
20.805 0.202050687425775\\
20.8075 0.202050480462303\\
20.81 0.20205027431392\\
20.8125 0.202050068977414\\
20.815 0.202049864449591\\
20.8175 0.202049660727266\\
20.82 0.202049457807267\\
20.8225 0.202049255686434\\
20.825 0.202049054361622\\
20.8275 0.202048853829696\\
20.83 0.202048654087532\\
20.8325 0.202048455132024\\
20.835 0.20204825696007\\
20.8375 0.202048059568587\\
20.84 0.202047862954501\\
20.8425 0.202047667114752\\
20.845 0.202047472046289\\
20.8475 0.202047277746075\\
20.85 0.202047084211086\\
20.8525 0.202046891438307\\
20.855 0.202046699424737\\
20.8575 0.202046508167387\\
20.86 0.202046317663277\\
20.8625 0.202046127909443\\
20.865 0.202045938902929\\
20.8675 0.202045750640791\\
20.87 0.202045563120099\\
20.8725 0.202045376337933\\
20.875 0.202045190291383\\
20.8775 0.202045004977553\\
20.88 0.202044820393557\\
20.8825 0.202044636536521\\
20.885 0.202044453403581\\
20.8875 0.202044270991886\\
20.89 0.202044089298594\\
20.8925 0.202043908320878\\
20.895 0.202043728055918\\
20.8975 0.202043548500906\\
20.9 0.202043369653047\\
20.9025 0.202043191509554\\
20.905 0.202043014067655\\
20.9075 0.202042837324586\\
20.91 0.202042661277593\\
20.9125 0.202042485923935\\
20.915 0.202042311260882\\
20.9175 0.202042137285712\\
20.92 0.202041963995717\\
20.9225 0.202041791388196\\
20.925 0.202041619460463\\
20.9275 0.20204144820984\\
20.93 0.202041277633657\\
20.9325 0.202041107729261\\
20.935 0.202040938494004\\
20.9375 0.202040769925249\\
20.94 0.202040602020372\\
20.9425 0.202040434776758\\
20.945 0.202040268191801\\
20.9475 0.202040102262907\\
20.95 0.20203993698749\\
20.9525 0.202039772362978\\
20.955 0.202039608386805\\
20.9575 0.202039445056418\\
20.96 0.202039282369272\\
20.9625 0.202039120322834\\
20.965 0.202038958914579\\
20.9675 0.202038798141992\\
20.97 0.202038638002571\\
20.9725 0.20203847849382\\
20.975 0.202038319613254\\
20.9775 0.202038161358399\\
20.98 0.20203800372679\\
20.9825 0.202037846715971\\
20.985 0.202037690323496\\
20.9875 0.20203753454693\\
20.99 0.202037379383845\\
20.9925 0.202037224831825\\
20.995 0.202037070888461\\
20.9975 0.202036917551357\\
21 0.202036764818123\\
21.0025 0.20203661268638\\
21.005 0.202036461153759\\
21.0075 0.202036310217898\\
21.01 0.202036159876447\\
21.0125 0.202036010127064\\
21.015 0.202035860967416\\
21.0175 0.202035712395179\\
21.02 0.202035564408039\\
21.0225 0.202035417003691\\
21.025 0.202035270179837\\
21.0275 0.202035123934192\\
21.03 0.202034978264477\\
21.0325 0.202034833168423\\
21.035 0.20203468864377\\
21.0375 0.202034544688265\\
21.04 0.202034401299668\\
21.0425 0.202034258475743\\
21.045 0.202034116214266\\
21.0475 0.202033974513022\\
21.05 0.202033833369802\\
21.0525 0.202033692782408\\
21.055 0.202033552748651\\
21.0575 0.202033413266348\\
21.06 0.202033274333326\\
21.0625 0.202033135947424\\
21.065 0.202032998106482\\
21.0675 0.202032860808355\\
21.07 0.202032724050905\\
21.0725 0.202032587832\\
21.075 0.202032452149519\\
21.0775 0.202032317001349\\
21.08 0.202032182385384\\
21.0825 0.202032048299527\\
21.085 0.20203191474169\\
21.0875 0.202031781709793\\
21.09 0.202031649201763\\
21.0925 0.202031517215536\\
21.095 0.202031385749056\\
21.0975 0.202031254800276\\
21.1 0.202031124367155\\
21.1025 0.202030994447664\\
21.105 0.202030865039777\\
21.1075 0.202030736141479\\
21.11 0.202030607750763\\
21.1125 0.202030479865629\\
21.115 0.202030352484083\\
21.1175 0.202030225604146\\
21.12 0.202030099223837\\
21.1225 0.202029973341189\\
21.125 0.202029847954242\\
21.1275 0.202029723061045\\
21.13 0.202029598659649\\
21.1325 0.202029474748119\\
21.135 0.202029351324525\\
21.1375 0.202029228386944\\
21.14 0.202029105933462\\
21.1425 0.202028983962172\\
21.145 0.202028862471174\\
21.1475 0.202028741458577\\
21.15 0.202028620922496\\
21.1525 0.202028500861053\\
21.155 0.20202838127238\\
21.1575 0.202028262154612\\
21.16 0.202028143505897\\
21.1625 0.202028025324387\\
21.165 0.20202790760824\\
21.1675 0.202027790355625\\
21.17 0.202027673564715\\
21.1725 0.202027557233691\\
21.175 0.202027441360741\\
21.1775 0.202027325944064\\
21.18 0.202027210981859\\
21.1825 0.202027096472339\\
21.185 0.202026982413719\\
21.1875 0.202026868804225\\
21.19 0.202026755642086\\
21.1925 0.202026642925542\\
21.195 0.202026530652837\\
21.1975 0.202026418822223\\
21.2 0.20202630743196\\
21.2025 0.202026196480312\\
21.205 0.202026085965552\\
21.2075 0.202025975885961\\
21.21 0.202025866239824\\
21.2125 0.202025757025434\\
21.215 0.20202564824109\\
21.2175 0.202025539885101\\
21.22 0.202025431955778\\
21.2225 0.202025324451442\\
21.225 0.202025217370419\\
21.2275 0.202025110711042\\
21.23 0.202025004471651\\
21.2325 0.202024898650591\\
21.235 0.202024793246216\\
21.2375 0.202024688256885\\
21.24 0.202024583680964\\
21.2425 0.202024479516825\\
21.245 0.202024375762846\\
21.2475 0.202024272417413\\
21.25 0.202024169478917\\
21.2525 0.202024066945755\\
21.255 0.202023964816333\\
21.2575 0.202023863089059\\
21.26 0.202023761762352\\
21.2625 0.202023660834633\\
21.265 0.202023560304332\\
21.2675 0.202023460169885\\
21.27 0.202023360429732\\
21.2725 0.202023261082321\\
21.275 0.202023162126107\\
21.2775 0.202023063559549\\
21.28 0.202022965381113\\
21.2825 0.202022867589271\\
21.285 0.202022770182502\\
21.2875 0.202022673159288\\
21.29 0.202022576518121\\
21.2925 0.202022480257496\\
21.295 0.202022384375915\\
21.2975 0.202022288871887\\
21.3 0.202022193743925\\
21.3025 0.202022098990547\\
21.305 0.20202200461028\\
21.3075 0.202021910601655\\
21.31 0.20202181696321\\
21.3125 0.202021723693486\\
21.315 0.202021630791033\\
21.3175 0.202021538254404\\
21.32 0.20202144608216\\
21.3225 0.202021354272866\\
21.325 0.202021262825094\\
21.3275 0.20202117173742\\
21.33 0.202021081008427\\
21.3325 0.202020990636704\\
21.335 0.202020900620842\\
21.3375 0.202020810959443\\
21.34 0.202020721651111\\
21.3425 0.202020632694456\\
21.345 0.202020544088093\\
21.3475 0.202020455830644\\
21.35 0.202020367920735\\
21.3525 0.202020280356998\\
21.355 0.202020193138071\\
21.3575 0.202020106262596\\
21.36 0.202020019729223\\
21.3625 0.202019933536602\\
21.365 0.202019847683395\\
21.3675 0.202019762168263\\
21.37 0.202019676989878\\
21.3725 0.202019592146913\\
21.375 0.202019507638047\\
21.3775 0.202019423461966\\
21.38 0.202019339617359\\
21.3825 0.202019256102923\\
21.385 0.202019172917357\\
21.3875 0.202019090059366\\
21.39 0.202019007527661\\
21.3925 0.202018925320959\\
21.395 0.202018843437978\\
21.3975 0.202018761877445\\
21.4 0.202018680638091\\
21.4025 0.20201859971865\\
21.405 0.202018519117866\\
21.4075 0.20201843883448\\
21.41 0.202018358867247\\
21.4125 0.202018279214919\\
21.415 0.202018199876258\\
21.4175 0.202018120850028\\
21.42 0.202018042135\\
21.4225 0.202017963729947\\
21.425 0.202017885633652\\
21.4275 0.202017807844897\\
21.43 0.202017730362472\\
21.4325 0.20201765318517\\
21.435 0.20201757631179\\
21.4375 0.202017499741137\\
21.44 0.202017423472016\\
21.4425 0.202017347503243\\
21.445 0.202017271833633\\
21.4475 0.202017196462009\\
21.45 0.202017121387198\\
21.4525 0.20201704660803\\
21.455 0.202016972123343\\
21.4575 0.202016897931975\\
21.46 0.202016824032772\\
21.4625 0.202016750424585\\
21.465 0.202016677106266\\
21.4675 0.202016604076673\\
21.47 0.202016531334672\\
21.4725 0.202016458879127\\
21.475 0.202016386708912\\
21.4775 0.202016314822902\\
21.48 0.20201624321998\\
21.4825 0.202016171899028\\
21.485 0.202016100858938\\
21.4875 0.202016030098602\\
21.49 0.202015959616919\\
21.4925 0.202015889412791\\
21.495 0.202015819485125\\
21.4975 0.202015749832833\\
21.5 0.202015680454829\\
21.5025 0.202015611350033\\
21.505 0.202015542517369\\
21.5075 0.202015473955765\\
21.51 0.202015405664152\\
21.5125 0.202015337641469\\
21.515 0.202015269886654\\
21.5175 0.202015202398653\\
21.52 0.202015135176415\\
21.5225 0.202015068218892\\
21.525 0.202015001525042\\
21.5275 0.202014935093826\\
21.53 0.202014868924209\\
21.5325 0.20201480301516\\
21.535 0.202014737365653\\
21.5375 0.202014671974665\\
21.54 0.202014606841177\\
21.5425 0.202014541964176\\
21.545 0.202014477342649\\
21.5475 0.20201441297559\\
21.55 0.202014348861998\\
21.5525 0.202014285000872\\
21.555 0.202014221391218\\
21.5575 0.202014158032046\\
21.56 0.202014094922367\\
21.5625 0.202014032061198\\
21.565 0.20201396944756\\
21.5675 0.202013907080478\\
21.57 0.202013844958981\\
21.5725 0.202013783082099\\
21.575 0.202013721448869\\
21.5775 0.202013660058331\\
21.58 0.202013598909527\\
21.5825 0.202013538001506\\
21.585 0.202013477333318\\
21.5875 0.202013416904017\\
21.59 0.202013356712663\\
21.5925 0.202013296758317\\
21.595 0.202013237040045\\
21.5975 0.202013177556916\\
21.6 0.202013118308003\\
21.6025 0.202013059292384\\
21.605 0.202013000509138\\
21.6075 0.20201294195735\\
21.61 0.202012883636107\\
21.6125 0.202012825544499\\
21.615 0.202012767681622\\
21.6175 0.202012710046574\\
21.62 0.202012652638458\\
21.6225 0.202012595456378\\
21.625 0.202012538499442\\
21.6275 0.202012481766764\\
21.63 0.20201242525746\\
21.6325 0.202012368970647\\
21.635 0.202012312905451\\
21.6375 0.202012257060996\\
21.64 0.202012201436413\\
21.6425 0.202012146030834\\
21.645 0.202012090843395\\
21.6475 0.202012035873239\\
21.65 0.202011981119506\\
21.6525 0.202011926581344\\
21.655 0.202011872257903\\
21.6575 0.202011818148337\\
21.66 0.202011764251802\\
21.6625 0.202011710567458\\
21.665 0.202011657094468\\
21.6675 0.202011603832\\
21.67 0.202011550779223\\
21.6725 0.202011497935311\\
21.675 0.202011445299439\\
21.6775 0.202011392870789\\
21.68 0.202011340648542\\
21.6825 0.202011288631885\\
21.685 0.202011236820007\\
21.6875 0.202011185212101\\
21.69 0.202011133807363\\
21.6925 0.202011082604992\\
21.695 0.202011031604189\\
21.6975 0.202010980804161\\
21.7 0.202010930204115\\
21.7025 0.202010879803264\\
21.705 0.202010829600822\\
21.7075 0.202010779596006\\
21.71 0.202010729788038\\
21.7125 0.202010680176141\\
21.715 0.202010630759543\\
21.7175 0.202010581537474\\
21.72 0.202010532509165\\
21.7225 0.202010483673856\\
21.725 0.202010435030783\\
21.7275 0.20201038657919\\
21.73 0.202010338318321\\
21.7325 0.202010290247426\\
21.735 0.202010242365754\\
21.7375 0.202010194672561\\
21.74 0.202010147167103\\
21.7425 0.202010099848639\\
21.745 0.202010052716435\\
21.7475 0.202010005769754\\
21.75 0.202009959007866\\
21.7525 0.202009912430043\\
21.755 0.20200986603556\\
21.7575 0.202009819823693\\
21.76 0.202009773793723\\
21.7625 0.202009727944933\\
21.765 0.202009682276609\\
21.7675 0.202009636788042\\
21.77 0.20200959147852\\
21.7725 0.202009546347339\\
21.775 0.202009501393798\\
21.7775 0.202009456617195\\
21.78 0.202009412016835\\
21.7825 0.20200936759202\\
21.785 0.202009323342062\\
21.7875 0.202009279266271\\
21.79 0.20200923536396\\
21.7925 0.202009191634446\\
21.795 0.202009148077049\\
21.7975 0.202009104691091\\
21.8 0.202009061475895\\
21.8025 0.20200901843079\\
21.805 0.202008975555107\\
21.8075 0.202008932848176\\
21.81 0.202008890309334\\
21.8125 0.20200884793792\\
21.815 0.202008805733272\\
21.8175 0.202008763694735\\
21.82 0.202008721821655\\
21.8225 0.20200868011338\\
21.825 0.202008638569261\\
21.8275 0.202008597188652\\
21.83 0.202008555970908\\
21.8325 0.20200851491539\\
21.835 0.202008474021457\\
21.8375 0.202008433288474\\
21.84 0.202008392715808\\
21.8425 0.202008352302827\\
21.845 0.202008312048901\\
21.8475 0.202008271953407\\
21.85 0.202008232015719\\
21.8525 0.202008192235217\\
21.855 0.202008152611282\\
21.8575 0.202008113143298\\
21.86 0.202008073830651\\
21.8625 0.202008034672729\\
21.865 0.202007995668924\\
21.8675 0.20200795681863\\
21.87 0.202007918121241\\
21.8725 0.202007879576157\\
21.875 0.202007841182779\\
21.8775 0.202007802940509\\
21.88 0.202007764848752\\
21.8825 0.202007726906917\\
21.885 0.202007689114414\\
21.8875 0.202007651470655\\
21.89 0.202007613975055\\
21.8925 0.20200757662703\\
21.895 0.202007539426002\\
21.8975 0.202007502371392\\
21.9 0.202007465462622\\
21.9025 0.202007428699121\\
21.905 0.202007392080315\\
21.9075 0.202007355605638\\
21.91 0.202007319274521\\
21.9125 0.202007283086399\\
21.915 0.202007247040711\\
21.9175 0.202007211136896\\
21.92 0.202007175374396\\
21.9225 0.202007139752656\\
21.925 0.202007104271122\\
21.9275 0.202007068929243\\
21.93 0.202007033726468\\
21.9325 0.202006998662253\\
21.935 0.202006963736051\\
21.9375 0.20200692894732\\
21.94 0.20200689429552\\
21.9425 0.202006859780111\\
21.945 0.202006825400559\\
21.9475 0.202006791156328\\
21.95 0.202006757046886\\
21.9525 0.202006723071704\\
21.955 0.202006689230253\\
21.9575 0.202006655522009\\
21.96 0.202006621946446\\
21.9625 0.202006588503045\\
21.965 0.202006555191284\\
21.9675 0.202006522010647\\
21.97 0.202006488960617\\
21.9725 0.202006456040683\\
21.975 0.202006423250331\\
21.9775 0.202006390589052\\
21.98 0.20200635805634\\
21.9825 0.202006325651688\\
21.985 0.202006293374594\\
21.9875 0.202006261224555\\
21.99 0.202006229201073\\
21.9925 0.20200619730365\\
21.995 0.20200616553179\\
21.9975 0.202006133884999\\
22 0.202006102362786\\
22.0025 0.202006070964661\\
22.005 0.202006039690137\\
22.0075 0.202006008538726\\
22.01 0.202005977509946\\
22.0125 0.202005946603315\\
22.015 0.20200591581835\\
22.0175 0.202005885154576\\
22.02 0.202005854611514\\
22.0225 0.202005824188692\\
22.025 0.202005793885634\\
22.0275 0.202005763701872\\
22.03 0.202005733636934\\
22.0325 0.202005703690356\\
22.035 0.20200567386167\\
22.0375 0.202005644150415\\
22.04 0.202005614556126\\
22.0425 0.202005585078346\\
22.045 0.202005555716615\\
22.0475 0.202005526470477\\
22.05 0.202005497339477\\
22.0525 0.202005468323164\\
22.055 0.202005439421085\\
22.0575 0.202005410632791\\
22.06 0.202005381957836\\
22.0625 0.202005353395773\\
22.065 0.202005324946157\\
22.0675 0.202005296608547\\
22.07 0.202005268382502\\
22.0725 0.202005240267583\\
22.075 0.202005212263353\\
22.0775 0.202005184369377\\
22.08 0.20200515658522\\
22.0825 0.202005128910451\\
22.085 0.202005101344639\\
22.0875 0.202005073887356\\
22.09 0.202005046538174\\
22.0925 0.202005019296668\\
22.095 0.202004992162413\\
22.0975 0.20200496513499\\
22.1 0.202004938213975\\
22.1025 0.202004911398952\\
22.105 0.202004884689503\\
22.1075 0.202004858085211\\
22.11 0.202004831585663\\
22.1125 0.202004805190448\\
22.115 0.202004778899152\\
22.1175 0.20200475271137\\
22.12 0.202004726626691\\
22.1225 0.202004700644711\\
22.125 0.202004674765023\\
22.1275 0.202004648987228\\
22.13 0.202004623310923\\
22.1325 0.202004597735707\\
22.135 0.202004572261183\\
22.1375 0.202004546886955\\
22.14 0.202004521612626\\
22.1425 0.202004496437805\\
22.145 0.202004471362098\\
22.1475 0.202004446385116\\
22.15 0.202004421506468\\
22.1525 0.202004396725768\\
22.155 0.202004372042631\\
22.1575 0.20200434745667\\
22.16 0.202004322967504\\
22.1625 0.202004298574751\\
22.165 0.202004274278031\\
22.1675 0.202004250076965\\
22.17 0.202004225971176\\
22.1725 0.20200420196029\\
22.175 0.202004178043931\\
22.1775 0.202004154221728\\
22.18 0.202004130493308\\
22.1825 0.202004106858302\\
22.185 0.202004083316342\\
22.1875 0.20200405986706\\
22.19 0.202004036510092\\
22.1925 0.202004013245074\\
22.195 0.202003990071642\\
22.1975 0.202003966989435\\
22.2 0.202003943998095\\
22.2025 0.202003921097261\\
22.205 0.202003898286578\\
22.2075 0.202003875565689\\
22.21 0.202003852934241\\
22.2125 0.20200383039188\\
22.215 0.202003807938255\\
22.2175 0.202003785573016\\
22.22 0.202003763295814\\
22.2225 0.202003741106302\\
22.225 0.202003719004134\\
22.2275 0.202003696988965\\
22.23 0.202003675060451\\
22.2325 0.202003653218252\\
22.235 0.202003631462025\\
22.2375 0.202003609791432\\
22.24 0.202003588206135\\
22.2425 0.202003566705797\\
22.245 0.202003545290082\\
22.2475 0.202003523958658\\
22.25 0.20200350271119\\
22.2525 0.202003481547347\\
22.255 0.202003460466801\\
22.2575 0.202003439469221\\
22.26 0.202003418554279\\
22.2625 0.20200339772165\\
22.265 0.20200337697101\\
22.2675 0.202003356302033\\
22.27 0.202003335714398\\
22.2725 0.202003315207784\\
22.275 0.202003294781869\\
22.2775 0.202003274436337\\
22.28 0.202003254170869\\
22.2825 0.202003233985151\\
22.285 0.202003213878864\\
22.2875 0.202003193851699\\
22.29 0.20200317390334\\
22.2925 0.202003154033478\\
22.295 0.202003134241802\\
22.2975 0.202003114528003\\
22.3 0.202003094891775\\
22.3025 0.20200307533281\\
22.305 0.202003055850803\\
22.3075 0.202003036445453\\
22.31 0.202003017116453\\
22.3125 0.202002997863505\\
22.315 0.202002978686305\\
22.3175 0.202002959584558\\
22.32 0.202002940557965\\
22.3225 0.202002921606227\\
22.325 0.202002902729051\\
22.3275 0.202002883926141\\
22.33 0.202002865197205\\
22.3325 0.20200284654195\\
22.335 0.202002827960085\\
22.3375 0.202002809451321\\
22.34 0.202002791015369\\
22.3425 0.202002772651943\\
22.345 0.202002754360754\\
22.3475 0.202002736141519\\
22.35 0.202002717993953\\
22.3525 0.202002699917773\\
22.355 0.202002681912699\\
22.3575 0.202002663978448\\
22.36 0.202002646114742\\
22.3625 0.202002628321302\\
22.365 0.202002610597851\\
22.3675 0.202002592944112\\
22.37 0.202002575359812\\
22.3725 0.202002557844675\\
22.375 0.202002540398429\\
22.3775 0.202002523020802\\
22.38 0.202002505711524\\
22.3825 0.202002488470324\\
22.385 0.202002471296935\\
22.3875 0.202002454191088\\
22.39 0.202002437152518\\
22.3925 0.202002420180959\\
22.395 0.202002403276147\\
22.3975 0.202002386437819\\
22.4 0.202002369665713\\
22.4025 0.202002352959566\\
22.405 0.202002336319121\\
22.4075 0.202002319744117\\
22.41 0.202002303234297\\
22.4125 0.202002286789404\\
22.415 0.202002270409181\\
22.4175 0.202002254093375\\
22.42 0.202002237841731\\
22.4225 0.202002221653996\\
22.425 0.202002205529919\\
22.4275 0.202002189469249\\
22.43 0.202002173471736\\
22.4325 0.202002157537132\\
22.435 0.202002141665188\\
22.4375 0.202002125855659\\
22.44 0.202002110108298\\
22.4425 0.20200209442286\\
22.445 0.202002078799102\\
22.4475 0.202002063236781\\
22.45 0.202002047735655\\
22.4525 0.202002032295483\\
22.455 0.202002016916026\\
22.4575 0.202002001597044\\
22.46 0.2020019863383\\
22.4625 0.202001971139557\\
22.465 0.202001956000577\\
22.4675 0.202001940921127\\
22.47 0.202001925900974\\
22.4725 0.202001910939882\\
22.475 0.20200189603762\\
22.4775 0.202001881193957\\
22.48 0.202001866408662\\
22.4825 0.202001851681506\\
22.485 0.20200183701226\\
22.4875 0.202001822400697\\
22.49 0.20200180784659\\
22.4925 0.202001793349714\\
22.495 0.202001778909842\\
22.4975 0.202001764526753\\
22.5 0.202001750200222\\
22.5025 0.202001735930026\\
22.505 0.202001721715946\\
22.5075 0.20200170755776\\
22.51 0.202001693455249\\
22.5125 0.202001679408195\\
22.515 0.202001665416379\\
22.5175 0.202001651479586\\
22.52 0.202001637597598\\
22.5225 0.202001623770202\\
22.525 0.202001609997181\\
22.5275 0.202001596278324\\
22.53 0.202001582613417\\
22.5325 0.202001569002249\\
22.535 0.202001555444608\\
22.5375 0.202001541940287\\
22.54 0.202001528489074\\
22.5425 0.20200151509076\\
22.545 0.202001501745141\\
22.5475 0.202001488452007\\
22.55 0.202001475211154\\
22.5525 0.202001462022377\\
22.555 0.20200144888547\\
22.5575 0.202001435800231\\
22.56 0.202001422766458\\
22.5625 0.202001409783948\\
22.565 0.202001396852501\\
22.5675 0.202001383971916\\
22.57 0.202001371141993\\
22.5725 0.202001358362535\\
22.575 0.202001345633344\\
22.5775 0.202001332954222\\
22.58 0.202001320324974\\
22.5825 0.202001307745403\\
22.585 0.202001295215315\\
22.5875 0.202001282734517\\
22.59 0.202001270302814\\
22.5925 0.202001257920015\\
22.595 0.202001245585928\\
22.5975 0.202001233300363\\
22.6 0.202001221063129\\
22.6025 0.202001208874035\\
22.605 0.202001196732896\\
22.6075 0.202001184639521\\
22.61 0.202001172593724\\
22.6125 0.202001160595319\\
22.615 0.20200114864412\\
22.6175 0.202001136739942\\
22.62 0.202001124882599\\
22.6225 0.202001113071911\\
22.625 0.202001101307693\\
22.6275 0.202001089589764\\
22.63 0.202001077917941\\
22.6325 0.202001066292044\\
22.635 0.202001054711894\\
22.6375 0.202001043177311\\
22.64 0.202001031688116\\
22.6425 0.202001020244133\\
22.645 0.202001008845182\\
22.6475 0.202000997491089\\
22.65 0.202000986181676\\
22.6525 0.20200097491677\\
22.655 0.202000963696195\\
22.6575 0.202000952519779\\
22.66 0.202000941387347\\
22.6625 0.202000930298727\\
22.665 0.202000919253748\\
22.6675 0.202000908252239\\
22.67 0.202000897294029\\
22.6725 0.202000886378948\\
22.675 0.202000875506827\\
22.6775 0.202000864677498\\
22.68 0.202000853890792\\
22.6825 0.202000843146544\\
22.685 0.202000832444586\\
22.6875 0.202000821784751\\
22.69 0.202000811166876\\
22.6925 0.202000800590796\\
22.695 0.202000790056345\\
22.6975 0.202000779563362\\
22.7 0.202000769111682\\
22.7025 0.202000758701146\\
22.705 0.202000748331589\\
22.7075 0.202000738002853\\
22.71 0.202000727714775\\
22.7125 0.202000717467198\\
22.715 0.202000707259961\\
22.7175 0.202000697092907\\
22.72 0.202000686965877\\
22.7225 0.202000676878715\\
22.725 0.202000666831262\\
22.7275 0.202000656823365\\
22.73 0.202000646854867\\
22.7325 0.202000636925612\\
22.735 0.202000627035448\\
22.7375 0.20200061718422\\
22.74 0.202000607371776\\
22.7425 0.202000597597962\\
22.745 0.202000587862626\\
22.7475 0.202000578165618\\
22.75 0.202000568506787\\
22.7525 0.202000558885981\\
22.755 0.202000549303052\\
22.7575 0.202000539757851\\
22.76 0.202000530250229\\
22.7625 0.202000520780038\\
22.765 0.202000511347131\\
22.7675 0.20200050195136\\
22.77 0.202000492592581\\
22.7725 0.202000483270646\\
22.775 0.202000473985411\\
22.7775 0.202000464736731\\
22.78 0.202000455524461\\
22.7825 0.202000446348459\\
22.785 0.202000437208582\\
22.7875 0.202000428104686\\
22.79 0.202000419036631\\
22.7925 0.202000410004275\\
22.795 0.202000401007476\\
22.7975 0.202000392046095\\
22.8 0.202000383119992\\
22.8025 0.202000374229028\\
22.805 0.202000365373063\\
22.8075 0.20200035655196\\
22.81 0.202000347765581\\
22.8125 0.202000339013789\\
22.815 0.202000330296448\\
22.8175 0.202000321613421\\
22.82 0.202000312964572\\
22.8225 0.202000304349767\\
22.825 0.202000295768871\\
22.8275 0.20200028722175\\
22.83 0.20200027870827\\
22.8325 0.2020002702283\\
22.835 0.202000261781705\\
22.8375 0.202000253368354\\
22.84 0.202000244988116\\
22.8425 0.202000236640859\\
22.845 0.202000228326453\\
22.8475 0.202000220044768\\
22.85 0.202000211795675\\
22.8525 0.202000203579045\\
22.855 0.202000195394749\\
22.8575 0.202000187242658\\
22.86 0.202000179122646\\
22.8625 0.202000171034586\\
22.865 0.20200016297835\\
22.8675 0.202000154953815\\
22.87 0.202000146960852\\
22.8725 0.202000138999338\\
22.875 0.202000131069147\\
22.8775 0.202000123170156\\
22.88 0.202000115302241\\
22.8825 0.202000107465279\\
22.885 0.202000099659147\\
22.8875 0.202000091883724\\
22.89 0.202000084138886\\
22.8925 0.202000076424514\\
22.895 0.202000068740486\\
22.8975 0.202000061086682\\
22.9 0.202000053462982\\
22.9025 0.202000045869268\\
22.905 0.202000038305418\\
22.9075 0.202000030771317\\
22.91 0.202000023266845\\
22.9125 0.202000015791885\\
22.915 0.202000008346321\\
22.9175 0.202000000930034\\
22.92 0.20199999354291\\
22.9225 0.201999986184832\\
22.925 0.201999978855687\\
22.9275 0.201999971555357\\
22.93 0.20199996428373\\
22.9325 0.201999957040693\\
22.935 0.20199994982613\\
22.9375 0.201999942639929\\
22.94 0.201999935481978\\
22.9425 0.201999928352166\\
22.945 0.201999921250379\\
22.9475 0.201999914176507\\
22.95 0.20199990713044\\
22.9525 0.201999900112067\\
22.955 0.201999893121279\\
22.9575 0.201999886157965\\
22.96 0.201999879222017\\
22.9625 0.201999872313327\\
22.965 0.201999865431786\\
22.9675 0.201999858577286\\
22.97 0.201999851749723\\
22.9725 0.201999844948986\\
22.975 0.201999838174971\\
22.9775 0.201999831427573\\
22.98 0.201999824706683\\
22.9825 0.2019998180122\\
22.985 0.201999811344017\\
22.9875 0.201999804702031\\
22.99 0.201999798086137\\
22.9925 0.201999791496233\\
22.995 0.201999784932215\\
22.9975 0.201999778393982\\
23 0.20199977188143\\
23.0025 0.201999765394459\\
23.005 0.201999758932967\\
23.0075 0.201999752496853\\
23.01 0.201999746086017\\
23.0125 0.201999739700359\\
23.015 0.201999733339779\\
23.0175 0.201999727004178\\
23.02 0.201999720693458\\
23.0225 0.20199971440752\\
23.025 0.201999708146266\\
23.0275 0.201999701909599\\
23.03 0.201999695697421\\
23.0325 0.201999689509636\\
23.035 0.201999683346148\\
23.0375 0.201999677206859\\
23.04 0.201999671091677\\
23.0425 0.201999665000503\\
23.045 0.201999658933245\\
23.0475 0.201999652889808\\
23.05 0.201999646870098\\
23.0525 0.201999640874021\\
23.055 0.201999634901483\\
23.0575 0.201999628952394\\
23.06 0.20199962302666\\
23.0625 0.201999617124188\\
23.065 0.201999611244888\\
23.0675 0.201999605388668\\
23.07 0.201999599555438\\
23.0725 0.201999593745106\\
23.075 0.201999587957582\\
23.0775 0.201999582192778\\
23.08 0.201999576450604\\
23.0825 0.201999570730969\\
23.085 0.201999565033788\\
23.0875 0.20199955935897\\
23.09 0.201999553706428\\
23.0925 0.201999548076075\\
23.095 0.201999542467823\\
23.0975 0.201999536881585\\
23.1 0.201999531317276\\
23.1025 0.201999525774809\\
23.105 0.201999520254098\\
23.1075 0.201999514755059\\
23.11 0.201999509277606\\
23.1125 0.201999503821655\\
23.115 0.201999498387121\\
23.1175 0.20199949297392\\
23.12 0.20199948758197\\
23.1225 0.201999482211186\\
23.125 0.201999476861486\\
23.1275 0.201999471532787\\
23.13 0.201999466225008\\
23.1325 0.201999460938066\\
23.135 0.20199945567188\\
23.1375 0.201999450426368\\
23.14 0.201999445201451\\
23.1425 0.201999439997047\\
23.145 0.201999434813076\\
23.1475 0.201999429649459\\
23.15 0.201999424506116\\
23.1525 0.201999419382968\\
23.155 0.201999414279936\\
23.1575 0.201999409196942\\
23.16 0.201999404133907\\
23.1625 0.201999399090753\\
23.165 0.201999394067404\\
23.1675 0.201999389063781\\
23.17 0.201999384079809\\
23.1725 0.20199937911541\\
23.175 0.201999374170507\\
23.1775 0.201999369245026\\
23.18 0.201999364338891\\
23.1825 0.201999359452026\\
23.185 0.201999354584356\\
23.1875 0.201999349735806\\
23.19 0.201999344906302\\
23.1925 0.20199934009577\\
23.195 0.201999335304136\\
23.1975 0.201999330531328\\
23.2 0.201999325777269\\
23.2025 0.201999321041891\\
23.205 0.201999316325117\\
23.2075 0.201999311626877\\
23.21 0.201999306947098\\
23.2125 0.201999302285709\\
23.215 0.201999297642638\\
23.2175 0.201999293017814\\
23.22 0.201999288411165\\
23.2225 0.201999283822622\\
23.225 0.201999279252115\\
23.2275 0.201999274699573\\
23.23 0.201999270164925\\
23.2325 0.201999265648103\\
23.235 0.201999261149038\\
23.2375 0.20199925666766\\
23.24 0.2019992522039\\
23.2425 0.201999247757692\\
23.245 0.201999243328965\\
23.2475 0.201999238917652\\
23.25 0.201999234523687\\
23.2525 0.201999230147\\
23.255 0.201999225787525\\
23.2575 0.201999221445196\\
23.26 0.201999217119945\\
23.2625 0.201999212811707\\
23.265 0.201999208520414\\
23.2675 0.201999204246002\\
23.27 0.201999199988405\\
23.2725 0.201999195747557\\
23.275 0.201999191523394\\
23.2775 0.20199918731585\\
23.28 0.201999183124861\\
23.2825 0.201999178950363\\
23.285 0.201999174792291\\
23.2875 0.201999170650581\\
23.29 0.201999166525171\\
23.2925 0.201999162415995\\
23.295 0.201999158322993\\
23.2975 0.201999154246099\\
23.3 0.201999150185253\\
23.3025 0.201999146140391\\
23.305 0.201999142111451\\
23.3075 0.201999138098371\\
23.31 0.201999134101089\\
23.3125 0.201999130119545\\
23.315 0.201999126153675\\
23.3175 0.201999122203421\\
23.32 0.201999118268719\\
23.3225 0.201999114349511\\
23.325 0.201999110445735\\
23.3275 0.201999106557331\\
23.33 0.20199910268424\\
23.3325 0.201999098826401\\
23.335 0.201999094983755\\
23.3375 0.201999091156243\\
23.34 0.201999087343806\\
23.3425 0.201999083546384\\
23.345 0.201999079763919\\
23.3475 0.201999075996353\\
23.35 0.201999072243627\\
23.3525 0.201999068505683\\
23.355 0.201999064782463\\
23.3575 0.20199906107391\\
23.36 0.201999057379967\\
23.3625 0.201999053700574\\
23.365 0.201999050035678\\
23.3675 0.201999046385219\\
23.37 0.201999042749142\\
23.3725 0.20199903912739\\
23.375 0.201999035519907\\
23.3775 0.201999031926636\\
23.38 0.201999028347523\\
23.3825 0.201999024782511\\
23.385 0.201999021231546\\
23.3875 0.20199901769457\\
23.39 0.20199901417153\\
23.3925 0.201999010662372\\
23.395 0.201999007167039\\
23.3975 0.201999003685478\\
23.4 0.201999000217635\\
23.4025 0.201998996763455\\
23.405 0.201998993322885\\
23.4075 0.20199898989587\\
23.41 0.201998986482358\\
23.4125 0.201998983082295\\
23.415 0.201998979695627\\
23.4175 0.201998976322303\\
23.42 0.201998972962269\\
23.4225 0.201998969615472\\
23.425 0.201998966281861\\
23.4275 0.201998962961383\\
23.43 0.201998959653985\\
23.4325 0.201998956359617\\
23.435 0.201998953078227\\
23.4375 0.201998949809763\\
23.44 0.201998946554173\\
23.4425 0.201998943311408\\
23.445 0.201998940081415\\
23.4475 0.201998936864145\\
23.45 0.201998933659546\\
23.4525 0.201998930467568\\
23.455 0.201998927288162\\
23.4575 0.201998924121276\\
23.46 0.201998920966862\\
23.4625 0.201998917824869\\
23.465 0.201998914695248\\
23.4675 0.201998911577951\\
23.47 0.201998908472927\\
23.4725 0.201998905380128\\
23.475 0.201998902299505\\
23.4775 0.201998899231009\\
23.48 0.201998896174593\\
23.4825 0.201998893130208\\
23.485 0.201998890097805\\
23.4875 0.201998887077337\\
23.49 0.201998884068757\\
23.4925 0.201998881072016\\
23.495 0.201998878087068\\
23.4975 0.201998875113865\\
23.5 0.201998872152361\\
23.5025 0.201998869202508\\
23.505 0.201998866264259\\
23.5075 0.201998863337569\\
23.51 0.201998860422392\\
23.5125 0.20199885751868\\
23.515 0.201998854626388\\
23.5175 0.201998851745471\\
23.52 0.201998848875882\\
23.5225 0.201998846017577\\
23.525 0.201998843170509\\
23.5275 0.201998840334634\\
23.53 0.201998837509907\\
23.5325 0.201998834696284\\
23.535 0.20199883189372\\
23.5375 0.20199882910217\\
23.54 0.201998826321591\\
23.5425 0.201998823551937\\
23.545 0.201998820793166\\
23.5475 0.201998818045234\\
23.55 0.201998815308096\\
23.5525 0.20199881258171\\
23.555 0.201998809866033\\
23.5575 0.201998807161021\\
23.56 0.201998804466633\\
23.5625 0.201998801782825\\
23.565 0.201998799109553\\
23.5675 0.201998796446779\\
23.57 0.201998793794456\\
23.5725 0.201998791152545\\
23.575 0.201998788521003\\
23.5775 0.201998785899789\\
23.58 0.201998783288861\\
23.5825 0.201998780688179\\
23.585 0.2019987780977\\
23.5875 0.201998775517384\\
23.59 0.201998772947191\\
23.5925 0.201998770387079\\
23.595 0.201998767837008\\
23.5975 0.201998765296938\\
23.6 0.201998762766829\\
23.6025 0.201998760246641\\
23.605 0.201998757736334\\
23.6075 0.201998755235867\\
23.61 0.201998752745204\\
23.6125 0.201998750264303\\
23.615 0.201998747793126\\
23.6175 0.201998745331634\\
23.62 0.201998742879788\\
23.6225 0.201998740437549\\
23.625 0.201998738004879\\
23.6275 0.20199873558174\\
23.63 0.201998733168094\\
23.6325 0.201998730763902\\
23.635 0.201998728369127\\
23.6375 0.201998725983733\\
23.64 0.20199872360768\\
23.6425 0.201998721240932\\
23.645 0.201998718883451\\
23.6475 0.201998716535201\\
23.65 0.201998714196145\\
23.6525 0.201998711866246\\
23.655 0.201998709545469\\
23.6575 0.201998707233776\\
23.66 0.201998704931131\\
23.6625 0.2019987026375\\
23.665 0.201998700352845\\
23.6675 0.201998698077131\\
23.67 0.201998695810322\\
23.6725 0.201998693552385\\
23.675 0.201998691303282\\
23.6775 0.20199868906298\\
23.68 0.201998686831443\\
23.6825 0.201998684608637\\
23.685 0.201998682394528\\
23.6875 0.20199868018908\\
23.69 0.20199867799226\\
23.6925 0.201998675804033\\
23.695 0.201998673624366\\
23.6975 0.201998671453226\\
23.7 0.201998669290577\\
23.7025 0.201998667136389\\
23.705 0.201998664990625\\
23.7075 0.201998662853254\\
23.71 0.201998660724244\\
23.7125 0.201998658603559\\
23.715 0.20199865649117\\
23.7175 0.201998654387041\\
23.72 0.201998652291142\\
23.7225 0.201998650203441\\
23.725 0.201998648123904\\
23.7275 0.2019986460525\\
23.73 0.201998643989199\\
23.7325 0.201998641933967\\
23.735 0.201998639886773\\
23.7375 0.201998637847586\\
23.74 0.201998635816375\\
23.7425 0.201998633793109\\
23.745 0.201998631777757\\
23.7475 0.201998629770287\\
23.75 0.20199862777067\\
23.7525 0.201998625778875\\
23.755 0.201998623794872\\
23.7575 0.201998621818631\\
23.76 0.201998619850121\\
23.7625 0.201998617889312\\
23.765 0.201998615936175\\
23.7675 0.201998613990679\\
23.77 0.201998612052797\\
23.7725 0.201998610122498\\
23.775 0.201998608199752\\
23.7775 0.201998606284531\\
23.78 0.201998604376807\\
23.7825 0.201998602476549\\
23.785 0.201998600583729\\
23.7875 0.201998598698319\\
23.79 0.20199859682029\\
23.7925 0.201998594949614\\
23.795 0.201998593086262\\
23.7975 0.201998591230207\\
23.8 0.20199858938142\\
23.8025 0.201998587539874\\
23.805 0.201998585705541\\
23.8075 0.201998583878393\\
23.81 0.201998582058403\\
23.8125 0.201998580245543\\
23.815 0.201998578439787\\
23.8175 0.201998576641107\\
23.82 0.201998574849475\\
23.8225 0.201998573064866\\
23.825 0.201998571287253\\
23.8275 0.201998569516608\\
23.83 0.201998567752905\\
23.8325 0.201998565996118\\
23.835 0.20199856424622\\
23.8375 0.201998562503186\\
23.84 0.201998560766988\\
23.8425 0.201998559037601\\
23.845 0.201998557315\\
23.8475 0.201998555599157\\
23.85 0.201998553890049\\
23.8525 0.201998552187649\\
23.855 0.20199855049193\\
23.8575 0.201998548802869\\
23.86 0.20199854712044\\
23.8625 0.201998545444618\\
23.865 0.201998543775377\\
23.8675 0.201998542112693\\
23.87 0.20199854045654\\
23.8725 0.201998538806894\\
23.875 0.20199853716373\\
23.8775 0.201998535527025\\
23.88 0.201998533896751\\
23.8825 0.201998532272887\\
23.885 0.201998530655408\\
23.8875 0.201998529044288\\
23.89 0.201998527439504\\
23.8925 0.201998525841032\\
23.895 0.201998524248848\\
23.8975 0.201998522662928\\
23.9 0.201998521083248\\
23.9025 0.201998519509785\\
23.905 0.201998517942515\\
23.9075 0.201998516381414\\
23.91 0.201998514826459\\
23.9125 0.201998513277626\\
23.915 0.201998511734892\\
23.9175 0.201998510198235\\
23.92 0.201998508667631\\
23.9225 0.201998507143056\\
23.925 0.201998505624488\\
23.9275 0.201998504111905\\
23.93 0.201998502605282\\
23.9325 0.201998501104598\\
23.935 0.201998499609829\\
23.9375 0.201998498120953\\
23.94 0.201998496637948\\
23.9425 0.201998495160792\\
23.945 0.201998493689461\\
23.9475 0.201998492223933\\
23.95 0.201998490764187\\
23.9525 0.2019984893102\\
23.955 0.201998487861949\\
23.9575 0.201998486419414\\
23.96 0.201998484982571\\
23.9625 0.2019984835514\\
23.965 0.201998482125877\\
23.9675 0.201998480705983\\
23.97 0.201998479291694\\
23.9725 0.201998477882989\\
23.975 0.201998476479847\\
23.9775 0.201998475082246\\
23.98 0.201998473690165\\
23.9825 0.201998472303582\\
23.985 0.201998470922477\\
23.9875 0.201998469546827\\
23.99 0.201998468176612\\
23.9925 0.20199846681181\\
23.995 0.201998465452401\\
23.9975 0.201998464098363\\
24 0.201998462749676\\
24.0025 0.201998461406319\\
24.005 0.201998460068271\\
24.0075 0.20199845873551\\
24.01 0.201998457408018\\
24.0125 0.201998456085772\\
24.015 0.201998454768753\\
24.0175 0.201998453456939\\
24.02 0.20199845215031\\
24.0225 0.201998450848847\\
24.025 0.201998449552528\\
24.0275 0.201998448261333\\
24.03 0.201998446975243\\
24.0325 0.201998445694236\\
24.035 0.201998444418294\\
24.0375 0.201998443147395\\
24.04 0.20199844188152\\
24.0425 0.201998440620649\\
24.045 0.201998439364762\\
24.0475 0.20199843811384\\
24.05 0.20199843686786\\
24.0525 0.201998435626807\\
24.055 0.201998434390658\\
24.0575 0.201998433159396\\
24.06 0.201998431932998\\
24.0625 0.201998430711448\\
24.065 0.201998429494725\\
24.0675 0.201998428282809\\
24.07 0.201998427075682\\
24.0725 0.201998425873324\\
24.075 0.201998424675715\\
24.0775 0.201998423482838\\
24.08 0.201998422294672\\
24.0825 0.201998421111199\\
24.085 0.2019984199324\\
24.0875 0.201998418758256\\
24.09 0.201998417588748\\
24.0925 0.201998416423856\\
24.095 0.201998415263564\\
24.0975 0.201998414107851\\
24.1 0.201998412956699\\
24.1025 0.20199841181009\\
24.105 0.201998410668005\\
24.1075 0.201998409530426\\
24.11 0.201998408397334\\
24.1125 0.20199840726871\\
24.115 0.201998406144537\\
24.1175 0.201998405024797\\
24.12 0.201998403909471\\
24.1225 0.201998402798541\\
24.125 0.20199840169199\\
24.1275 0.201998400589798\\
24.13 0.201998399491949\\
24.1325 0.201998398398424\\
24.135 0.201998397309205\\
24.1375 0.201998396224276\\
24.14 0.201998395143617\\
24.1425 0.201998394067213\\
24.145 0.201998392995043\\
24.1475 0.201998391927093\\
24.15 0.201998390863344\\
24.1525 0.201998389803779\\
24.155 0.201998388748379\\
24.1575 0.201998387697129\\
24.16 0.201998386650012\\
24.1625 0.201998385607009\\
24.165 0.201998384568104\\
24.1675 0.201998383533279\\
24.17 0.201998382502519\\
24.1725 0.201998381475805\\
24.175 0.201998380453122\\
24.1775 0.201998379434454\\
24.18 0.201998378419781\\
24.1825 0.201998377409089\\
24.185 0.20199837640236\\
24.1875 0.201998375399579\\
24.19 0.20199837440073\\
24.1925 0.201998373405794\\
24.195 0.201998372414757\\
24.1975 0.201998371427602\\
24.2 0.201998370444313\\
24.2025 0.201998369464874\\
24.205 0.201998368489269\\
24.2075 0.201998367517482\\
24.21 0.201998366549498\\
24.2125 0.2019983655853\\
24.215 0.201998364624872\\
24.2175 0.2019983636682\\
24.22 0.201998362715267\\
24.2225 0.201998361766059\\
24.225 0.201998360820559\\
24.2275 0.201998359878752\\
24.23 0.201998358940623\\
24.2325 0.201998358006157\\
24.235 0.201998357075338\\
24.2375 0.201998356148153\\
24.24 0.201998355224584\\
24.2425 0.201998354304618\\
24.245 0.20199835338824\\
24.2475 0.201998352475435\\
24.25 0.201998351566187\\
24.2525 0.201998350660484\\
24.255 0.201998349758309\\
24.2575 0.20199834885965\\
24.26 0.20199834796449\\
24.2625 0.201998347072816\\
24.265 0.201998346184613\\
24.2675 0.201998345299867\\
24.27 0.201998344418565\\
24.2725 0.201998343540692\\
24.275 0.201998342666233\\
24.2775 0.201998341795177\\
24.28 0.201998340927507\\
24.2825 0.201998340063211\\
24.285 0.201998339202274\\
24.2875 0.201998338344684\\
24.29 0.201998337490427\\
24.2925 0.201998336639488\\
24.295 0.201998335791855\\
24.2975 0.201998334947515\\
24.3 0.201998334106454\\
24.3025 0.20199833326866\\
24.305 0.201998332434117\\
24.3075 0.201998331602815\\
24.31 0.20199833077474\\
24.3125 0.20199832994988\\
24.315 0.201998329128219\\
24.3175 0.201998328309747\\
24.32 0.201998327494452\\
24.3225 0.201998326682319\\
24.325 0.201998325873337\\
24.3275 0.201998325067493\\
24.33 0.201998324264775\\
24.3325 0.20199832346517\\
24.335 0.201998322668667\\
24.3375 0.201998321875252\\
24.34 0.201998321084914\\
24.3425 0.201998320297641\\
24.345 0.201998319513421\\
24.3475 0.201998318732242\\
24.35 0.201998317954092\\
24.3525 0.20199831717896\\
24.355 0.201998316406833\\
24.3575 0.2019983156377\\
24.36 0.20199831487155\\
24.3625 0.20199831410837\\
24.365 0.201998313348151\\
24.3675 0.201998312590879\\
24.37 0.201998311836544\\
24.3725 0.201998311085136\\
24.375 0.201998310336641\\
24.3775 0.201998309591049\\
24.38 0.20199830884835\\
24.3825 0.201998308108533\\
24.385 0.201998307371586\\
24.3875 0.201998306637498\\
24.39 0.20199830590626\\
24.3925 0.201998305177859\\
24.395 0.201998304452285\\
24.3975 0.201998303729528\\
24.4 0.201998303009578\\
24.4025 0.201998302292424\\
24.405 0.201998301578055\\
24.4075 0.20199830086646\\
24.41 0.201998300157631\\
24.4125 0.201998299451556\\
24.415 0.201998298748225\\
24.4175 0.201998298047628\\
24.42 0.201998297349755\\
24.4225 0.201998296654596\\
24.425 0.201998295962141\\
24.4275 0.20199829527238\\
24.43 0.201998294585303\\
24.4325 0.2019982939009\\
24.435 0.201998293219162\\
24.4375 0.201998292540079\\
24.44 0.20199829186364\\
24.4425 0.201998291189838\\
24.445 0.201998290518662\\
24.4475 0.201998289850101\\
24.45 0.201998289184148\\
24.4525 0.201998288520792\\
24.455 0.201998287860025\\
24.4575 0.201998287201835\\
24.46 0.201998286546216\\
24.4625 0.201998285893157\\
24.465 0.201998285242649\\
24.4675 0.201998284594683\\
24.47 0.201998283949249\\
24.4725 0.201998283306339\\
24.475 0.201998282665944\\
24.4775 0.201998282028055\\
24.48 0.201998281392661\\
24.4825 0.201998280759756\\
24.485 0.20199828012933\\
24.4875 0.201998279501373\\
24.49 0.201998278875878\\
24.4925 0.201998278252835\\
24.495 0.201998277632236\\
24.4975 0.201998277014071\\
24.5 0.201998276398333\\
24.5025 0.201998275785013\\
24.505 0.201998275174101\\
24.5075 0.20199827456559\\
24.51 0.201998273959471\\
24.5125 0.201998273355734\\
24.515 0.201998272754373\\
24.5175 0.201998272155379\\
24.52 0.201998271558742\\
24.5225 0.201998270964455\\
24.525 0.201998270372509\\
24.5275 0.201998269782895\\
24.53 0.201998269195606\\
24.5325 0.201998268610633\\
24.535 0.201998268027969\\
24.5375 0.201998267447604\\
24.54 0.20199826686953\\
24.5425 0.20199826629374\\
24.545 0.201998265720225\\
24.5475 0.201998265148976\\
24.55 0.201998264579986\\
24.5525 0.201998264013248\\
24.555 0.20199826344875\\
24.5575 0.201998262886488\\
24.56 0.201998262326453\\
24.5625 0.201998261768635\\
24.565 0.201998261213027\\
24.5675 0.201998260659622\\
24.57 0.201998260108411\\
24.5725 0.201998259559387\\
24.575 0.201998259012541\\
24.5775 0.201998258467864\\
24.58 0.201998257925351\\
24.5825 0.201998257384993\\
24.585 0.20199825684678\\
24.5875 0.201998256310707\\
24.59 0.201998255776764\\
24.5925 0.201998255244944\\
24.595 0.201998254715239\\
24.5975 0.201998254187642\\
24.6 0.201998253662144\\
24.6025 0.201998253138738\\
24.605 0.201998252617415\\
24.6075 0.201998252098169\\
24.61 0.201998251580991\\
24.6125 0.201998251065873\\
24.615 0.201998250552809\\
24.6175 0.201998250041789\\
24.62 0.201998249532807\\
24.6225 0.201998249025853\\
24.625 0.201998248520922\\
24.6275 0.201998248018005\\
24.63 0.201998247517094\\
24.6325 0.201998247018181\\
24.635 0.20199824652126\\
24.6375 0.201998246026323\\
24.64 0.20199824553336\\
24.6425 0.201998245042366\\
24.645 0.201998244553332\\
24.6475 0.201998244066251\\
24.65 0.201998243581115\\
24.6525 0.201998243097915\\
24.655 0.201998242616646\\
24.6575 0.2019982421373\\
24.66 0.201998241659867\\
24.6625 0.201998241184341\\
24.665 0.201998240710715\\
24.6675 0.201998240238981\\
24.67 0.201998239769131\\
24.6725 0.201998239301158\\
24.675 0.201998238835053\\
24.6775 0.20199823837081\\
24.68 0.201998237908422\\
24.6825 0.201998237447879\\
24.685 0.201998236989175\\
24.6875 0.201998236532303\\
24.69 0.201998236077255\\
24.6925 0.201998235624024\\
24.695 0.201998235172601\\
24.6975 0.20199823472298\\
24.7 0.201998234275152\\
24.7025 0.201998233829111\\
24.705 0.201998233384849\\
24.7075 0.201998232942359\\
24.71 0.201998232501633\\
24.7125 0.201998232062663\\
24.715 0.201998231625444\\
24.7175 0.201998231189966\\
24.72 0.201998230756222\\
24.7225 0.201998230324206\\
24.725 0.20199822989391\\
24.7275 0.201998229465326\\
24.73 0.201998229038448\\
24.7325 0.201998228613267\\
24.735 0.201998228189776\\
24.7375 0.201998227767969\\
24.74 0.201998227347838\\
24.7425 0.201998226929375\\
24.745 0.201998226512574\\
24.7475 0.201998226097428\\
24.75 0.201998225683928\\
24.7525 0.201998225272068\\
24.755 0.20199822486184\\
24.7575 0.201998224453238\\
24.76 0.201998224046254\\
24.7625 0.201998223640881\\
24.765 0.201998223237113\\
24.7675 0.201998222834941\\
24.77 0.201998222434358\\
24.7725 0.201998222035359\\
24.775 0.201998221637936\\
24.7775 0.201998221242081\\
24.78 0.201998220847787\\
24.7825 0.201998220455048\\
24.785 0.201998220063858\\
24.7875 0.201998219674208\\
24.79 0.201998219286092\\
24.7925 0.201998218899503\\
24.795 0.201998218514433\\
24.7975 0.201998218130877\\
24.8 0.201998217748828\\
24.8025 0.201998217368279\\
24.805 0.201998216989222\\
24.8075 0.201998216611651\\
24.81 0.20199821623556\\
24.8125 0.201998215860941\\
24.815 0.201998215487789\\
24.8175 0.201998215116096\\
24.82 0.201998214745856\\
24.8225 0.201998214377061\\
24.825 0.201998214009707\\
24.8275 0.201998213643786\\
24.83 0.201998213279291\\
24.8325 0.201998212916217\\
24.835 0.201998212554556\\
24.8375 0.201998212194304\\
24.84 0.201998211835451\\
24.8425 0.201998211477993\\
24.845 0.201998211121924\\
24.8475 0.201998210767237\\
24.85 0.201998210413925\\
24.8525 0.201998210061983\\
24.855 0.201998209711404\\
24.8575 0.201998209362183\\
24.86 0.201998209014313\\
24.8625 0.201998208667788\\
24.865 0.201998208322602\\
24.8675 0.201998207978748\\
24.87 0.201998207636222\\
24.8725 0.201998207295018\\
24.875 0.201998206955128\\
24.8775 0.201998206616547\\
24.88 0.20199820627927\\
24.8825 0.201998205943291\\
24.885 0.201998205608604\\
24.8875 0.201998205275203\\
24.89 0.201998204943083\\
24.8925 0.201998204612237\\
24.895 0.201998204282661\\
24.8975 0.201998203954349\\
24.9 0.201998203627295\\
24.9025 0.201998203301494\\
24.905 0.20199820297694\\
24.9075 0.201998202653628\\
24.91 0.201998202331553\\
24.9125 0.201998202010709\\
24.915 0.201998201691091\\
24.9175 0.201998201372693\\
24.92 0.201998201055512\\
24.9225 0.20199820073954\\
24.925 0.201998200424773\\
24.9275 0.201998200111207\\
24.93 0.201998199798836\\
24.9325 0.201998199487655\\
24.935 0.201998199177659\\
24.9375 0.201998198868843\\
24.94 0.201998198561202\\
24.9425 0.201998198254733\\
24.945 0.201998197949428\\
24.9475 0.201998197645285\\
24.95 0.201998197342298\\
24.9525 0.201998197040461\\
24.955 0.201998196739772\\
24.9575 0.201998196440226\\
24.96 0.201998196141817\\
24.9625 0.20199819584454\\
24.965 0.201998195548393\\
24.9675 0.20199819525337\\
24.97 0.201998194959467\\
24.9725 0.201998194666679\\
24.975 0.201998194375002\\
24.9775 0.201998194084432\\
24.98 0.201998193794965\\
24.9825 0.201998193506597\\
24.985 0.201998193219322\\
24.9875 0.201998192933137\\
24.99 0.201998192648038\\
24.9925 0.201998192364022\\
24.995 0.201998192081083\\
24.9975 0.201998191799218\\
25 0.201998191518424\\
25.0025 0.201998191238695\\
25.005 0.201998190960028\\
25.0075 0.20199819068242\\
25.01 0.201998190405866\\
25.0125 0.201998190130363\\
25.015 0.201998189855908\\
25.0175 0.201998189582495\\
25.02 0.201998189310123\\
25.0225 0.201998189038786\\
25.025 0.201998188768482\\
25.0275 0.201998188499207\\
25.03 0.201998188230957\\
25.0325 0.201998187963729\\
25.035 0.20199818769752\\
25.0375 0.201998187432325\\
25.04 0.201998187168142\\
25.0425 0.201998186904967\\
25.045 0.201998186642798\\
25.0475 0.201998186381629\\
25.05 0.201998186121459\\
25.0525 0.201998185862283\\
25.055 0.2019981856041\\
25.0575 0.201998185346904\\
25.06 0.201998185090695\\
25.0625 0.201998184835468\\
25.065 0.201998184581219\\
25.0675 0.201998184327947\\
25.07 0.201998184075647\\
25.0725 0.201998183824318\\
25.075 0.201998183573954\\
25.0775 0.201998183324555\\
25.08 0.201998183076117\\
25.0825 0.201998182828636\\
25.085 0.20199818258211\\
25.0875 0.201998182336537\\
25.09 0.201998182091912\\
25.0925 0.201998181848233\\
25.095 0.201998181605498\\
25.0975 0.201998181363703\\
25.1 0.201998181122846\\
25.1025 0.201998180882923\\
25.105 0.201998180643932\\
25.1075 0.201998180405871\\
25.11 0.201998180168735\\
25.1125 0.201998179932524\\
25.115 0.201998179697234\\
25.1175 0.201998179462862\\
25.12 0.201998179229405\\
25.1225 0.201998178996861\\
25.125 0.201998178765227\\
25.1275 0.2019981785345\\
25.13 0.201998178304678\\
25.1325 0.201998178075759\\
25.135 0.201998177847738\\
25.1375 0.201998177620614\\
25.14 0.201998177394385\\
25.1425 0.201998177169047\\
25.145 0.201998176944597\\
25.1475 0.201998176721034\\
25.15 0.201998176498355\\
25.1525 0.201998176276557\\
25.155 0.201998176055636\\
25.1575 0.201998175835592\\
25.16 0.201998175616421\\
25.1625 0.201998175398121\\
25.165 0.201998175180689\\
25.1675 0.201998174964122\\
25.17 0.201998174748418\\
25.1725 0.201998174533574\\
25.175 0.201998174319588\\
25.1775 0.201998174106458\\
25.18 0.201998173894179\\
25.1825 0.201998173682751\\
25.185 0.20199817347217\\
25.1875 0.201998173262433\\
25.19 0.201998173053539\\
25.1925 0.201998172845484\\
25.195 0.201998172638267\\
25.1975 0.201998172431883\\
25.2 0.201998172226332\\
25.2025 0.201998172021609\\
25.205 0.201998171817713\\
25.2075 0.201998171614641\\
25.21 0.20199817141239\\
25.2125 0.201998171210958\\
25.215 0.201998171010342\\
25.2175 0.201998170810539\\
25.22 0.201998170611547\\
25.2225 0.201998170413363\\
25.225 0.201998170215984\\
25.2275 0.201998170019408\\
25.23 0.201998169823631\\
25.2325 0.201998169628653\\
25.235 0.201998169434468\\
25.2375 0.201998169241076\\
25.24 0.201998169048473\\
25.2425 0.201998168856655\\
25.245 0.201998168665623\\
25.2475 0.20199816847537\\
25.25 0.201998168285896\\
25.2525 0.201998168097197\\
25.255 0.201998167909271\\
25.2575 0.201998167722115\\
25.26 0.201998167535726\\
25.2625 0.201998167350101\\
25.265 0.201998167165237\\
25.2675 0.201998166981132\\
25.27 0.201998166797783\\
25.2725 0.201998166615186\\
25.275 0.20199816643334\\
25.2775 0.20199816625224\\
25.28 0.201998166071885\\
25.2825 0.201998165892271\\
25.285 0.201998165713397\\
25.2875 0.201998165535257\\
25.29 0.201998165357849\\
25.2925 0.201998165181172\\
25.295 0.201998165005221\\
25.2975 0.201998164829994\\
25.3 0.201998164655488\\
25.3025 0.201998164481699\\
25.305 0.201998164308625\\
25.3075 0.201998164136263\\
25.31 0.201998163964611\\
25.3125 0.201998163793664\\
25.315 0.201998163623419\\
25.3175 0.201998163453874\\
25.32 0.201998163285026\\
25.3225 0.201998163116872\\
25.325 0.201998162949408\\
25.3275 0.201998162782631\\
25.33 0.20199816261654\\
25.3325 0.201998162451129\\
25.335 0.201998162286397\\
25.3375 0.201998162122339\\
25.34 0.201998161958954\\
25.3425 0.201998161796238\\
25.345 0.201998161634187\\
25.3475 0.201998161472799\\
25.35 0.20199816131207\\
25.3525 0.201998161151998\\
25.355 0.20199816099258\\
25.3575 0.201998160833811\\
25.36 0.20199816067569\\
25.3625 0.201998160518211\\
25.365 0.201998160361374\\
25.3675 0.201998160205174\\
25.37 0.201998160049609\\
25.3725 0.201998159894675\\
25.375 0.201998159740368\\
25.3775 0.201998159586687\\
25.38 0.201998159433627\\
25.3825 0.201998159281186\\
25.385 0.20199815912936\\
25.3875 0.201998158978146\\
25.39 0.201998158827541\\
25.3925 0.201998158677542\\
25.395 0.201998158528145\\
25.3975 0.201998158379348\\
25.4 0.201998158231148\\
25.4025 0.20199815808354\\
25.405 0.201998157936524\\
25.4075 0.201998157790093\\
25.41 0.201998157644246\\
25.4125 0.20199815749898\\
25.415 0.201998157354291\\
25.4175 0.201998157210177\\
25.42 0.201998157066634\\
25.4225 0.20199815692366\\
25.425 0.201998156781249\\
25.4275 0.201998156639401\\
25.43 0.201998156498113\\
25.4325 0.20199815635738\\
25.435 0.201998156217199\\
25.4375 0.201998156077569\\
25.44 0.201998155938484\\
25.4425 0.201998155799944\\
25.445 0.201998155661944\\
25.4475 0.201998155524482\\
25.45 0.201998155387554\\
25.4525 0.201998155251158\\
25.455 0.201998155115291\\
25.4575 0.201998154979949\\
25.46 0.20199815484513\\
25.4625 0.201998154710831\\
25.465 0.201998154577049\\
25.4675 0.201998154443782\\
25.47 0.201998154311025\\
25.4725 0.201998154178776\\
25.475 0.201998154047033\\
25.4775 0.201998153915793\\
25.48 0.201998153785052\\
25.4825 0.201998153654809\\
25.485 0.201998153525061\\
25.4875 0.201998153395803\\
25.49 0.201998153267035\\
25.4925 0.201998153138752\\
25.495 0.201998153010954\\
25.4975 0.201998152883636\\
25.5 0.201998152756797\\
25.5025 0.201998152630433\\
25.505 0.201998152504542\\
25.5075 0.201998152379122\\
25.51 0.20199815225417\\
25.5125 0.201998152129682\\
25.515 0.201998152005658\\
25.5175 0.201998151882095\\
25.52 0.20199815175899\\
25.5225 0.201998151636339\\
25.525 0.201998151514142\\
25.5275 0.201998151392397\\
25.53 0.201998151271099\\
25.5325 0.201998151150248\\
25.535 0.201998151029841\\
25.5375 0.201998150909875\\
25.54 0.201998150790349\\
25.5425 0.20199815067126\\
25.545 0.201998150552606\\
25.5475 0.201998150434385\\
25.55 0.201998150316594\\
25.5525 0.201998150199233\\
25.555 0.201998150082297\\
25.5575 0.201998149965786\\
25.56 0.201998149849698\\
25.5625 0.201998149734031\\
25.565 0.201998149618781\\
25.5675 0.201998149503948\\
25.57 0.201998149389531\\
25.5725 0.201998149275526\\
25.575 0.201998149161931\\
25.5775 0.201998149048747\\
25.58 0.20199814893597\\
25.5825 0.201998148823598\\
25.585 0.20199814871163\\
25.5875 0.201998148600065\\
25.59 0.2019981484889\\
25.5925 0.201998148378133\\
25.595 0.201998148267765\\
25.5975 0.201998148157792\\
25.6 0.201998148048213\\
25.6025 0.201998147939027\\
25.605 0.201998147830232\\
25.6075 0.201998147721826\\
25.61 0.201998147613809\\
25.6125 0.201998147506178\\
25.615 0.201998147398933\\
25.6175 0.201998147292072\\
25.62 0.201998147185594\\
25.6225 0.201998147079496\\
25.625 0.201998146973779\\
25.6275 0.201998146868441\\
25.63 0.20199814676348\\
25.6325 0.201998146658896\\
25.635 0.201998146554687\\
25.6375 0.201998146450852\\
25.64 0.20199814634739\\
25.6425 0.2019981462443\\
25.645 0.20199814614158\\
25.6475 0.201998146039231\\
25.65 0.20199814593725\\
25.6525 0.201998145835636\\
25.655 0.20199814573439\\
25.6575 0.201998145633509\\
25.66 0.201998145532993\\
25.6625 0.20199814543284\\
25.665 0.201998145333051\\
25.6675 0.201998145233623\\
25.67 0.201998145134557\\
25.6725 0.201998145035851\\
25.675 0.201998144937505\\
25.6775 0.201998144839517\\
25.68 0.201998144741888\\
25.6825 0.201998144644615\\
25.685 0.2019981445477\\
25.6875 0.201998144451139\\
25.69 0.201998144354934\\
25.6925 0.201998144259084\\
25.695 0.201998144163587\\
25.6975 0.201998144068443\\
25.7 0.201998143973651\\
25.7025 0.201998143879212\\
25.705 0.201998143785123\\
25.7075 0.201998143691385\\
25.71 0.201998143597997\\
25.7125 0.201998143504958\\
25.715 0.201998143412268\\
25.7175 0.201998143319926\\
25.72 0.201998143227932\\
25.7225 0.201998143136285\\
25.725 0.201998143044985\\
25.7275 0.201998142954031\\
25.73 0.201998142863423\\
25.7325 0.20199814277316\\
25.735 0.201998142683241\\
25.7375 0.201998142593667\\
25.74 0.201998142504436\\
25.7425 0.201998142415549\\
25.745 0.201998142327004\\
25.7475 0.201998142238802\\
25.75 0.201998142150941\\
25.7525 0.201998142063422\\
25.755 0.201998141976243\\
25.7575 0.201998141889406\\
25.76 0.201998141802908\\
25.7625 0.20199814171675\\
25.765 0.201998141630931\\
25.7675 0.201998141545451\\
25.77 0.201998141460309\\
25.7725 0.201998141375505\\
25.775 0.201998141291037\\
25.7775 0.201998141206908\\
25.78 0.201998141123114\\
25.7825 0.201998141039657\\
25.785 0.201998140956535\\
25.7875 0.201998140873748\\
25.79 0.201998140791296\\
25.7925 0.201998140709178\\
25.795 0.201998140627394\\
25.7975 0.201998140545943\\
25.8 0.201998140464824\\
25.8025 0.201998140384038\\
25.805 0.201998140303583\\
25.8075 0.20199814022346\\
25.81 0.201998140143667\\
25.8125 0.201998140064205\\
25.815 0.201998139985072\\
25.8175 0.201998139906268\\
25.82 0.201998139827792\\
25.8225 0.201998139749644\\
25.825 0.201998139671824\\
25.8275 0.20199813959433\\
25.83 0.201998139517163\\
25.8325 0.201998139440321\\
25.835 0.201998139363804\\
25.8375 0.201998139287611\\
25.84 0.201998139211742\\
25.8425 0.201998139136196\\
25.845 0.201998139060971\\
25.8475 0.201998138986069\\
25.85 0.201998138911487\\
25.8525 0.201998138837225\\
25.855 0.201998138763282\\
25.8575 0.20199813868966\\
25.86 0.201998138616353\\
25.8625 0.201998138543364\\
25.865 0.201998138470692\\
25.8675 0.201998138398334\\
25.87 0.201998138326292\\
25.8725 0.201998138254563\\
25.875 0.201998138183147\\
25.8775 0.201998138112042\\
25.88 0.201998138041249\\
25.8825 0.201998137970766\\
25.885 0.201998137900592\\
25.8875 0.201998137830726\\
25.89 0.201998137761168\\
25.8925 0.201998137691916\\
25.895 0.20199813762297\\
25.8975 0.201998137554327\\
25.9 0.201998137485988\\
25.9025 0.201998137417951\\
25.905 0.201998137350214\\
25.9075 0.201998137282779\\
25.91 0.201998137215641\\
25.9125 0.201998137148802\\
25.915 0.201998137082258\\
25.9175 0.201998137016011\\
25.92 0.201998136950057\\
25.9225 0.201998136884396\\
25.925 0.201998136819028\\
25.9275 0.20199813675395\\
25.93 0.201998136689162\\
25.9325 0.20199813662466\\
25.935 0.201998136560447\\
25.9375 0.201998136496518\\
25.94 0.201998136432874\\
25.9425 0.201998136369512\\
25.945 0.201998136306432\\
25.9475 0.201998136243632\\
25.95 0.201998136181111\\
25.9525 0.201998136118867\\
25.955 0.201998136056898\\
25.9575 0.201998135995204\\
25.96 0.201998135933784\\
25.9625 0.201998135872635\\
25.965 0.201998135811756\\
25.9675 0.201998135751145\\
25.97 0.201998135690801\\
25.9725 0.201998135630724\\
25.975 0.20199813557091\\
25.9775 0.201998135511358\\
25.98 0.201998135452068\\
25.9825 0.201998135393037\\
25.985 0.201998135334264\\
25.9875 0.201998135275748\\
25.99 0.201998135217485\\
25.9925 0.201998135159476\\
25.995 0.201998135101719\\
25.9975 0.201998135044211\\
26 0.201998134986951\\
26.0025 0.201998134929938\\
26.005 0.20199813487317\\
26.0075 0.201998134816645\\
26.01 0.201998134760361\\
26.0125 0.201998134704318\\
26.015 0.201998134648513\\
26.0175 0.201998134592944\\
26.02 0.201998134537611\\
26.0225 0.20199813448251\\
26.025 0.201998134427641\\
26.0275 0.201998134373002\\
26.03 0.201998134318591\\
26.0325 0.201998134264407\\
26.035 0.201998134210447\\
26.0375 0.20199813415671\\
26.04 0.201998134103195\\
26.0425 0.201998134049898\\
26.045 0.20199813399682\\
26.0475 0.201998133943958\\
26.05 0.201998133891311\\
26.0525 0.201998133838877\\
26.055 0.201998133786653\\
26.0575 0.201998133734639\\
26.06 0.201998133682832\\
26.0625 0.201998133631231\\
26.065 0.201998133579835\\
26.0675 0.201998133528641\\
26.07 0.201998133477648\\
26.0725 0.201998133426855\\
26.075 0.201998133376259\\
26.0775 0.201998133325859\\
26.08 0.201998133275653\\
26.0825 0.20199813322564\\
26.085 0.201998133175818\\
26.0875 0.201998133126185\\
26.09 0.20199813307674\\
26.0925 0.201998133027481\\
26.095 0.201998132978407\\
26.0975 0.201998132929516\\
26.1 0.201998132880806\\
26.1025 0.201998132832275\\
26.105 0.201998132783924\\
26.1075 0.201998132735748\\
26.11 0.201998132687749\\
26.1125 0.201998132639922\\
26.115 0.201998132592269\\
26.1175 0.201998132544785\\
26.12 0.201998132497472\\
26.1225 0.201998132450325\\
26.125 0.201998132403345\\
26.1275 0.20199813235653\\
26.13 0.201998132309879\\
26.1325 0.20199813226339\\
26.135 0.201998132217062\\
26.1375 0.201998132170893\\
26.14 0.201998132124882\\
26.1425 0.201998132079028\\
26.145 0.20199813203333\\
26.1475 0.201998131987786\\
26.15 0.201998131942394\\
26.1525 0.201998131897155\\
26.155 0.201998131852066\\
26.1575 0.201998131807126\\
26.16 0.201998131762335\\
26.1625 0.201998131717691\\
26.165 0.201998131673192\\
26.1675 0.201998131628838\\
26.17 0.201998131584629\\
26.1725 0.201998131540562\\
26.175 0.201998131496636\\
26.1775 0.201998131452851\\
26.18 0.201998131409206\\
26.1825 0.201998131365699\\
26.185 0.201998131322329\\
26.1875 0.201998131279098\\
26.19 0.201998131236001\\
26.1925 0.20199813119304\\
26.195 0.201998131150212\\
26.1975 0.201998131107518\\
26.2 0.201998131064957\\
26.2025 0.201998131022527\\
26.205 0.201998130980228\\
26.2075 0.201998130938059\\
26.21 0.20199813089602\\
26.2125 0.201998130854111\\
26.215 0.201998130812328\\
26.2175 0.201998130770674\\
26.22 0.201998130729146\\
26.2225 0.201998130687745\\
26.225 0.201998130646469\\
26.2275 0.201998130605319\\
26.23 0.201998130564293\\
26.2325 0.201998130523393\\
26.235 0.201998130482615\\
26.2375 0.201998130441961\\
26.24 0.201998130401431\\
26.2425 0.201998130361022\\
26.245 0.201998130320735\\
26.2475 0.20199813028057\\
26.25 0.201998130240528\\
26.2525 0.201998130200606\\
26.255 0.201998130160804\\
26.2575 0.201998130121124\\
26.26 0.201998130081564\\
26.2625 0.201998130042124\\
26.265 0.201998130002805\\
26.2675 0.201998129963605\\
26.27 0.201998129924525\\
26.2725 0.201998129885564\\
26.275 0.201998129846723\\
26.2775 0.201998129808\\
26.28 0.201998129769398\\
26.2825 0.201998129730915\\
26.285 0.201998129692551\\
26.2875 0.201998129654306\\
26.29 0.201998129616181\\
26.2925 0.201998129578175\\
26.295 0.201998129540288\\
26.2975 0.20199812950252\\
26.3 0.201998129464872\\
26.3025 0.201998129427343\\
26.305 0.201998129389935\\
26.3075 0.201998129352646\\
26.31 0.201998129315477\\
26.3125 0.201998129278428\\
26.315 0.201998129241499\\
26.3175 0.201998129204692\\
26.32 0.201998129168004\\
26.3225 0.201998129131438\\
26.325 0.201998129094992\\
26.3275 0.201998129058669\\
26.33 0.201998129022467\\
26.3325 0.201998128986387\\
26.335 0.201998128950429\\
26.3375 0.201998128914593\\
26.34 0.201998128878881\\
26.3425 0.201998128843291\\
26.345 0.201998128807825\\
26.3475 0.201998128772482\\
26.35 0.201998128737264\\
26.3525 0.20199812870217\\
26.355 0.201998128667202\\
26.3575 0.201998128632357\\
26.36 0.201998128597639\\
26.3625 0.201998128563046\\
26.365 0.20199812852858\\
26.3675 0.201998128494239\\
26.37 0.201998128460026\\
26.3725 0.201998128425941\\
26.375 0.201998128391983\\
26.3775 0.201998128358153\\
26.38 0.201998128324451\\
26.3825 0.201998128290878\\
26.385 0.201998128257435\\
26.3875 0.201998128224121\\
26.39 0.201998128190937\\
26.3925 0.201998128157884\\
26.395 0.201998128124961\\
26.3975 0.201998128092169\\
26.4 0.201998128059509\\
26.4025 0.201998128026981\\
26.405 0.201998127994585\\
26.4075 0.201998127962321\\
26.41 0.20199812793019\\
26.4125 0.201998127898193\\
26.415 0.201998127866329\\
26.4175 0.2019981278346\\
26.42 0.201998127803004\\
26.4225 0.201998127771542\\
26.425 0.201998127740217\\
26.4275 0.201998127709026\\
26.43 0.20199812767797\\
26.4325 0.201998127647051\\
26.435 0.201998127616267\\
26.4375 0.201998127585619\\
26.44 0.201998127555109\\
26.4425 0.201998127524735\\
26.445 0.201998127494497\\
26.4475 0.201998127464398\\
26.45 0.201998127434435\\
26.4525 0.201998127404611\\
26.455 0.201998127374924\\
26.4575 0.201998127345375\\
26.46 0.201998127315964\\
26.4625 0.201998127286691\\
26.465 0.201998127257557\\
26.4675 0.201998127228561\\
26.47 0.201998127199703\\
26.4725 0.201998127170985\\
26.475 0.201998127142405\\
26.4775 0.201998127113963\\
26.48 0.20199812708566\\
26.4825 0.201998127057496\\
26.485 0.201998127029471\\
26.4875 0.201998127001584\\
26.49 0.201998126973836\\
26.4925 0.201998126946226\\
26.495 0.201998126918755\\
26.4975 0.201998126891422\\
26.5 0.201998126864227\\
26.5025 0.201998126837171\\
26.505 0.201998126810251\\
26.5075 0.20199812678347\\
26.51 0.201998126756826\\
26.5125 0.20199812673032\\
26.515 0.201998126703951\\
26.5175 0.201998126677718\\
26.52 0.201998126651621\\
26.5225 0.201998126625662\\
26.525 0.201998126599837\\
26.5275 0.201998126574148\\
26.53 0.201998126548595\\
26.5325 0.201998126523175\\
26.535 0.201998126497891\\
26.5375 0.20199812647274\\
26.54 0.201998126447723\\
26.5425 0.201998126422839\\
26.545 0.201998126398087\\
26.5475 0.201998126373468\\
26.55 0.201998126348979\\
26.5525 0.201998126324622\\
26.555 0.201998126300394\\
26.5575 0.201998126276297\\
26.56 0.201998126252329\\
26.5625 0.201998126228489\\
26.565 0.201998126204777\\
26.5675 0.201998126181193\\
26.57 0.201998126157735\\
26.5725 0.201998126134402\\
26.575 0.201998126111196\\
26.5775 0.201998126088112\\
26.58 0.201998126065154\\
26.5825 0.201998126042317\\
26.585 0.201998126019603\\
26.5875 0.20199812599701\\
26.59 0.201998125974537\\
26.5925 0.201998125952184\\
26.595 0.201998125929949\\
26.5975 0.201998125907833\\
26.6 0.201998125885833\\
26.6025 0.201998125863949\\
26.605 0.201998125842181\\
26.6075 0.201998125820526\\
26.61 0.201998125798985\\
26.6125 0.201998125777556\\
26.615 0.201998125756238\\
26.6175 0.201998125735031\\
26.62 0.201998125713933\\
26.6225 0.201998125692942\\
26.625 0.201998125672059\\
26.6275 0.201998125651282\\
26.63 0.201998125630611\\
26.6325 0.201998125610043\\
26.635 0.201998125589578\\
26.6375 0.201998125569216\\
26.64 0.201998125548953\\
26.6425 0.201998125528791\\
26.645 0.201998125508727\\
26.6475 0.20199812548876\\
26.65 0.20199812546889\\
26.6525 0.201998125449115\\
26.655 0.201998125429434\\
26.6575 0.201998125409845\\
26.66 0.201998125390349\\
26.6625 0.201998125370943\\
26.665 0.201998125351626\\
26.6675 0.201998125332398\\
26.67 0.201998125313256\\
26.6725 0.2019981252942\\
26.675 0.201998125275229\\
26.6775 0.201998125256342\\
26.68 0.201998125237537\\
26.6825 0.201998125218812\\
26.685 0.201998125200169\\
26.6875 0.201998125181603\\
26.69 0.201998125163116\\
26.6925 0.201998125144704\\
26.695 0.201998125126368\\
26.6975 0.201998125108106\\
26.7 0.201998125089917\\
26.7025 0.201998125071799\\
26.705 0.201998125053752\\
26.7075 0.201998125035774\\
26.71 0.201998125017865\\
26.7125 0.201998125000022\\
26.715 0.201998124982246\\
26.7175 0.201998124964534\\
26.72 0.201998124946886\\
26.7225 0.2019981249293\\
26.725 0.201998124911777\\
26.7275 0.201998124894312\\
26.73 0.201998124876908\\
26.7325 0.201998124859561\\
26.735 0.201998124842272\\
26.7375 0.201998124825038\\
26.74 0.201998124807859\\
26.7425 0.201998124790735\\
26.745 0.201998124773663\\
26.7475 0.201998124756642\\
26.75 0.201998124739673\\
26.7525 0.201998124722754\\
26.755 0.201998124705883\\
26.7575 0.20199812468906\\
26.76 0.201998124672284\\
26.7625 0.201998124655554\\
26.765 0.201998124638869\\
26.7675 0.201998124622228\\
26.77 0.201998124605631\\
26.7725 0.201998124589077\\
26.775 0.201998124572562\\
26.7775 0.20199812455609\\
26.78 0.201998124539657\\
26.7825 0.201998124523263\\
26.785 0.201998124506907\\
26.7875 0.201998124490589\\
26.79 0.201998124474308\\
26.7925 0.201998124458063\\
26.795 0.201998124441853\\
26.7975 0.201998124425678\\
26.8 0.201998124409538\\
26.8025 0.201998124393429\\
26.805 0.201998124377354\\
26.8075 0.201998124361311\\
26.81 0.2019981243453\\
26.8125 0.20199812432932\\
26.815 0.20199812431337\\
26.8175 0.20199812429745\\
26.82 0.201998124281559\\
26.8225 0.201998124265698\\
26.825 0.201998124249865\\
26.8275 0.20199812423406\\
26.83 0.201998124218282\\
26.8325 0.201998124202533\\
26.835 0.201998124186809\\
26.8375 0.201998124171113\\
26.84 0.201998124155442\\
26.8425 0.201998124139798\\
26.845 0.20199812412418\\
26.8475 0.201998124108587\\
26.85 0.201998124093019\\
26.8525 0.201998124077476\\
26.855 0.201998124061958\\
26.8575 0.201998124046464\\
26.86 0.201998124030995\\
26.8625 0.201998124015551\\
26.865 0.201998124000131\\
26.8675 0.201998123984735\\
26.87 0.201998123969363\\
26.8725 0.201998123954016\\
26.875 0.201998123938693\\
26.8775 0.201998123923394\\
26.88 0.201998123908119\\
26.8825 0.201998123892869\\
26.885 0.201998123877643\\
26.8875 0.201998123862441\\
26.89 0.201998123847264\\
26.8925 0.201998123832112\\
26.895 0.201998123816985\\
26.8975 0.201998123801883\\
26.9 0.201998123786807\\
26.9025 0.201998123771756\\
26.905 0.201998123756731\\
26.9075 0.201998123741731\\
26.91 0.201998123726759\\
26.9125 0.201998123711812\\
26.915 0.201998123696894\\
26.9175 0.201998123682002\\
26.92 0.201998123667138\\
26.9225 0.201998123652302\\
26.925 0.201998123637495\\
26.9275 0.201998123622716\\
26.93 0.201998123607967\\
26.9325 0.201998123593248\\
26.935 0.201998123578558\\
26.9375 0.2019981235639\\
26.94 0.201998123549273\\
26.9425 0.201998123534677\\
26.945 0.201998123520113\\
26.9475 0.201998123505582\\
26.95 0.201998123491084\\
26.9525 0.201998123476621\\
26.955 0.201998123462191\\
26.9575 0.201998123447797\\
26.96 0.201998123433438\\
26.9625 0.201998123419115\\
26.965 0.201998123404829\\
26.9675 0.20199812339058\\
26.97 0.201998123376369\\
26.9725 0.201998123362197\\
26.975 0.201998123348064\\
26.9775 0.201998123333971\\
26.98 0.201998123319918\\
26.9825 0.201998123305907\\
26.985 0.201998123291937\\
26.9875 0.20199812327801\\
26.99 0.201998123264126\\
26.9925 0.201998123250286\\
26.995 0.201998123236491\\
26.9975 0.20199812322274\\
27 0.201998123209036\\
27.0025 0.201998123195378\\
27.005 0.201998123181768\\
27.0075 0.201998123168205\\
27.01 0.201998123154692\\
27.0125 0.201998123141227\\
27.015 0.201998123127813\\
27.0175 0.20199812311445\\
27.02 0.201998123101138\\
27.0225 0.201998123087878\\
27.025 0.201998123074672\\
27.0275 0.201998123061518\\
27.03 0.201998123048419\\
27.0325 0.201998123035374\\
27.035 0.201998123022385\\
27.0375 0.201998123009453\\
27.04 0.201998122996577\\
27.0425 0.201998122983759\\
27.045 0.201998122970998\\
27.0475 0.201998122958297\\
27.05 0.201998122945655\\
27.0525 0.201998122933073\\
27.055 0.201998122920551\\
27.0575 0.201998122908091\\
27.06 0.201998122895692\\
27.0625 0.201998122883356\\
27.065 0.201998122871083\\
27.0675 0.201998122858873\\
27.07 0.201998122846728\\
27.0725 0.201998122834647\\
27.075 0.201998122822631\\
27.0775 0.20199812281068\\
27.08 0.201998122798796\\
27.0825 0.201998122786978\\
27.085 0.201998122775227\\
27.0875 0.201998122763544\\
27.09 0.201998122751928\\
27.0925 0.201998122740381\\
27.095 0.201998122728903\\
27.0975 0.201998122717493\\
27.1 0.201998122706153\\
27.1025 0.201998122694883\\
27.105 0.201998122683683\\
27.1075 0.201998122672553\\
27.11 0.201998122661494\\
27.1125 0.201998122650506\\
27.115 0.20199812263959\\
27.1175 0.201998122628745\\
27.12 0.201998122617972\\
27.1225 0.20199812260727\\
27.125 0.201998122596641\\
27.1275 0.201998122586084\\
27.13 0.201998122575599\\
27.1325 0.201998122565188\\
27.135 0.201998122554848\\
27.1375 0.201998122544582\\
27.14 0.201998122534388\\
27.1425 0.201998122524267\\
27.145 0.201998122514219\\
27.1475 0.201998122504245\\
27.15 0.201998122494343\\
27.1525 0.201998122484513\\
27.155 0.201998122474756\\
27.1575 0.201998122465072\\
27.16 0.201998122455461\\
27.1625 0.201998122445922\\
27.165 0.201998122436455\\
27.1675 0.20199812242706\\
27.17 0.201998122417738\\
27.1725 0.201998122408487\\
27.175 0.201998122399307\\
27.1775 0.2019981223902\\
27.18 0.201998122381163\\
27.1825 0.201998122372195\\
27.185 0.2019981223633\\
27.1875 0.201998122354474\\
27.19 0.201998122345717\\
27.1925 0.20199812233703\\
27.195 0.201998122328412\\
27.1975 0.201998122319862\\
27.2 0.20199812231138\\
27.2025 0.201998122302966\\
27.205 0.201998122294618\\
27.2075 0.201998122286338\\
27.21 0.201998122278123\\
27.2125 0.201998122269975\\
27.215 0.201998122261891\\
27.2175 0.201998122253871\\
27.22 0.201998122245916\\
27.2225 0.201998122238024\\
27.225 0.201998122230193\\
27.2275 0.201998122222425\\
27.23 0.201998122214718\\
27.2325 0.201998122207073\\
27.235 0.201998122199486\\
27.2375 0.201998122191959\\
27.24 0.201998122184491\\
27.2425 0.20199812217708\\
27.245 0.201998122169727\\
27.2475 0.201998122162429\\
27.25 0.201998122155186\\
27.2525 0.201998122148\\
27.255 0.201998122140866\\
27.2575 0.201998122133785\\
27.26 0.201998122126756\\
27.2625 0.201998122119779\\
27.265 0.201998122112852\\
27.2675 0.201998122105976\\
27.27 0.201998122099147\\
27.2725 0.201998122092366\\
27.275 0.201998122085632\\
27.2775 0.201998122078944\\
27.28 0.201998122072301\\
27.2825 0.201998122065703\\
27.285 0.201998122059147\\
27.2875 0.201998122052634\\
27.29 0.201998122046161\\
27.2925 0.20199812203973\\
27.295 0.201998122033338\\
27.2975 0.201998122026984\\
27.3 0.201998122020668\\
27.3025 0.201998122014387\\
27.305 0.201998122008143\\
27.3075 0.201998122001933\\
27.31 0.201998121995757\\
27.3125 0.201998121989612\\
27.315 0.2019981219835\\
27.3175 0.201998121977418\\
27.32 0.201998121971366\\
27.3225 0.201998121965342\\
27.325 0.201998121959346\\
27.3275 0.201998121953376\\
27.33 0.201998121947432\\
27.3325 0.201998121941513\\
27.335 0.201998121935617\\
27.3375 0.201998121929744\\
27.34 0.201998121923893\\
27.3425 0.201998121918062\\
27.345 0.201998121912251\\
27.3475 0.201998121906459\\
27.35 0.201998121900684\\
27.3525 0.201998121894927\\
27.355 0.201998121889186\\
27.3575 0.201998121883459\\
27.36 0.201998121877747\\
27.3625 0.201998121872047\\
27.365 0.201998121866361\\
27.3675 0.201998121860684\\
27.37 0.201998121855019\\
27.3725 0.201998121849363\\
27.375 0.201998121843717\\
27.3775 0.201998121838078\\
27.38 0.201998121832446\\
27.3825 0.201998121826821\\
27.385 0.201998121821201\\
27.3875 0.201998121815584\\
27.39 0.201998121809973\\
27.3925 0.201998121804363\\
27.395 0.201998121798757\\
27.3975 0.201998121793152\\
27.4 0.201998121787548\\
27.4025 0.201998121781944\\
27.405 0.201998121776338\\
27.4075 0.201998121770732\\
27.41 0.201998121765124\\
27.4125 0.201998121759513\\
27.415 0.201998121753899\\
27.4175 0.201998121748281\\
27.42 0.201998121742658\\
27.4225 0.201998121737031\\
27.425 0.201998121731398\\
27.4275 0.201998121725759\\
27.43 0.201998121720113\\
27.4325 0.20199812171446\\
27.435 0.201998121708799\\
27.4375 0.201998121703131\\
27.44 0.201998121697453\\
27.4425 0.201998121691767\\
27.445 0.201998121686072\\
27.4475 0.201998121680366\\
27.45 0.201998121674651\\
27.4525 0.201998121668926\\
27.455 0.201998121663189\\
27.4575 0.201998121657441\\
27.46 0.201998121651682\\
27.4625 0.201998121645912\\
27.465 0.20199812164013\\
27.4675 0.201998121634336\\
27.47 0.20199812162853\\
27.4725 0.201998121622711\\
27.475 0.20199812161688\\
27.4775 0.201998121611036\\
27.48 0.20199812160518\\
27.4825 0.201998121599311\\
27.485 0.20199812159343\\
27.4875 0.201998121587535\\
27.49 0.201998121581628\\
27.4925 0.201998121575707\\
27.495 0.201998121569775\\
27.4975 0.201998121563829\\
27.5 0.201998121557871\\
27.5025 0.2019981215519\\
27.505 0.201998121545917\\
27.5075 0.201998121539921\\
27.51 0.201998121533914\\
27.5125 0.201998121527894\\
27.515 0.201998121521863\\
27.5175 0.201998121515821\\
27.52 0.201998121509768\\
27.5225 0.201998121503703\\
27.525 0.201998121497628\\
27.5275 0.201998121491542\\
27.53 0.201998121485447\\
27.5325 0.201998121479342\\
27.535 0.201998121473228\\
27.5375 0.201998121467104\\
27.54 0.201998121460973\\
27.5425 0.201998121454833\\
27.545 0.201998121448685\\
27.5475 0.201998121442531\\
27.55 0.201998121436371\\
27.5525 0.201998121430203\\
27.555 0.20199812142403\\
27.5575 0.201998121417852\\
27.56 0.201998121411669\\
27.5625 0.201998121405483\\
27.565 0.201998121399293\\
27.5675 0.2019981213931\\
27.57 0.201998121386905\\
27.5725 0.201998121380709\\
27.575 0.201998121374511\\
27.5775 0.201998121368313\\
27.58 0.201998121362115\\
27.5825 0.201998121355918\\
27.585 0.201998121349723\\
27.5875 0.201998121343531\\
27.59 0.201998121337341\\
27.5925 0.201998121331155\\
27.595 0.201998121324975\\
27.5975 0.201998121318798\\
27.6 0.201998121312629\\
27.6025 0.201998121306465\\
27.605 0.201998121300309\\
27.6075 0.201998121294161\\
27.61 0.201998121288022\\
27.6125 0.201998121281894\\
27.615 0.201998121275775\\
27.6175 0.201998121269669\\
27.62 0.201998121263573\\
27.6225 0.201998121257492\\
27.625 0.201998121251424\\
27.6275 0.20199812124537\\
27.63 0.201998121239332\\
27.6325 0.20199812123331\\
27.635 0.201998121227305\\
27.6375 0.201998121221318\\
27.64 0.201998121215349\\
27.6425 0.2019981212094\\
27.645 0.201998121203471\\
27.6475 0.201998121197563\\
27.65 0.201998121191676\\
27.6525 0.201998121185813\\
27.655 0.201998121179972\\
27.6575 0.201998121174156\\
27.66 0.201998121168365\\
27.6625 0.2019981211626\\
27.665 0.201998121156861\\
27.6675 0.20199812115115\\
27.67 0.201998121145466\\
27.6725 0.201998121139812\\
27.675 0.201998121134187\\
27.6775 0.201998121128593\\
27.68 0.201998121123029\\
27.6825 0.201998121117497\\
27.685 0.201998121111999\\
27.6875 0.201998121106533\\
27.69 0.201998121101101\\
27.6925 0.201998121095705\\
27.695 0.201998121090343\\
27.6975 0.201998121085017\\
27.7 0.201998121079728\\
27.7025 0.201998121074477\\
27.705 0.201998121069263\\
27.7075 0.201998121064088\\
27.71 0.201998121058952\\
27.7125 0.201998121053856\\
27.715 0.2019981210488\\
27.7175 0.201998121043785\\
27.72 0.201998121038812\\
27.7225 0.20199812103388\\
27.725 0.201998121028991\\
27.7275 0.201998121024145\\
27.73 0.201998121019342\\
27.7325 0.201998121014584\\
27.735 0.20199812100987\\
27.7375 0.2019981210052\\
27.74 0.201998121000575\\
27.7425 0.201998120995997\\
27.745 0.201998120991464\\
27.7475 0.201998120986977\\
27.75 0.201998120982538\\
27.7525 0.201998120978145\\
27.755 0.201998120973799\\
27.7575 0.201998120969501\\
27.76 0.201998120965251\\
27.7625 0.201998120961048\\
27.765 0.201998120956895\\
27.7675 0.201998120952789\\
27.77 0.201998120948732\\
27.7725 0.201998120944724\\
27.775 0.201998120940765\\
27.7775 0.201998120936854\\
27.78 0.201998120932993\\
27.7825 0.201998120929181\\
27.785 0.201998120925418\\
27.7875 0.201998120921705\\
27.79 0.20199812091804\\
27.7925 0.201998120914425\\
27.795 0.201998120910859\\
27.7975 0.201998120907342\\
27.8 0.201998120903874\\
27.8025 0.201998120900455\\
27.805 0.201998120897085\\
27.8075 0.201998120893763\\
27.81 0.20199812089049\\
27.8125 0.201998120887265\\
27.815 0.201998120884088\\
27.8175 0.20199812088096\\
27.82 0.201998120877878\\
27.8225 0.201998120874844\\
27.825 0.201998120871857\\
27.8275 0.201998120868917\\
27.83 0.201998120866023\\
27.8325 0.201998120863175\\
27.835 0.201998120860373\\
27.8375 0.201998120857615\\
27.84 0.201998120854903\\
27.8425 0.201998120852235\\
27.845 0.201998120849611\\
27.8475 0.20199812084703\\
27.85 0.201998120844492\\
27.8525 0.201998120841997\\
27.855 0.201998120839543\\
27.8575 0.201998120837131\\
27.86 0.20199812083476\\
27.8625 0.201998120832429\\
27.865 0.201998120830137\\
27.8675 0.201998120827885\\
27.87 0.20199812082567\\
27.8725 0.201998120823494\\
27.875 0.201998120821354\\
27.8775 0.201998120819252\\
27.88 0.201998120817184\\
27.8825 0.201998120815151\\
27.885 0.201998120813153\\
27.8875 0.201998120811188\\
27.89 0.201998120809256\\
27.8925 0.201998120807356\\
27.895 0.201998120805487\\
27.8975 0.201998120803648\\
27.9 0.201998120801839\\
27.9025 0.201998120800059\\
27.905 0.201998120798306\\
27.9075 0.201998120796581\\
27.91 0.201998120794883\\
27.9125 0.201998120793209\\
27.915 0.201998120791561\\
27.9175 0.201998120789936\\
27.92 0.201998120788334\\
27.9225 0.201998120786754\\
27.925 0.201998120785195\\
27.9275 0.201998120783656\\
27.93 0.201998120782137\\
27.9325 0.201998120780636\\
27.935 0.201998120779152\\
27.9375 0.201998120777686\\
27.94 0.201998120776235\\
27.9425 0.201998120774798\\
27.945 0.201998120773376\\
27.9475 0.201998120771967\\
27.95 0.201998120770569\\
27.9525 0.201998120769183\\
27.955 0.201998120767807\\
27.9575 0.20199812076644\\
27.96 0.201998120765081\\
27.9625 0.20199812076373\\
27.965 0.201998120762386\\
27.9675 0.201998120761047\\
27.97 0.201998120759713\\
27.9725 0.201998120758383\\
27.975 0.201998120757055\\
27.9775 0.20199812075573\\
27.98 0.201998120754405\\
27.9825 0.201998120753081\\
27.985 0.201998120751757\\
27.9875 0.20199812075043\\
27.99 0.201998120749102\\
27.9925 0.20199812074777\\
27.995 0.201998120746434\\
27.9975 0.201998120745093\\
28 0.201998120743747\\
28.0025 0.201998120742394\\
28.005 0.201998120741034\\
28.0075 0.201998120739664\\
28.01 0.201998120738287\\
28.0125 0.2019981207369\\
28.015 0.201998120735501\\
28.0175 0.201998120734093\\
28.02 0.201998120732672\\
28.0225 0.201998120731238\\
28.025 0.20199812072979\\
28.0275 0.201998120728329\\
28.03 0.201998120726853\\
28.0325 0.201998120725362\\
28.035 0.201998120723854\\
28.0375 0.20199812072233\\
28.04 0.201998120720788\\
28.0425 0.201998120719229\\
28.045 0.201998120717651\\
28.0475 0.201998120716053\\
28.05 0.201998120714437\\
28.0525 0.2019981207128\\
28.055 0.201998120711142\\
28.0575 0.201998120709463\\
28.06 0.201998120707762\\
28.0625 0.20199812070604\\
28.065 0.201998120704295\\
28.0675 0.201998120702527\\
28.07 0.201998120700736\\
28.0725 0.201998120698921\\
28.075 0.201998120697082\\
28.0775 0.201998120695218\\
28.08 0.20199812069333\\
28.0825 0.201998120691417\\
28.085 0.201998120689479\\
28.0875 0.201998120687514\\
28.09 0.201998120685525\\
28.0925 0.201998120683509\\
28.095 0.201998120681467\\
28.0975 0.201998120679399\\
28.1 0.201998120677304\\
28.1025 0.201998120675183\\
28.105 0.201998120673035\\
28.1075 0.201998120670861\\
28.11 0.201998120668659\\
28.1125 0.201998120666431\\
28.115 0.201998120664176\\
28.1175 0.201998120661894\\
28.12 0.201998120659585\\
28.1225 0.20199812065725\\
28.125 0.201998120654888\\
28.1275 0.2019981206525\\
28.13 0.201998120650084\\
28.1325 0.201998120647643\\
28.135 0.201998120645175\\
28.1375 0.201998120642682\\
28.14 0.201998120640163\\
28.1425 0.201998120637618\\
28.145 0.201998120635048\\
28.1475 0.201998120632453\\
28.15 0.201998120629833\\
28.1525 0.201998120627189\\
28.155 0.201998120624521\\
28.1575 0.201998120621829\\
28.16 0.201998120619114\\
28.1625 0.201998120616376\\
28.165 0.201998120613615\\
28.1675 0.201998120610831\\
28.17 0.201998120608027\\
28.1725 0.201998120605201\\
28.175 0.201998120602354\\
28.1775 0.201998120599487\\
28.18 0.201998120596601\\
28.1825 0.201998120593695\\
28.185 0.201998120590771\\
28.1875 0.201998120587828\\
28.19 0.201998120584868\\
28.1925 0.201998120581891\\
28.195 0.201998120578898\\
28.1975 0.201998120575889\\
28.2 0.201998120572865\\
28.2025 0.201998120569827\\
28.205 0.201998120566775\\
28.2075 0.20199812056371\\
28.21 0.201998120560633\\
28.2125 0.201998120557544\\
28.215 0.201998120554444\\
28.2175 0.201998120551334\\
28.22 0.201998120548215\\
28.2225 0.201998120545087\\
28.225 0.201998120541951\\
28.2275 0.201998120538809\\
28.23 0.201998120535659\\
28.2325 0.201998120532504\\
28.235 0.201998120529345\\
28.2375 0.201998120526181\\
28.24 0.201998120523014\\
28.2425 0.201998120519845\\
28.245 0.201998120516675\\
28.2475 0.201998120513504\\
28.25 0.201998120510332\\
28.2525 0.201998120507162\\
28.255 0.201998120503994\\
28.2575 0.201998120500829\\
28.26 0.201998120497666\\
28.2625 0.201998120494509\\
28.265 0.201998120491356\\
28.2675 0.20199812048821\\
28.27 0.201998120485071\\
28.2725 0.201998120481939\\
28.275 0.201998120478816\\
28.2775 0.201998120475703\\
28.28 0.201998120472598\\
28.2825 0.201998120469507\\
28.285 0.201998120466427\\
28.2875 0.20199812046336\\
28.29 0.201998120460306\\
28.2925 0.201998120457268\\
28.295 0.201998120454243\\
28.2975 0.201998120451236\\
28.3 0.201998120448246\\
28.3025 0.201998120445273\\
28.305 0.20199812044232\\
28.3075 0.201998120439385\\
28.31 0.201998120436471\\
28.3125 0.201998120433577\\
28.315 0.201998120430705\\
28.3175 0.201998120427856\\
28.32 0.20199812042503\\
28.3225 0.201998120422228\\
28.325 0.201998120419451\\
28.3275 0.201998120416698\\
28.33 0.201998120413973\\
28.3325 0.201998120411273\\
28.335 0.201998120408602\\
28.3375 0.201998120405959\\
28.34 0.201998120403345\\
28.3425 0.201998120400759\\
28.345 0.201998120398205\\
28.3475 0.20199812039568\\
28.35 0.201998120393187\\
28.3525 0.201998120390726\\
28.355 0.201998120388298\\
28.3575 0.201998120385902\\
28.36 0.201998120383539\\
28.3625 0.201998120381211\\
28.365 0.201998120378917\\
28.3675 0.201998120376659\\
28.37 0.201998120374435\\
28.3725 0.201998120372248\\
28.375 0.201998120370096\\
28.3775 0.201998120367982\\
28.38 0.201998120365905\\
28.3825 0.201998120363865\\
28.385 0.201998120361863\\
28.3875 0.201998120359899\\
28.39 0.201998120357973\\
28.3925 0.201998120356086\\
28.395 0.201998120354239\\
28.3975 0.20199812035243\\
28.4 0.201998120350661\\
28.4025 0.201998120348931\\
28.405 0.201998120347242\\
28.4075 0.201998120345592\\
28.41 0.201998120343982\\
28.4125 0.201998120342413\\
28.415 0.201998120340884\\
28.4175 0.201998120339396\\
28.42 0.201998120337947\\
28.4225 0.20199812033654\\
28.425 0.201998120335173\\
28.4275 0.201998120333847\\
28.43 0.20199812033256\\
28.4325 0.201998120331314\\
28.435 0.201998120330109\\
28.4375 0.201998120328944\\
28.44 0.201998120327819\\
28.4425 0.201998120326734\\
28.445 0.201998120325688\\
28.4475 0.201998120324683\\
28.45 0.201998120323717\\
28.4525 0.20199812032279\\
28.455 0.201998120321902\\
28.4575 0.201998120321052\\
28.46 0.201998120320241\\
28.4625 0.201998120319468\\
28.465 0.201998120318733\\
28.4675 0.201998120318035\\
28.47 0.201998120317374\\
28.4725 0.20199812031675\\
28.475 0.201998120316162\\
28.4775 0.201998120315609\\
28.48 0.201998120315092\\
28.4825 0.20199812031461\\
28.485 0.201998120314162\\
28.4875 0.201998120313749\\
28.49 0.201998120313368\\
28.4925 0.20199812031302\\
28.495 0.201998120312704\\
28.4975 0.201998120312421\\
28.5 0.201998120312168\\
28.5025 0.201998120311946\\
28.505 0.201998120311753\\
28.5075 0.20199812031159\\
28.51 0.201998120311455\\
28.5125 0.201998120311348\\
28.515 0.201998120311269\\
28.5175 0.201998120311216\\
28.52 0.201998120311188\\
28.5225 0.201998120311186\\
28.525 0.201998120311208\\
28.5275 0.201998120311253\\
28.53 0.201998120311321\\
28.5325 0.201998120311412\\
28.535 0.201998120311523\\
28.5375 0.201998120311656\\
28.54 0.201998120311808\\
28.5425 0.201998120311979\\
28.545 0.201998120312167\\
28.5475 0.201998120312373\\
28.55 0.201998120312595\\
28.5525 0.201998120312833\\
28.555 0.201998120313085\\
28.5575 0.201998120313352\\
28.56 0.201998120313631\\
28.5625 0.201998120313922\\
28.565 0.201998120314225\\
28.5675 0.201998120314537\\
28.57 0.201998120314859\\
28.5725 0.20199812031519\\
28.575 0.201998120315529\\
28.5775 0.201998120315874\\
28.58 0.201998120316225\\
28.5825 0.201998120316581\\
28.585 0.201998120316941\\
28.5875 0.201998120317305\\
28.59 0.20199812031767\\
28.5925 0.201998120318038\\
28.595 0.201998120318404\\
28.5975 0.201998120318772\\
28.6 0.201998120319138\\
28.6025 0.201998120319502\\
28.605 0.201998120319864\\
28.6075 0.20199812032022\\
28.61 0.201998120320573\\
28.6125 0.201998120320919\\
28.615 0.201998120321259\\
28.6175 0.201998120321593\\
28.62 0.201998120321917\\
28.6225 0.201998120322233\\
28.625 0.201998120322539\\
28.6275 0.201998120322834\\
28.63 0.201998120323118\\
28.6325 0.20199812032339\\
28.635 0.201998120323649\\
28.6375 0.201998120323893\\
28.64 0.201998120324123\\
28.6425 0.201998120324338\\
28.645 0.201998120324537\\
28.6475 0.201998120324718\\
28.65 0.201998120324882\\
28.6525 0.201998120325028\\
28.655 0.201998120325155\\
28.6575 0.201998120325263\\
28.66 0.20199812032535\\
28.6625 0.201998120325416\\
28.665 0.20199812032546\\
28.6675 0.201998120325482\\
28.67 0.201998120325482\\
28.6725 0.201998120325459\\
28.675 0.201998120325411\\
28.6775 0.201998120325338\\
28.68 0.20199812032524\\
28.6825 0.201998120325117\\
28.685 0.201998120324968\\
28.6875 0.201998120324792\\
28.69 0.201998120324589\\
28.6925 0.201998120324359\\
28.695 0.201998120324101\\
28.6975 0.201998120323814\\
28.7 0.201998120323499\\
28.7025 0.201998120323155\\
28.705 0.201998120322781\\
28.7075 0.201998120322377\\
28.71 0.201998120321944\\
28.7125 0.20199812032148\\
28.715 0.201998120320985\\
28.7175 0.20199812032046\\
28.72 0.201998120319903\\
28.7225 0.201998120319316\\
28.725 0.201998120318697\\
28.7275 0.201998120318046\\
28.73 0.201998120317364\\
28.7325 0.201998120316649\\
28.735 0.201998120315903\\
28.7375 0.201998120315124\\
28.74 0.201998120314314\\
28.7425 0.201998120313471\\
28.745 0.201998120312596\\
28.7475 0.20199812031169\\
28.75 0.201998120310751\\
28.7525 0.20199812030978\\
28.755 0.201998120308777\\
28.7575 0.201998120307743\\
28.76 0.201998120306676\\
28.7625 0.201998120305579\\
28.765 0.20199812030445\\
28.7675 0.201998120303289\\
28.77 0.201998120302098\\
28.7725 0.201998120300876\\
28.775 0.201998120299623\\
28.7775 0.20199812029834\\
28.78 0.201998120297028\\
28.7825 0.201998120295685\\
28.785 0.201998120294314\\
28.7875 0.201998120292913\\
28.79 0.201998120291484\\
28.7925 0.201998120290027\\
28.795 0.201998120288542\\
28.7975 0.20199812028703\\
28.8 0.20199812028549\\
28.8025 0.201998120283925\\
28.805 0.201998120282333\\
28.8075 0.201998120280716\\
28.81 0.201998120279075\\
28.8125 0.201998120277409\\
28.815 0.201998120275719\\
28.8175 0.201998120274006\\
28.82 0.20199812027227\\
28.8225 0.201998120270513\\
28.825 0.201998120268733\\
28.8275 0.201998120266934\\
28.83 0.201998120265113\\
28.8325 0.201998120263274\\
28.835 0.201998120261416\\
28.8375 0.20199812025954\\
28.84 0.201998120257647\\
28.8425 0.201998120255736\\
28.845 0.20199812025381\\
28.8475 0.201998120251868\\
28.85 0.201998120249913\\
28.8525 0.201998120247943\\
28.855 0.201998120245961\\
28.8575 0.201998120243967\\
28.86 0.201998120241961\\
28.8625 0.201998120239944\\
28.865 0.201998120237918\\
28.8675 0.201998120235883\\
28.87 0.20199812023384\\
28.8725 0.20199812023179\\
28.875 0.201998120229733\\
28.8775 0.201998120227671\\
28.88 0.201998120225604\\
28.8825 0.201998120223534\\
28.885 0.201998120221459\\
28.8875 0.201998120219383\\
28.89 0.201998120217306\\
28.8925 0.201998120215228\\
28.895 0.201998120213151\\
28.8975 0.201998120211075\\
28.9 0.201998120209001\\
28.9025 0.20199812020693\\
28.905 0.201998120204863\\
28.9075 0.201998120202801\\
28.91 0.201998120200744\\
28.9125 0.201998120198694\\
28.915 0.201998120196652\\
28.9175 0.201998120194617\\
28.92 0.201998120192592\\
28.9225 0.201998120190576\\
28.925 0.201998120188572\\
28.9275 0.201998120186578\\
28.93 0.201998120184598\\
28.9325 0.20199812018263\\
28.935 0.201998120180677\\
28.9375 0.201998120178738\\
28.94 0.201998120176816\\
28.9425 0.20199812017491\\
28.945 0.20199812017302\\
28.9475 0.20199812017115\\
28.95 0.201998120169298\\
28.9525 0.201998120167465\\
28.955 0.201998120165653\\
28.9575 0.201998120163863\\
28.96 0.201998120162093\\
28.9625 0.201998120160347\\
28.965 0.201998120158624\\
28.9675 0.201998120156924\\
28.97 0.20199812015525\\
28.9725 0.2019981201536\\
28.975 0.201998120151977\\
28.9775 0.20199812015038\\
28.98 0.20199812014881\\
28.9825 0.201998120147268\\
28.985 0.201998120145754\\
28.9875 0.20199812014427\\
28.99 0.201998120142815\\
28.9925 0.20199812014139\\
28.995 0.201998120139996\\
28.9975 0.201998120138632\\
29 0.201998120137301\\
29.0025 0.201998120136001\\
29.005 0.201998120134734\\
29.0075 0.201998120133499\\
29.01 0.201998120132298\\
29.0125 0.20199812013113\\
29.015 0.201998120129997\\
29.0175 0.201998120128898\\
29.02 0.201998120127835\\
29.0225 0.201998120126805\\
29.025 0.201998120125812\\
29.0275 0.201998120124854\\
29.03 0.201998120123932\\
29.0325 0.201998120123045\\
29.035 0.201998120122196\\
29.0375 0.201998120121383\\
29.04 0.201998120120607\\
29.0425 0.201998120119867\\
29.045 0.201998120119164\\
29.0475 0.201998120118499\\
29.05 0.201998120117871\\
29.0525 0.201998120117279\\
29.055 0.201998120116726\\
29.0575 0.201998120116209\\
29.06 0.20199812011573\\
29.0625 0.201998120115288\\
29.065 0.201998120114882\\
29.0675 0.201998120114515\\
29.07 0.201998120114184\\
29.0725 0.20199812011389\\
29.075 0.201998120113633\\
29.0775 0.201998120113412\\
29.08 0.201998120113228\\
29.0825 0.20199812011308\\
29.085 0.201998120112968\\
29.0875 0.201998120112892\\
29.09 0.201998120112851\\
29.0925 0.201998120112846\\
29.095 0.201998120112875\\
29.0975 0.20199812011294\\
29.1 0.201998120113037\\
29.1025 0.20199812011317\\
29.105 0.201998120113335\\
29.1075 0.201998120113535\\
29.11 0.201998120113766\\
29.1125 0.201998120114029\\
29.115 0.201998120114325\\
29.1175 0.201998120114651\\
29.12 0.201998120115009\\
29.1225 0.201998120115397\\
29.125 0.201998120115814\\
29.1275 0.201998120116261\\
29.13 0.201998120116735\\
29.1325 0.201998120117238\\
29.135 0.201998120117769\\
29.1375 0.201998120118326\\
29.14 0.20199812011891\\
29.1425 0.20199812011952\\
29.145 0.201998120120154\\
29.1475 0.201998120120812\\
29.15 0.201998120121493\\
29.1525 0.201998120122198\\
29.155 0.201998120122924\\
29.1575 0.201998120123672\\
29.16 0.20199812012444\\
29.1625 0.201998120125229\\
29.165 0.201998120126036\\
29.1675 0.201998120126861\\
29.17 0.201998120127705\\
29.1725 0.201998120128565\\
29.175 0.20199812012944\\
29.1775 0.201998120130331\\
29.18 0.201998120131237\\
29.1825 0.201998120132156\\
29.185 0.201998120133087\\
29.1875 0.20199812013403\\
29.19 0.201998120134984\\
29.1925 0.201998120135948\\
29.195 0.201998120136922\\
29.1975 0.201998120137903\\
29.2 0.201998120138893\\
29.2025 0.201998120139888\\
29.205 0.20199812014089\\
29.2075 0.201998120141896\\
29.21 0.201998120142906\\
29.2125 0.20199812014392\\
29.215 0.201998120144935\\
29.2175 0.201998120145952\\
29.22 0.201998120146969\\
29.2225 0.201998120147986\\
29.225 0.201998120149002\\
29.2275 0.201998120150015\\
29.23 0.201998120151026\\
29.2325 0.201998120152032\\
29.235 0.201998120153033\\
29.2375 0.201998120154029\\
29.24 0.201998120155018\\
29.2425 0.201998120156\\
29.245 0.201998120156973\\
29.2475 0.201998120157938\\
29.25 0.201998120158893\\
29.2525 0.201998120159837\\
29.255 0.201998120160769\\
29.2575 0.201998120161688\\
29.26 0.201998120162594\\
29.2625 0.201998120163487\\
29.265 0.201998120164365\\
29.2675 0.201998120165227\\
29.27 0.201998120166072\\
29.2725 0.201998120166901\\
29.275 0.201998120167712\\
29.2775 0.201998120168503\\
29.28 0.201998120169276\\
29.2825 0.201998120170029\\
29.285 0.20199812017076\\
29.2875 0.201998120171471\\
29.29 0.201998120172159\\
29.2925 0.201998120172825\\
29.295 0.201998120173467\\
29.2975 0.201998120174085\\
29.3 0.201998120174679\\
29.3025 0.201998120175248\\
29.305 0.20199812017579\\
29.3075 0.201998120176306\\
29.31 0.201998120176795\\
29.3125 0.201998120177257\\
29.315 0.201998120177692\\
29.3175 0.201998120178097\\
29.32 0.201998120178474\\
29.3225 0.201998120178822\\
29.325 0.201998120179139\\
29.3275 0.201998120179427\\
29.33 0.201998120179684\\
29.3325 0.20199812017991\\
29.335 0.201998120180105\\
29.3375 0.201998120180268\\
29.34 0.2019981201804\\
29.3425 0.201998120180499\\
29.345 0.201998120180565\\
29.3475 0.201998120180599\\
29.35 0.2019981201806\\
29.3525 0.201998120180567\\
29.355 0.201998120180502\\
29.3575 0.201998120180402\\
29.36 0.201998120180269\\
29.3625 0.201998120180103\\
29.365 0.201998120179902\\
29.3675 0.201998120179667\\
29.37 0.201998120179399\\
29.3725 0.201998120179096\\
29.375 0.20199812017876\\
29.3775 0.201998120178388\\
29.38 0.201998120177984\\
29.3825 0.201998120177545\\
29.385 0.201998120177071\\
29.3875 0.201998120176565\\
29.39 0.201998120176024\\
29.3925 0.201998120175451\\
29.395 0.201998120174843\\
29.3975 0.201998120174202\\
29.4 0.201998120173529\\
29.4025 0.201998120172822\\
29.405 0.201998120172083\\
29.4075 0.201998120171311\\
29.41 0.201998120170508\\
29.4125 0.201998120169673\\
29.415 0.201998120168806\\
29.4175 0.201998120167908\\
29.42 0.20199812016698\\
29.4225 0.201998120166021\\
29.425 0.201998120165033\\
29.4275 0.201998120164015\\
29.43 0.201998120162968\\
29.4325 0.201998120161893\\
29.435 0.201998120160789\\
29.4375 0.201998120159658\\
29.44 0.2019981201585\\
29.4425 0.201998120157315\\
29.445 0.201998120156104\\
29.4475 0.201998120154868\\
29.45 0.201998120153608\\
29.4525 0.201998120152323\\
29.455 0.201998120151014\\
29.4575 0.201998120149682\\
29.46 0.201998120148328\\
29.4625 0.201998120146952\\
29.465 0.201998120145556\\
29.4675 0.201998120144139\\
29.47 0.201998120142702\\
29.4725 0.201998120141247\\
29.475 0.201998120139774\\
29.4775 0.201998120138283\\
29.48 0.201998120136775\\
29.4825 0.201998120135251\\
29.485 0.201998120133712\\
29.4875 0.201998120132159\\
29.49 0.201998120130593\\
29.4925 0.201998120129013\\
29.495 0.201998120127422\\
29.4975 0.20199812012582\\
29.5 0.201998120124207\\
29.5025 0.201998120122585\\
29.505 0.201998120120954\\
29.5075 0.201998120119315\\
29.51 0.20199812011767\\
29.5125 0.201998120116018\\
29.515 0.201998120114361\\
29.5175 0.201998120112699\\
29.52 0.201998120111035\\
29.5225 0.201998120109367\\
29.525 0.201998120107698\\
29.5275 0.201998120106028\\
29.53 0.201998120104357\\
29.5325 0.201998120102688\\
29.535 0.20199812010102\\
29.5375 0.201998120099355\\
29.54 0.201998120097694\\
29.5425 0.201998120096036\\
29.545 0.201998120094385\\
29.5475 0.201998120092738\\
29.55 0.201998120091099\\
29.5525 0.201998120089468\\
29.555 0.201998120087846\\
29.5575 0.201998120086232\\
29.56 0.20199812008463\\
29.5625 0.201998120083038\\
29.565 0.201998120081459\\
29.5675 0.201998120079892\\
29.57 0.201998120078338\\
29.5725 0.2019981200768\\
29.575 0.201998120075277\\
29.5775 0.201998120073769\\
29.58 0.201998120072279\\
29.5825 0.201998120070806\\
29.585 0.201998120069352\\
29.5875 0.201998120067917\\
29.59 0.201998120066501\\
29.5925 0.201998120065106\\
29.595 0.201998120063734\\
29.5975 0.201998120062382\\
29.6 0.201998120061053\\
29.6025 0.201998120059748\\
29.605 0.201998120058467\\
29.6075 0.20199812005721\\
29.61 0.20199812005598\\
29.6125 0.201998120054774\\
29.615 0.201998120053596\\
29.6175 0.201998120052445\\
29.62 0.201998120051321\\
29.6225 0.201998120050225\\
29.625 0.201998120049159\\
29.6275 0.201998120048122\\
29.63 0.201998120047114\\
29.6325 0.201998120046138\\
29.635 0.201998120045192\\
29.6375 0.201998120044277\\
29.64 0.201998120043394\\
29.6425 0.201998120042543\\
29.645 0.201998120041725\\
29.6475 0.201998120040939\\
29.65 0.201998120040187\\
29.6525 0.201998120039468\\
29.655 0.201998120038784\\
29.6575 0.201998120038133\\
29.66 0.201998120037516\\
29.6625 0.201998120036935\\
29.665 0.201998120036388\\
29.6675 0.201998120035877\\
29.67 0.2019981200354\\
29.6725 0.20199812003496\\
29.675 0.201998120034555\\
29.6775 0.201998120034185\\
29.68 0.201998120033852\\
29.6825 0.201998120033554\\
29.685 0.201998120033293\\
29.6875 0.201998120033067\\
29.69 0.201998120032877\\
29.6925 0.201998120032724\\
29.695 0.201998120032607\\
29.6975 0.201998120032526\\
29.7 0.20199812003248\\
29.7025 0.20199812003247\\
29.705 0.201998120032496\\
29.7075 0.201998120032558\\
29.71 0.201998120032655\\
29.7125 0.201998120032786\\
29.715 0.201998120032953\\
29.7175 0.201998120033155\\
29.72 0.201998120033392\\
29.7225 0.201998120033662\\
29.725 0.201998120033967\\
29.7275 0.201998120034305\\
29.73 0.201998120034677\\
29.7325 0.201998120035082\\
29.735 0.201998120035519\\
29.7375 0.201998120035988\\
29.74 0.201998120036489\\
29.7425 0.201998120037022\\
29.745 0.201998120037586\\
29.7475 0.20199812003818\\
29.75 0.201998120038804\\
29.7525 0.201998120039458\\
29.755 0.201998120040141\\
29.7575 0.201998120040852\\
29.76 0.201998120041591\\
29.7625 0.201998120042358\\
29.765 0.201998120043151\\
29.7675 0.201998120043971\\
29.77 0.201998120044816\\
29.7725 0.201998120045685\\
29.775 0.201998120046579\\
29.7775 0.201998120047497\\
29.78 0.201998120048438\\
29.7825 0.201998120049402\\
29.785 0.201998120050385\\
29.7875 0.201998120051391\\
29.79 0.201998120052417\\
29.7925 0.201998120053461\\
29.795 0.201998120054525\\
29.7975 0.201998120055606\\
29.8 0.201998120056705\\
29.8025 0.201998120057819\\
29.805 0.201998120058949\\
29.8075 0.201998120060094\\
29.81 0.201998120061253\\
29.8125 0.201998120062424\\
29.815 0.201998120063609\\
29.8175 0.201998120064804\\
29.82 0.20199812006601\\
29.8225 0.201998120067226\\
29.825 0.20199812006845\\
29.8275 0.201998120069682\\
29.83 0.201998120070922\\
29.8325 0.201998120072167\\
29.835 0.201998120073419\\
29.8375 0.201998120074675\\
29.84 0.201998120075934\\
29.8425 0.201998120077196\\
29.845 0.201998120078461\\
29.8475 0.201998120079725\\
29.85 0.201998120080991\\
29.8525 0.201998120082255\\
29.855 0.201998120083518\\
29.8575 0.201998120084778\\
29.86 0.201998120086035\\
29.8625 0.201998120087288\\
29.865 0.201998120088535\\
29.8675 0.201998120089777\\
29.87 0.201998120091011\\
29.8725 0.201998120092238\\
29.875 0.201998120093457\\
29.8775 0.201998120094666\\
29.88 0.201998120095865\\
29.8825 0.201998120097053\\
29.885 0.201998120098228\\
29.8875 0.201998120099391\\
29.89 0.201998120100541\\
29.8925 0.201998120101676\\
29.895 0.201998120102796\\
29.8975 0.2019981201039\\
29.9 0.201998120104987\\
29.9025 0.201998120106057\\
29.905 0.201998120107109\\
29.9075 0.201998120108142\\
29.91 0.201998120109155\\
29.9125 0.201998120110148\\
29.915 0.201998120111119\\
29.9175 0.201998120112069\\
29.92 0.201998120112996\\
29.9225 0.2019981201139\\
29.925 0.201998120114781\\
29.9275 0.201998120115637\\
29.93 0.201998120116468\\
29.9325 0.201998120117273\\
29.935 0.201998120118053\\
29.9375 0.201998120118805\\
29.94 0.201998120119531\\
29.9425 0.201998120120228\\
29.945 0.201998120120897\\
29.9475 0.201998120121537\\
29.95 0.201998120122147\\
29.9525 0.201998120122728\\
29.955 0.201998120123279\\
29.9575 0.201998120123799\\
29.96 0.201998120124288\\
29.9625 0.201998120124746\\
29.965 0.201998120125172\\
29.9675 0.201998120125565\\
29.97 0.201998120125926\\
29.9725 0.201998120126254\\
29.975 0.201998120126549\\
29.9775 0.201998120126811\\
29.98 0.201998120127039\\
29.9825 0.201998120127234\\
29.985 0.201998120127394\\
29.9875 0.20199812012752\\
29.99 0.201998120127612\\
29.9925 0.201998120127669\\
29.995 0.201998120127692\\
29.9975 0.20199812012768\\
30 0.201998120127633\\
30.0025 0.201998120127551\\
};
\addplot [
color=mycolor1,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
30.0025 0.201998120127551\\
30.005 0.201998120127435\\
30.0075 0.201998120127284\\
30.01 0.201998120127099\\
30.0125 0.201998120126877\\
30.015 0.201998120126621\\
30.0175 0.201998120126332\\
30.02 0.201998120126007\\
30.0225 0.201998120125648\\
30.025 0.201998120125254\\
30.0275 0.201998120124827\\
30.03 0.201998120124366\\
30.0325 0.20199812012387\\
30.035 0.201998120123342\\
30.0375 0.20199812012278\\
30.04 0.201998120122186\\
30.0425 0.201998120121558\\
30.045 0.201998120120899\\
30.0475 0.201998120120207\\
30.05 0.201998120119483\\
30.0525 0.201998120118729\\
30.055 0.201998120117943\\
30.0575 0.201998120117128\\
30.06 0.201998120116282\\
30.0625 0.201998120115406\\
30.065 0.201998120114502\\
30.0675 0.201998120113568\\
30.07 0.201998120112607\\
30.0725 0.201998120111618\\
30.075 0.201998120110602\\
30.0775 0.20199812010956\\
30.08 0.201998120108491\\
30.0825 0.201998120107398\\
30.085 0.201998120106279\\
30.0875 0.201998120105137\\
30.09 0.20199812010397\\
30.0925 0.201998120102782\\
30.095 0.201998120101571\\
30.0975 0.201998120100339\\
30.1 0.201998120099086\\
30.1025 0.201998120097813\\
30.105 0.20199812009652\\
30.1075 0.201998120095209\\
30.11 0.20199812009388\\
30.1125 0.201998120092534\\
30.115 0.201998120091172\\
30.1175 0.201998120089795\\
30.12 0.201998120088401\\
30.1225 0.201998120086995\\
30.125 0.201998120085575\\
30.1275 0.201998120084143\\
30.13 0.201998120082699\\
30.1325 0.201998120081245\\
30.135 0.201998120079781\\
30.1375 0.201998120078307\\
30.14 0.201998120076826\\
30.1425 0.201998120075337\\
30.145 0.201998120073842\\
30.1475 0.201998120072341\\
30.15 0.201998120070836\\
30.1525 0.201998120069326\\
30.155 0.201998120067814\\
30.1575 0.201998120066299\\
30.16 0.201998120064783\\
30.1625 0.201998120063267\\
30.165 0.201998120061751\\
30.1675 0.201998120060237\\
30.17 0.201998120058725\\
30.1725 0.201998120057216\\
30.175 0.201998120055711\\
30.1775 0.201998120054211\\
30.18 0.201998120052717\\
30.1825 0.201998120051229\\
30.185 0.201998120049748\\
30.1875 0.201998120048276\\
30.19 0.201998120046813\\
30.1925 0.201998120045361\\
30.195 0.201998120043919\\
30.1975 0.201998120042489\\
30.2 0.201998120041071\\
30.2025 0.201998120039667\\
30.205 0.201998120038276\\
30.2075 0.201998120036901\\
30.21 0.201998120035541\\
30.2125 0.201998120034198\\
30.215 0.201998120032872\\
30.2175 0.201998120031565\\
30.22 0.201998120030275\\
30.2225 0.201998120029006\\
30.225 0.201998120027757\\
30.2275 0.201998120026529\\
30.23 0.201998120025322\\
30.2325 0.201998120024138\\
30.235 0.201998120022977\\
30.2375 0.20199812002184\\
30.24 0.201998120020727\\
30.2425 0.201998120019639\\
30.245 0.201998120018577\\
30.2475 0.201998120017541\\
30.25 0.201998120016532\\
30.2525 0.20199812001555\\
30.255 0.201998120014596\\
30.2575 0.201998120013671\\
30.26 0.201998120012774\\
30.2625 0.201998120011908\\
30.265 0.20199812001107\\
30.2675 0.201998120010264\\
30.27 0.201998120009488\\
30.2725 0.201998120008744\\
30.275 0.201998120008032\\
30.2775 0.201998120007352\\
30.28 0.201998120006704\\
30.2825 0.201998120006089\\
30.285 0.201998120005507\\
30.2875 0.201998120004958\\
30.29 0.201998120004444\\
30.2925 0.201998120003963\\
30.295 0.201998120003517\\
30.2975 0.201998120003105\\
30.3 0.201998120002728\\
30.3025 0.201998120002385\\
30.305 0.201998120002079\\
30.3075 0.201998120001806\\
30.31 0.20199812000157\\
30.3125 0.201998120001369\\
30.315 0.201998120001202\\
30.3175 0.201998120001072\\
30.32 0.201998120000978\\
30.3225 0.201998120000919\\
30.325 0.201998120000895\\
30.3275 0.201998120000907\\
30.33 0.201998120000955\\
30.3325 0.201998120001038\\
30.335 0.201998120001156\\
30.3375 0.20199812000131\\
30.34 0.201998120001498\\
30.3425 0.201998120001721\\
30.345 0.20199812000198\\
30.3475 0.201998120002272\\
30.35 0.201998120002599\\
30.3525 0.20199812000296\\
30.355 0.201998120003354\\
30.3575 0.201998120003782\\
30.36 0.201998120004244\\
30.3625 0.201998120004738\\
30.365 0.201998120005264\\
30.3675 0.201998120005823\\
30.37 0.201998120006413\\
30.3725 0.201998120007035\\
30.375 0.201998120007687\\
30.3775 0.20199812000837\\
30.38 0.201998120009083\\
30.3825 0.201998120009826\\
30.385 0.201998120010598\\
30.3875 0.201998120011397\\
30.39 0.201998120012225\\
30.3925 0.20199812001308\\
30.395 0.201998120013962\\
30.3975 0.201998120014869\\
30.4 0.201998120015803\\
30.4025 0.201998120016762\\
30.405 0.201998120017745\\
30.4075 0.201998120018752\\
30.41 0.201998120019781\\
30.4125 0.201998120020833\\
30.415 0.201998120021907\\
30.4175 0.201998120023002\\
30.42 0.201998120024117\\
30.4225 0.201998120025251\\
30.425 0.201998120026405\\
30.4275 0.201998120027575\\
30.43 0.201998120028764\\
30.4325 0.201998120029969\\
30.435 0.201998120031189\\
30.4375 0.201998120032425\\
30.44 0.201998120033674\\
30.4425 0.201998120034937\\
30.445 0.201998120036212\\
30.4475 0.201998120037499\\
30.45 0.201998120038796\\
30.4525 0.201998120040104\\
30.455 0.201998120041421\\
30.4575 0.201998120042746\\
30.46 0.201998120044079\\
30.4625 0.201998120045417\\
30.465 0.201998120046762\\
30.4675 0.201998120048111\\
30.47 0.201998120049464\\
30.4725 0.20199812005082\\
30.475 0.201998120052179\\
30.4775 0.201998120053538\\
30.48 0.201998120054898\\
30.4825 0.201998120056258\\
30.485 0.201998120057616\\
30.4875 0.201998120058972\\
30.49 0.201998120060325\\
30.4925 0.201998120061674\\
30.495 0.201998120063019\\
30.4975 0.201998120064357\\
30.5 0.201998120065689\\
30.5025 0.201998120067013\\
30.505 0.20199812006833\\
30.5075 0.201998120069637\\
30.51 0.201998120070933\\
30.5125 0.201998120072219\\
30.515 0.201998120073494\\
30.5175 0.201998120074756\\
30.52 0.201998120076004\\
30.5225 0.20199812007724\\
30.525 0.201998120078459\\
30.5275 0.201998120079663\\
30.53 0.201998120080851\\
30.5325 0.201998120082021\\
30.535 0.201998120083173\\
30.5375 0.201998120084307\\
30.54 0.201998120085421\\
30.5425 0.201998120086515\\
30.545 0.201998120087588\\
30.5475 0.201998120088639\\
30.55 0.201998120089668\\
30.5525 0.201998120090675\\
30.555 0.201998120091657\\
30.5575 0.201998120092616\\
30.56 0.201998120093549\\
30.5625 0.201998120094457\\
30.565 0.201998120095338\\
30.5675 0.201998120096194\\
30.57 0.201998120097021\\
30.5725 0.201998120097822\\
30.575 0.201998120098593\\
30.5775 0.201998120099336\\
30.58 0.20199812010005\\
30.5825 0.201998120100734\\
30.585 0.201998120101388\\
30.5875 0.201998120102011\\
30.59 0.201998120102603\\
30.5925 0.201998120103163\\
30.595 0.201998120103691\\
30.5975 0.201998120104188\\
30.6 0.201998120104651\\
30.6025 0.201998120105083\\
30.605 0.20199812010548\\
30.6075 0.201998120105845\\
30.61 0.201998120106176\\
30.6125 0.201998120106472\\
30.615 0.201998120106735\\
30.6175 0.201998120106963\\
30.62 0.201998120107156\\
30.6225 0.201998120107315\\
30.625 0.20199812010744\\
30.6275 0.201998120107529\\
30.63 0.201998120107583\\
30.6325 0.201998120107602\\
30.635 0.201998120107587\\
30.6375 0.201998120107535\\
30.64 0.201998120107449\\
30.6425 0.201998120107328\\
30.645 0.201998120107171\\
30.6475 0.20199812010698\\
30.65 0.201998120106754\\
30.6525 0.201998120106493\\
30.655 0.201998120106197\\
30.6575 0.201998120105867\\
30.66 0.201998120105503\\
30.6625 0.201998120105104\\
30.665 0.201998120104671\\
30.6675 0.201998120104205\\
30.67 0.201998120103706\\
30.6725 0.201998120103173\\
30.675 0.201998120102607\\
30.6775 0.201998120102009\\
30.68 0.201998120101379\\
30.6825 0.201998120100717\\
30.685 0.201998120100023\\
30.6875 0.201998120099299\\
30.69 0.201998120098544\\
30.6925 0.201998120097759\\
30.695 0.201998120096943\\
30.6975 0.201998120096099\\
30.7 0.201998120095226\\
30.7025 0.201998120094325\\
30.705 0.201998120093397\\
30.7075 0.201998120092441\\
30.71 0.201998120091458\\
30.7125 0.201998120090449\\
30.715 0.201998120089415\\
30.7175 0.201998120088356\\
30.72 0.201998120087273\\
30.7225 0.201998120086167\\
30.725 0.201998120085038\\
30.7275 0.201998120083887\\
30.73 0.201998120082713\\
30.7325 0.201998120081519\\
30.735 0.201998120080305\\
30.7375 0.201998120079072\\
30.74 0.20199812007782\\
30.7425 0.201998120076551\\
30.745 0.201998120075263\\
30.7475 0.20199812007396\\
30.75 0.201998120072641\\
30.7525 0.201998120071308\\
30.755 0.20199812006996\\
30.7575 0.201998120068599\\
30.76 0.201998120067226\\
30.7625 0.201998120065841\\
30.765 0.201998120064446\\
30.7675 0.201998120063041\\
30.77 0.201998120061626\\
30.7725 0.201998120060204\\
30.775 0.201998120058774\\
30.7775 0.201998120057338\\
30.78 0.201998120055895\\
30.7825 0.201998120054449\\
30.785 0.201998120052998\\
30.7875 0.201998120051545\\
30.79 0.201998120050089\\
30.7925 0.201998120048632\\
30.795 0.201998120047175\\
30.7975 0.201998120045718\\
30.8 0.201998120044263\\
30.8025 0.20199812004281\\
30.805 0.20199812004136\\
30.8075 0.201998120039914\\
30.81 0.201998120038473\\
30.8125 0.201998120037038\\
30.815 0.201998120035609\\
30.8175 0.201998120034188\\
30.82 0.201998120032775\\
30.8225 0.201998120031372\\
30.825 0.201998120029978\\
30.8275 0.201998120028595\\
30.83 0.201998120027224\\
30.8325 0.201998120025866\\
30.835 0.20199812002452\\
30.8375 0.20199812002319\\
30.84 0.201998120021874\\
30.8425 0.201998120020573\\
30.845 0.201998120019289\\
30.8475 0.201998120018023\\
30.85 0.201998120016775\\
30.8525 0.201998120015545\\
30.855 0.201998120014335\\
30.8575 0.201998120013145\\
30.86 0.201998120011976\\
30.8625 0.201998120010829\\
30.865 0.201998120009704\\
30.8675 0.201998120008602\\
30.87 0.201998120007524\\
30.8725 0.20199812000647\\
30.875 0.201998120005442\\
30.8775 0.201998120004439\\
30.88 0.201998120003462\\
30.8825 0.201998120002512\\
30.885 0.201998120001589\\
30.8875 0.201998120000694\\
30.89 0.201998119999828\\
30.8925 0.201998119998991\\
30.895 0.201998119998182\\
30.8975 0.201998119997404\\
30.9 0.201998119996657\\
30.9025 0.20199811999594\\
30.905 0.201998119995254\\
30.9075 0.2019981199946\\
30.91 0.201998119993978\\
30.9125 0.201998119993388\\
30.915 0.201998119992832\\
30.9175 0.201998119992308\\
30.92 0.201998119991818\\
30.9225 0.20199811999136\\
30.925 0.201998119990938\\
30.9275 0.201998119990549\\
30.93 0.201998119990195\\
30.9325 0.201998119989875\\
30.935 0.20199811998959\\
30.9375 0.20199811998934\\
30.94 0.201998119989125\\
30.9425 0.201998119988946\\
30.945 0.201998119988801\\
30.9475 0.201998119988692\\
30.95 0.201998119988618\\
30.9525 0.201998119988579\\
30.955 0.201998119988577\\
30.9575 0.201998119988609\\
30.96 0.201998119988677\\
30.9625 0.20199811998878\\
30.965 0.201998119988918\\
30.9675 0.201998119989091\\
30.97 0.2019981199893\\
30.9725 0.201998119989543\\
30.975 0.201998119989821\\
30.9775 0.201998119990133\\
30.98 0.20199811999048\\
30.9825 0.20199811999086\\
30.985 0.201998119991275\\
30.9875 0.201998119991723\\
30.99 0.201998119992204\\
30.9925 0.201998119992718\\
30.995 0.201998119993264\\
30.9975 0.201998119993844\\
31 0.201998119994454\\
31.0025 0.201998119995096\\
31.005 0.201998119995769\\
31.0075 0.201998119996473\\
31.01 0.201998119997207\\
31.0125 0.20199811999797\\
31.015 0.201998119998763\\
31.0175 0.201998119999584\\
31.02 0.201998120000434\\
31.0225 0.201998120001311\\
31.025 0.201998120002215\\
31.0275 0.201998120003146\\
31.03 0.201998120004102\\
31.0325 0.201998120005084\\
31.035 0.201998120006091\\
31.0375 0.201998120007121\\
31.04 0.201998120008175\\
31.0425 0.201998120009252\\
31.045 0.20199812001035\\
31.0475 0.20199812001147\\
31.05 0.201998120012611\\
31.0525 0.201998120013771\\
31.055 0.20199812001495\\
31.0575 0.201998120016148\\
31.06 0.201998120017364\\
31.0625 0.201998120018596\\
31.065 0.201998120019845\\
31.0675 0.201998120021109\\
31.07 0.201998120022388\\
31.0725 0.201998120023679\\
31.075 0.201998120024985\\
31.0775 0.201998120026301\\
31.08 0.20199812002763\\
31.0825 0.201998120028969\\
31.085 0.201998120030317\\
31.0875 0.201998120031674\\
31.09 0.201998120033039\\
31.0925 0.201998120034411\\
31.095 0.201998120035789\\
31.0975 0.201998120037173\\
31.1 0.20199812003856\\
31.1025 0.201998120039952\\
31.105 0.201998120041345\\
31.1075 0.201998120042741\\
31.11 0.201998120044138\\
31.1125 0.201998120045535\\
31.115 0.201998120046931\\
31.1175 0.201998120048325\\
31.12 0.201998120049716\\
31.1225 0.201998120051105\\
31.125 0.201998120052488\\
31.1275 0.201998120053867\\
31.13 0.201998120055239\\
31.1325 0.201998120056604\\
31.135 0.201998120057962\\
31.1375 0.201998120059312\\
31.14 0.201998120060651\\
31.1425 0.20199812006198\\
31.145 0.201998120063298\\
31.1475 0.201998120064604\\
31.15 0.201998120065897\\
31.1525 0.201998120067177\\
31.155 0.201998120068442\\
31.1575 0.201998120069692\\
31.16 0.201998120070926\\
31.1625 0.201998120072143\\
31.165 0.201998120073343\\
31.1675 0.201998120074523\\
31.17 0.201998120075685\\
31.1725 0.201998120076827\\
31.175 0.201998120077949\\
31.1775 0.20199812007905\\
31.18 0.201998120080128\\
31.1825 0.201998120081184\\
31.185 0.201998120082217\\
31.1875 0.201998120083226\\
31.19 0.201998120084211\\
31.1925 0.201998120085169\\
31.195 0.201998120086102\\
31.1975 0.20199812008701\\
31.2 0.201998120087889\\
31.2025 0.201998120088742\\
31.205 0.201998120089566\\
31.2075 0.201998120090362\\
31.21 0.201998120091129\\
31.2125 0.201998120091866\\
31.215 0.201998120092573\\
31.2175 0.20199812009325\\
31.22 0.201998120093896\\
31.2225 0.201998120094511\\
31.225 0.201998120095093\\
31.2275 0.201998120095644\\
31.23 0.201998120096162\\
31.2325 0.201998120096648\\
31.235 0.201998120097101\\
31.2375 0.20199812009752\\
31.24 0.201998120097906\\
31.2425 0.201998120098257\\
31.245 0.201998120098575\\
31.2475 0.201998120098858\\
31.25 0.201998120099107\\
31.2525 0.201998120099321\\
31.255 0.2019981200995\\
31.2575 0.201998120099644\\
31.26 0.201998120099753\\
31.2625 0.201998120099827\\
31.265 0.201998120099866\\
31.2675 0.20199812009987\\
31.27 0.201998120099838\\
31.2725 0.201998120099772\\
31.275 0.20199812009967\\
31.2775 0.201998120099533\\
31.28 0.201998120099361\\
31.2825 0.201998120099153\\
31.285 0.201998120098912\\
31.2875 0.201998120098635\\
31.29 0.201998120098323\\
31.2925 0.201998120097978\\
31.295 0.201998120097598\\
31.2975 0.201998120097184\\
31.3 0.201998120096737\\
31.3025 0.201998120096256\\
31.305 0.201998120095742\\
31.3075 0.201998120095195\\
31.31 0.201998120094615\\
31.3125 0.201998120094004\\
31.315 0.201998120093361\\
31.3175 0.201998120092686\\
31.32 0.20199812009198\\
31.3225 0.201998120091244\\
31.325 0.201998120090477\\
31.3275 0.201998120089681\\
31.33 0.201998120088855\\
31.3325 0.201998120088002\\
31.335 0.201998120087119\\
31.3375 0.201998120086209\\
31.34 0.201998120085273\\
31.3425 0.201998120084309\\
31.345 0.201998120083319\\
31.3475 0.201998120082304\\
31.35 0.201998120081265\\
31.3525 0.201998120080201\\
31.355 0.201998120079114\\
31.3575 0.201998120078004\\
31.36 0.201998120076872\\
31.3625 0.201998120075719\\
31.365 0.201998120074545\\
31.3675 0.201998120073351\\
31.37 0.201998120072137\\
31.3725 0.201998120070906\\
31.375 0.201998120069656\\
31.3775 0.20199812006839\\
31.38 0.201998120067107\\
31.3825 0.201998120065809\\
31.385 0.201998120064496\\
31.3875 0.201998120063169\\
31.39 0.201998120061829\\
31.3925 0.201998120060477\\
31.395 0.201998120059114\\
31.3975 0.201998120057739\\
31.4 0.201998120056356\\
31.4025 0.201998120054963\\
31.405 0.201998120053562\\
31.4075 0.201998120052154\\
31.41 0.20199812005074\\
31.4125 0.201998120049321\\
31.415 0.201998120047897\\
31.4175 0.201998120046469\\
31.42 0.201998120045038\\
31.4225 0.201998120043605\\
31.425 0.201998120042172\\
31.4275 0.201998120040737\\
31.43 0.201998120039304\\
31.4325 0.201998120037873\\
31.435 0.201998120036443\\
31.4375 0.201998120035017\\
31.44 0.201998120033595\\
31.4425 0.201998120032178\\
31.445 0.201998120030767\\
31.4475 0.201998120029363\\
31.45 0.201998120027967\\
31.4525 0.201998120026579\\
31.455 0.2019981200252\\
31.4575 0.201998120023832\\
31.46 0.201998120022474\\
31.4625 0.201998120021129\\
31.465 0.201998120019795\\
31.4675 0.201998120018476\\
31.47 0.201998120017171\\
31.4725 0.201998120015881\\
31.475 0.201998120014606\\
31.4775 0.201998120013349\\
31.48 0.201998120012109\\
31.4825 0.201998120010887\\
31.485 0.201998120009684\\
31.4875 0.2019981200085\\
31.49 0.201998120007337\\
31.4925 0.201998120006196\\
31.495 0.201998120005076\\
31.4975 0.201998120003978\\
31.5 0.201998120002904\\
31.5025 0.201998120001853\\
31.505 0.201998120000827\\
31.5075 0.201998119999826\\
31.51 0.201998119998851\\
31.5125 0.201998119997902\\
31.515 0.201998119996979\\
31.5175 0.201998119996084\\
31.52 0.201998119995217\\
31.5225 0.20199811999438\\
31.525 0.20199811999357\\
31.5275 0.201998119992791\\
31.53 0.201998119992041\\
31.5325 0.201998119991321\\
31.535 0.201998119990633\\
31.5375 0.201998119989976\\
31.54 0.20199811998935\\
31.5425 0.201998119988757\\
31.545 0.201998119988196\\
31.5475 0.201998119987668\\
31.55 0.201998119987172\\
31.5525 0.201998119986711\\
31.555 0.201998119986283\\
31.5575 0.201998119985889\\
31.56 0.201998119985529\\
31.5625 0.201998119985203\\
31.565 0.201998119984911\\
31.5675 0.201998119984655\\
31.57 0.201998119984434\\
31.5725 0.201998119984247\\
31.575 0.201998119984096\\
31.5775 0.20199811998398\\
31.58 0.201998119983899\\
31.5825 0.201998119983854\\
31.585 0.201998119983844\\
31.5875 0.201998119983869\\
31.59 0.20199811998393\\
31.5925 0.201998119984025\\
31.595 0.201998119984156\\
31.5975 0.201998119984323\\
31.6 0.201998119984524\\
31.6025 0.20199811998476\\
31.605 0.201998119985031\\
31.6075 0.201998119985336\\
31.61 0.201998119985676\\
31.6125 0.20199811998605\\
31.615 0.201998119986458\\
31.6175 0.201998119986899\\
31.62 0.201998119987374\\
31.6225 0.201998119987882\\
31.625 0.201998119988422\\
31.6275 0.201998119988995\\
31.63 0.2019981199896\\
31.6325 0.201998119990237\\
31.635 0.201998119990905\\
31.6375 0.201998119991604\\
31.64 0.201998119992334\\
31.6425 0.201998119993093\\
31.645 0.201998119993882\\
31.6475 0.201998119994699\\
31.65 0.201998119995545\\
31.6525 0.20199811999642\\
31.655 0.201998119997321\\
31.6575 0.20199811999825\\
31.66 0.201998119999204\\
31.6625 0.201998120000185\\
31.665 0.20199812000119\\
31.6675 0.20199812000222\\
31.67 0.201998120003273\\
31.6725 0.20199812000435\\
31.675 0.201998120005449\\
31.6775 0.20199812000657\\
31.68 0.201998120007712\\
31.6825 0.201998120008874\\
31.685 0.201998120010056\\
31.6875 0.201998120011257\\
31.69 0.201998120012476\\
31.6925 0.201998120013712\\
31.695 0.201998120014966\\
31.6975 0.201998120016235\\
31.7 0.201998120017519\\
31.7025 0.201998120018817\\
31.705 0.201998120020128\\
31.7075 0.201998120021453\\
31.71 0.201998120022789\\
31.7125 0.201998120024136\\
31.715 0.201998120025493\\
31.7175 0.20199812002686\\
31.72 0.201998120028235\\
31.7225 0.201998120029617\\
31.725 0.201998120031006\\
31.7275 0.201998120032401\\
31.73 0.201998120033801\\
31.7325 0.201998120035206\\
31.735 0.201998120036613\\
31.7375 0.201998120038023\\
31.74 0.201998120039435\\
31.7425 0.201998120040847\\
31.745 0.201998120042258\\
31.7475 0.201998120043669\\
31.75 0.201998120045077\\
31.7525 0.201998120046483\\
31.755 0.201998120047885\\
31.7575 0.201998120049283\\
31.76 0.201998120050674\\
31.7625 0.201998120052059\\
31.765 0.201998120053438\\
31.7675 0.201998120054808\\
31.77 0.201998120056169\\
31.7725 0.201998120057521\\
31.775 0.201998120058861\\
31.7775 0.201998120060191\\
31.78 0.201998120061508\\
31.7825 0.201998120062812\\
31.785 0.201998120064102\\
31.7875 0.201998120065378\\
31.79 0.201998120066637\\
31.7925 0.201998120067881\\
31.795 0.201998120069108\\
31.7975 0.201998120070316\\
31.8 0.201998120071506\\
31.8025 0.201998120072677\\
31.805 0.201998120073828\\
31.8075 0.201998120074958\\
31.81 0.201998120076067\\
31.8125 0.201998120077153\\
31.815 0.201998120078217\\
31.8175 0.201998120079257\\
31.82 0.201998120080273\\
31.8225 0.201998120081264\\
31.825 0.20199812008223\\
31.8275 0.20199812008317\\
31.83 0.201998120084083\\
31.8325 0.20199812008497\\
31.835 0.201998120085828\\
31.8375 0.201998120086659\\
31.84 0.20199812008746\\
31.8425 0.201998120088232\\
31.845 0.201998120088975\\
31.8475 0.201998120089687\\
31.85 0.201998120090369\\
31.8525 0.20199812009102\\
31.855 0.201998120091639\\
31.8575 0.201998120092227\\
31.86 0.201998120092782\\
31.8625 0.201998120093305\\
31.865 0.201998120093795\\
31.8675 0.201998120094251\\
31.87 0.201998120094673\\
31.8725 0.201998120095063\\
31.875 0.201998120095419\\
31.8775 0.20199812009574\\
31.88 0.201998120096026\\
31.8825 0.201998120096279\\
31.885 0.201998120096496\\
31.8875 0.201998120096679\\
31.89 0.201998120096826\\
31.8925 0.201998120096938\\
31.895 0.201998120097016\\
31.8975 0.201998120097057\\
31.9 0.201998120097064\\
31.9025 0.201998120097035\\
31.905 0.201998120096972\\
31.9075 0.201998120096873\\
31.91 0.201998120096739\\
31.9125 0.20199812009657\\
31.915 0.201998120096365\\
31.9175 0.201998120096127\\
31.92 0.201998120095852\\
31.9225 0.201998120095544\\
31.925 0.201998120095202\\
31.9275 0.201998120094825\\
31.93 0.201998120094414\\
31.9325 0.20199812009397\\
31.935 0.201998120093492\\
31.9375 0.201998120092981\\
31.94 0.201998120092438\\
31.9425 0.201998120091861\\
31.945 0.201998120091254\\
31.9475 0.201998120090614\\
31.95 0.201998120089942\\
31.9525 0.20199812008924\\
31.955 0.201998120088508\\
31.9575 0.201998120087745\\
31.96 0.201998120086953\\
31.9625 0.201998120086131\\
31.965 0.201998120085281\\
31.9675 0.201998120084403\\
31.97 0.201998120083497\\
31.9725 0.201998120082565\\
31.975 0.201998120081606\\
31.9775 0.201998120080621\\
31.98 0.201998120079612\\
31.9825 0.201998120078577\\
31.985 0.201998120077518\\
31.9875 0.201998120076437\\
31.99 0.201998120075333\\
31.9925 0.201998120074206\\
31.995 0.201998120073059\\
31.9975 0.201998120071891\\
32 0.201998120070703\\
32.0025 0.201998120069496\\
32.005 0.201998120068271\\
32.0075 0.201998120067028\\
32.01 0.201998120065768\\
32.0125 0.201998120064492\\
32.015 0.201998120063201\\
32.0175 0.201998120061896\\
32.02 0.201998120060576\\
32.0225 0.201998120059245\\
32.025 0.201998120057901\\
32.0275 0.201998120056545\\
32.03 0.20199812005518\\
32.0325 0.201998120053805\\
32.035 0.201998120052421\\
32.0375 0.20199812005103\\
32.04 0.201998120049631\\
32.0425 0.201998120048227\\
32.045 0.201998120046816\\
32.0475 0.201998120045402\\
32.05 0.201998120043985\\
32.0525 0.201998120042564\\
32.055 0.201998120041142\\
32.0575 0.201998120039719\\
32.06 0.201998120038296\\
32.0625 0.201998120036874\\
32.065 0.201998120035453\\
32.0675 0.201998120034036\\
32.07 0.201998120032622\\
32.0725 0.201998120031212\\
32.075 0.201998120029808\\
32.0775 0.201998120028409\\
32.08 0.201998120027018\\
32.0825 0.201998120025634\\
32.085 0.201998120024259\\
32.0875 0.201998120022895\\
32.09 0.201998120021539\\
32.0925 0.201998120020196\\
32.095 0.201998120018864\\
32.0975 0.201998120017545\\
32.1 0.20199812001624\\
32.1025 0.20199812001495\\
32.105 0.201998120013674\\
32.1075 0.201998120012415\\
32.11 0.201998120011173\\
32.1125 0.201998120009948\\
32.115 0.201998120008742\\
32.1175 0.201998120007555\\
32.12 0.201998120006387\\
32.1225 0.201998120005241\\
32.125 0.201998120004115\\
32.1275 0.201998120003012\\
32.13 0.201998120001931\\
32.1325 0.201998120000873\\
32.135 0.201998119999839\\
32.1375 0.201998119998831\\
32.14 0.201998119997847\\
32.1425 0.201998119996889\\
32.145 0.201998119995958\\
32.1475 0.201998119995053\\
32.15 0.201998119994176\\
32.1525 0.201998119993327\\
32.155 0.201998119992507\\
32.1575 0.201998119991716\\
32.16 0.201998119990954\\
32.1625 0.201998119990224\\
32.165 0.201998119989523\\
32.1675 0.201998119988853\\
32.17 0.201998119988214\\
32.1725 0.201998119987608\\
32.175 0.201998119987033\\
32.1775 0.201998119986491\\
32.18 0.201998119985982\\
32.1825 0.201998119985506\\
32.185 0.201998119985064\\
32.1875 0.201998119984655\\
32.19 0.20199811998428\\
32.1925 0.20199811998394\\
32.195 0.201998119983634\\
32.1975 0.201998119983362\\
32.2 0.201998119983125\\
32.2025 0.201998119982923\\
32.205 0.201998119982756\\
32.2075 0.201998119982625\\
32.21 0.201998119982528\\
32.2125 0.201998119982467\\
32.215 0.201998119982441\\
32.2175 0.201998119982451\\
32.22 0.201998119982496\\
32.2225 0.201998119982576\\
32.225 0.201998119982691\\
32.2275 0.201998119982842\\
32.23 0.201998119983028\\
32.2325 0.201998119983248\\
32.235 0.201998119983504\\
32.2375 0.201998119983794\\
32.24 0.201998119984119\\
32.2425 0.201998119984477\\
32.245 0.20199811998487\\
32.2475 0.201998119985297\\
32.25 0.201998119985757\\
32.2525 0.201998119986251\\
32.255 0.201998119986778\\
32.2575 0.201998119987337\\
32.26 0.201998119987929\\
32.2625 0.201998119988553\\
32.265 0.201998119989208\\
32.2675 0.201998119989894\\
32.27 0.201998119990611\\
32.2725 0.201998119991358\\
32.275 0.201998119992136\\
32.2775 0.201998119992942\\
32.28 0.201998119993778\\
32.2825 0.201998119994641\\
32.285 0.201998119995533\\
32.2875 0.201998119996451\\
32.29 0.201998119997397\\
32.2925 0.201998119998369\\
32.295 0.201998119999365\\
32.2975 0.201998120000387\\
32.3 0.201998120001433\\
32.3025 0.201998120002503\\
32.305 0.201998120003596\\
32.3075 0.20199812000471\\
32.31 0.201998120005847\\
32.3125 0.201998120007004\\
32.315 0.201998120008182\\
32.3175 0.201998120009379\\
32.32 0.201998120010595\\
32.3225 0.201998120011828\\
32.325 0.201998120013079\\
32.3275 0.201998120014347\\
32.33 0.201998120015629\\
32.3325 0.201998120016927\\
32.335 0.201998120018239\\
32.3375 0.201998120019563\\
32.34 0.201998120020901\\
32.3425 0.20199812002225\\
32.345 0.20199812002361\\
32.3475 0.201998120024979\\
32.35 0.201998120026358\\
32.3525 0.201998120027745\\
32.355 0.201998120029139\\
32.3575 0.20199812003054\\
32.36 0.201998120031946\\
32.3625 0.201998120033357\\
32.365 0.201998120034772\\
32.3675 0.20199812003619\\
32.37 0.20199812003761\\
32.3725 0.201998120039031\\
32.375 0.201998120040453\\
32.3775 0.201998120041875\\
32.38 0.201998120043294\\
32.3825 0.201998120044712\\
32.385 0.201998120046127\\
32.3875 0.201998120047537\\
32.39 0.201998120048943\\
32.3925 0.201998120050343\\
32.395 0.201998120051736\\
32.3975 0.201998120053122\\
32.4 0.2019981200545\\
32.4025 0.201998120055868\\
32.405 0.201998120057227\\
32.4075 0.201998120058575\\
32.41 0.20199812005991\\
32.4125 0.201998120061234\\
32.415 0.201998120062544\\
32.4175 0.20199812006384\\
32.42 0.201998120065122\\
32.4225 0.201998120066387\\
32.425 0.201998120067636\\
32.4275 0.201998120068867\\
32.43 0.201998120070081\\
32.4325 0.201998120071276\\
32.435 0.201998120072451\\
32.4375 0.201998120073607\\
32.44 0.201998120074741\\
32.4425 0.201998120075853\\
32.445 0.201998120076944\\
32.4475 0.201998120078011\\
32.45 0.201998120079055\\
32.4525 0.201998120080074\\
32.455 0.201998120081068\\
32.4575 0.201998120082037\\
32.46 0.20199812008298\\
32.4625 0.201998120083896\\
32.465 0.201998120084785\\
32.4675 0.201998120085646\\
32.47 0.201998120086478\\
32.4725 0.201998120087282\\
32.475 0.201998120088056\\
32.4775 0.201998120088801\\
32.48 0.201998120089515\\
32.4825 0.201998120090199\\
32.485 0.20199812009085\\
32.4875 0.201998120091472\\
32.49 0.20199812009206\\
32.4925 0.201998120092617\\
32.495 0.20199812009314\\
32.4975 0.201998120093632\\
32.5 0.20199812009409\\
32.5025 0.201998120094513\\
32.505 0.201998120094904\\
32.5075 0.201998120095261\\
32.51 0.201998120095582\\
32.5125 0.20199812009587\\
32.515 0.201998120096123\\
32.5175 0.201998120096341\\
32.52 0.201998120096525\\
32.5225 0.201998120096673\\
32.525 0.201998120096786\\
32.5275 0.201998120096865\\
32.53 0.201998120096907\\
32.5325 0.201998120096915\\
32.535 0.201998120096887\\
32.5375 0.201998120096824\\
32.54 0.201998120096726\\
32.5425 0.201998120096593\\
32.545 0.201998120096425\\
32.5475 0.201998120096222\\
32.55 0.201998120095984\\
32.5525 0.201998120095711\\
32.555 0.201998120095404\\
32.5575 0.201998120095063\\
32.56 0.201998120094687\\
32.5625 0.201998120094278\\
32.565 0.201998120093835\\
32.5675 0.201998120093359\\
32.57 0.20199812009285\\
32.5725 0.201998120092308\\
32.575 0.201998120091734\\
32.5775 0.201998120091128\\
32.58 0.201998120090491\\
32.5825 0.201998120089821\\
32.585 0.201998120089122\\
32.5875 0.201998120088392\\
32.59 0.201998120087632\\
32.5925 0.201998120086842\\
32.595 0.201998120086024\\
32.5975 0.201998120085178\\
32.6 0.201998120084303\\
32.6025 0.201998120083401\\
32.605 0.201998120082472\\
32.6075 0.201998120081517\\
32.61 0.201998120080537\\
32.6125 0.201998120079532\\
32.615 0.201998120078502\\
32.6175 0.201998120077448\\
32.62 0.201998120076371\\
32.6225 0.201998120075272\\
32.625 0.201998120074151\\
32.6275 0.20199812007301\\
32.63 0.201998120071848\\
32.6325 0.201998120070665\\
32.635 0.201998120069465\\
32.6375 0.201998120068246\\
32.64 0.20199812006701\\
32.6425 0.201998120065758\\
32.645 0.201998120064489\\
32.6475 0.201998120063206\\
32.65 0.201998120061908\\
32.6525 0.201998120060596\\
32.655 0.201998120059273\\
32.6575 0.201998120057938\\
32.66 0.201998120056591\\
32.6625 0.201998120055235\\
32.665 0.201998120053869\\
32.6675 0.201998120052495\\
32.67 0.201998120051113\\
32.6725 0.201998120049724\\
32.675 0.20199812004833\\
32.6775 0.201998120046931\\
32.68 0.201998120045528\\
32.6825 0.201998120044121\\
32.685 0.201998120042712\\
32.6875 0.201998120041302\\
32.69 0.201998120039891\\
32.6925 0.201998120038481\\
32.695 0.201998120037071\\
32.6975 0.201998120035663\\
32.7 0.201998120034259\\
32.7025 0.201998120032858\\
32.705 0.201998120031462\\
32.7075 0.201998120030072\\
32.71 0.201998120028687\\
32.7125 0.20199812002731\\
32.715 0.201998120025942\\
32.7175 0.201998120024582\\
32.72 0.201998120023232\\
32.7225 0.201998120021892\\
32.725 0.201998120020565\\
32.7275 0.201998120019249\\
32.73 0.201998120017947\\
32.7325 0.201998120016659\\
32.735 0.201998120015385\\
32.7375 0.201998120014127\\
32.74 0.201998120012885\\
32.7425 0.20199812001166\\
32.745 0.201998120010453\\
32.7475 0.201998120009265\\
32.75 0.201998120008096\\
32.7525 0.201998120006948\\
32.755 0.20199812000582\\
32.7575 0.201998120004713\\
32.76 0.201998120003629\\
32.7625 0.201998120002568\\
32.765 0.20199812000153\\
32.7675 0.201998120000516\\
32.77 0.201998119999528\\
32.7725 0.201998119998564\\
32.775 0.201998119997627\\
32.7775 0.201998119996717\\
32.78 0.201998119995833\\
32.7825 0.201998119994977\\
32.785 0.20199811999415\\
32.7875 0.201998119993352\\
32.79 0.201998119992583\\
32.7925 0.201998119991843\\
32.795 0.201998119991134\\
32.7975 0.201998119990455\\
32.8 0.201998119989808\\
32.8025 0.201998119989192\\
32.805 0.201998119988609\\
32.8075 0.201998119988057\\
32.81 0.201998119987538\\
32.8125 0.201998119987052\\
32.815 0.2019981199866\\
32.8175 0.201998119986181\\
32.82 0.201998119985795\\
32.8225 0.201998119985445\\
32.825 0.201998119985128\\
32.8275 0.201998119984846\\
32.83 0.201998119984598\\
32.8325 0.201998119984386\\
32.835 0.201998119984208\\
32.8375 0.201998119984066\\
32.84 0.201998119983958\\
32.8425 0.201998119983886\\
32.845 0.20199811998385\\
32.8475 0.201998119983848\\
32.85 0.201998119983883\\
32.8525 0.201998119983952\\
32.855 0.201998119984057\\
32.8575 0.201998119984197\\
32.86 0.201998119984373\\
32.8625 0.201998119984584\\
32.865 0.201998119984829\\
32.8675 0.20199811998511\\
32.87 0.201998119985425\\
32.8725 0.201998119985775\\
32.875 0.201998119986158\\
32.8775 0.201998119986577\\
32.88 0.201998119987028\\
32.8825 0.201998119987514\\
32.885 0.201998119988033\\
32.8875 0.201998119988584\\
32.89 0.201998119989168\\
32.8925 0.201998119989785\\
32.895 0.201998119990434\\
32.8975 0.201998119991113\\
32.9 0.201998119991825\\
32.9025 0.201998119992567\\
32.905 0.201998119993339\\
32.9075 0.20199811999414\\
32.91 0.201998119994971\\
32.9125 0.201998119995831\\
32.915 0.201998119996719\\
32.9175 0.201998119997635\\
32.92 0.201998119998578\\
32.9225 0.201998119999548\\
32.925 0.201998120000543\\
32.9275 0.201998120001564\\
32.93 0.20199812000261\\
32.9325 0.20199812000368\\
32.935 0.201998120004773\\
32.9375 0.20199812000589\\
32.94 0.201998120007028\\
32.9425 0.201998120008188\\
32.945 0.201998120009368\\
32.9475 0.201998120010569\\
32.95 0.201998120011789\\
32.9525 0.201998120013028\\
32.955 0.201998120014284\\
32.9575 0.201998120015557\\
32.96 0.201998120016847\\
32.9625 0.201998120018152\\
32.965 0.201998120019472\\
32.9675 0.201998120020805\\
32.97 0.201998120022153\\
32.9725 0.201998120023512\\
32.975 0.201998120024882\\
32.9775 0.201998120026263\\
32.98 0.201998120027654\\
32.9825 0.201998120029054\\
32.985 0.201998120030462\\
32.9875 0.201998120031877\\
32.99 0.201998120033299\\
32.9925 0.201998120034725\\
32.995 0.201998120036157\\
32.9975 0.201998120037593\\
33 0.20199812003903\\
33.0025 0.201998120040471\\
33.005 0.201998120041912\\
33.0075 0.201998120043354\\
33.01 0.201998120044794\\
33.0125 0.201998120046234\\
33.015 0.20199812004767\\
33.0175 0.201998120049104\\
33.02 0.201998120050534\\
33.0225 0.201998120051958\\
33.025 0.201998120053377\\
33.0275 0.201998120054789\\
33.03 0.201998120056193\\
33.0325 0.201998120057589\\
33.035 0.201998120058976\\
33.0375 0.201998120060353\\
33.04 0.201998120061718\\
33.0425 0.201998120063072\\
33.045 0.201998120064413\\
33.0475 0.201998120065741\\
33.05 0.201998120067053\\
33.0525 0.201998120068352\\
33.055 0.201998120069635\\
33.0575 0.201998120070901\\
33.06 0.201998120072149\\
33.0625 0.20199812007338\\
33.065 0.201998120074592\\
33.0675 0.201998120075784\\
33.07 0.201998120076956\\
33.0725 0.201998120078106\\
33.075 0.201998120079235\\
33.0775 0.201998120080342\\
33.08 0.201998120081425\\
33.0825 0.201998120082485\\
33.085 0.201998120083521\\
33.0875 0.201998120084531\\
33.09 0.201998120085516\\
33.0925 0.201998120086475\\
33.095 0.201998120087407\\
33.0975 0.201998120088312\\
33.1 0.201998120089188\\
33.1025 0.201998120090036\\
33.105 0.201998120090856\\
33.1075 0.201998120091646\\
33.11 0.201998120092407\\
33.1125 0.201998120093137\\
33.115 0.201998120093836\\
33.1175 0.201998120094504\\
33.12 0.201998120095141\\
33.1225 0.201998120095745\\
33.125 0.201998120096317\\
33.1275 0.201998120096857\\
33.13 0.201998120097364\\
33.1325 0.201998120097839\\
33.135 0.201998120098278\\
33.1375 0.201998120098685\\
33.14 0.201998120099057\\
33.1425 0.201998120099396\\
33.145 0.201998120099699\\
33.1475 0.201998120099969\\
33.15 0.201998120100204\\
33.1525 0.201998120100404\\
33.155 0.201998120100569\\
33.1575 0.201998120100698\\
33.16 0.201998120100794\\
33.1625 0.201998120100853\\
33.165 0.201998120100878\\
33.1675 0.201998120100867\\
33.17 0.201998120100822\\
33.1725 0.201998120100742\\
33.175 0.201998120100626\\
33.1775 0.201998120100476\\
33.18 0.201998120100291\\
33.1825 0.201998120100071\\
33.185 0.201998120099817\\
33.1875 0.201998120099528\\
33.19 0.201998120099206\\
33.1925 0.20199812009885\\
33.195 0.20199812009846\\
33.1975 0.201998120098037\\
33.2 0.20199812009758\\
33.2025 0.201998120097091\\
33.205 0.201998120096569\\
33.2075 0.201998120096015\\
33.21 0.20199812009543\\
33.2125 0.201998120094814\\
33.215 0.201998120094166\\
33.2175 0.201998120093487\\
33.22 0.201998120092779\\
33.2225 0.201998120092041\\
33.225 0.201998120091274\\
33.2275 0.201998120090479\\
33.23 0.201998120089655\\
33.2325 0.201998120088803\\
33.235 0.201998120087925\\
33.2375 0.20199812008702\\
33.24 0.201998120086089\\
33.2425 0.201998120085133\\
33.245 0.201998120084152\\
33.2475 0.201998120083147\\
33.25 0.201998120082119\\
33.2525 0.201998120081069\\
33.255 0.201998120079996\\
33.2575 0.201998120078901\\
33.26 0.201998120077786\\
33.2625 0.201998120076651\\
33.265 0.201998120075497\\
33.2675 0.201998120074325\\
33.27 0.201998120073134\\
33.2725 0.201998120071927\\
33.275 0.201998120070704\\
33.2775 0.201998120069464\\
33.28 0.201998120068211\\
33.2825 0.201998120066943\\
33.285 0.201998120065663\\
33.2875 0.20199812006437\\
33.29 0.201998120063067\\
33.2925 0.201998120061752\\
33.295 0.201998120060428\\
33.2975 0.201998120059095\\
33.3 0.201998120057754\\
33.3025 0.201998120056406\\
33.305 0.201998120055051\\
33.3075 0.201998120053691\\
33.31 0.201998120052327\\
33.3125 0.201998120050959\\
33.315 0.201998120049588\\
33.3175 0.201998120048215\\
33.32 0.201998120046841\\
33.3225 0.201998120045467\\
33.325 0.201998120044094\\
33.3275 0.201998120042723\\
33.33 0.201998120041353\\
33.3325 0.201998120039988\\
33.335 0.201998120038626\\
33.3375 0.20199812003727\\
33.34 0.201998120035919\\
33.3425 0.201998120034576\\
33.345 0.20199812003324\\
33.3475 0.201998120031912\\
33.35 0.201998120030594\\
33.3525 0.201998120029286\\
33.355 0.20199812002799\\
33.3575 0.201998120026705\\
33.36 0.201998120025433\\
33.3625 0.201998120024175\\
33.365 0.201998120022931\\
33.3675 0.201998120021702\\
33.37 0.201998120020489\\
33.3725 0.201998120019293\\
33.375 0.201998120018115\\
33.3775 0.201998120016954\\
33.38 0.201998120015813\\
33.3825 0.201998120014692\\
33.385 0.201998120013591\\
33.3875 0.201998120012511\\
33.39 0.201998120011454\\
33.3925 0.201998120010419\\
33.395 0.201998120009407\\
33.3975 0.201998120008419\\
33.4 0.201998120007456\\
33.4025 0.201998120006518\\
33.405 0.201998120005605\\
33.4075 0.20199812000472\\
33.41 0.201998120003861\\
33.4125 0.20199812000303\\
33.415 0.201998120002227\\
33.4175 0.201998120001453\\
33.42 0.201998120000708\\
33.4225 0.201998119999992\\
33.425 0.201998119999307\\
33.4275 0.201998119998652\\
33.43 0.201998119998029\\
33.4325 0.201998119997437\\
33.435 0.201998119996877\\
33.4375 0.201998119996349\\
33.44 0.201998119995854\\
33.4425 0.201998119995392\\
33.445 0.201998119994964\\
33.4475 0.201998119994568\\
33.45 0.201998119994207\\
33.4525 0.20199811999388\\
33.455 0.201998119993588\\
33.4575 0.20199811999333\\
33.46 0.201998119993106\\
33.4625 0.201998119992919\\
33.465 0.201998119992765\\
33.4675 0.201998119992648\\
33.47 0.201998119992566\\
33.4725 0.201998119992519\\
33.475 0.201998119992508\\
33.4775 0.201998119992533\\
33.48 0.201998119992593\\
33.4825 0.201998119992689\\
33.485 0.20199811999282\\
33.4875 0.201998119992988\\
33.49 0.201998119993191\\
33.4925 0.201998119993429\\
33.495 0.201998119993703\\
33.4975 0.201998119994012\\
33.5 0.201998119994356\\
33.5025 0.201998119994735\\
33.505 0.201998119995148\\
33.5075 0.201998119995597\\
33.51 0.20199811999608\\
33.5125 0.201998119996596\\
33.515 0.201998119997146\\
33.5175 0.20199811999773\\
33.52 0.201998119998348\\
33.5225 0.201998119998997\\
33.525 0.20199811999968\\
33.5275 0.201998120000395\\
33.53 0.20199812000114\\
33.5325 0.201998120001919\\
33.535 0.201998120002727\\
33.5375 0.201998120003566\\
33.54 0.201998120004434\\
33.5425 0.201998120005333\\
33.545 0.20199812000626\\
33.5475 0.201998120007216\\
33.55 0.2019981200082\\
33.5525 0.20199812000921\\
33.555 0.201998120010249\\
33.5575 0.201998120011312\\
33.56 0.201998120012402\\
33.5625 0.201998120013516\\
33.565 0.201998120014655\\
33.5675 0.201998120015817\\
33.57 0.201998120017002\\
33.5725 0.20199812001821\\
33.575 0.20199812001944\\
33.5775 0.20199812002069\\
33.58 0.20199812002196\\
33.5825 0.201998120023251\\
33.585 0.201998120024559\\
33.5875 0.201998120025885\\
33.59 0.201998120027229\\
33.5925 0.201998120028589\\
33.595 0.201998120029966\\
33.5975 0.201998120031356\\
33.6 0.201998120032761\\
33.6025 0.201998120034178\\
33.605 0.201998120035609\\
33.6075 0.201998120037051\\
33.61 0.201998120038504\\
33.6125 0.201998120039966\\
33.615 0.201998120041438\\
33.6175 0.201998120042918\\
33.62 0.201998120044406\\
33.6225 0.201998120045899\\
33.625 0.201998120047398\\
33.6275 0.201998120048903\\
33.63 0.201998120050411\\
33.6325 0.201998120051922\\
33.635 0.201998120053435\\
33.6375 0.20199812005495\\
33.64 0.201998120056464\\
33.6425 0.201998120057979\\
33.645 0.201998120059492\\
33.6475 0.201998120061003\\
33.65 0.201998120062511\\
33.6525 0.201998120064015\\
33.655 0.201998120065514\\
33.6575 0.201998120067007\\
33.66 0.201998120068493\\
33.6625 0.201998120069973\\
33.665 0.201998120071444\\
33.6675 0.201998120072906\\
33.67 0.201998120074358\\
33.6725 0.201998120075799\\
33.675 0.201998120077229\\
33.6775 0.201998120078647\\
33.68 0.201998120080051\\
33.6825 0.201998120081442\\
33.685 0.201998120082816\\
33.6875 0.201998120084176\\
33.69 0.20199812008552\\
33.6925 0.201998120086846\\
33.695 0.201998120088154\\
33.6975 0.201998120089444\\
33.7 0.201998120090714\\
33.7025 0.201998120091965\\
33.705 0.201998120093195\\
33.7075 0.201998120094403\\
33.71 0.201998120095589\\
33.7125 0.201998120096753\\
33.715 0.201998120097893\\
33.7175 0.201998120099009\\
33.72 0.2019981201001\\
33.7225 0.201998120101166\\
33.725 0.201998120102206\\
33.7275 0.20199812010322\\
33.73 0.201998120104207\\
33.7325 0.201998120105166\\
33.735 0.201998120106097\\
33.7375 0.201998120106999\\
33.74 0.201998120107873\\
33.7425 0.201998120108717\\
33.745 0.201998120109532\\
33.7475 0.201998120110316\\
33.75 0.201998120111069\\
33.7525 0.201998120111791\\
33.755 0.201998120112482\\
33.7575 0.201998120113141\\
33.76 0.201998120113767\\
33.7625 0.201998120114361\\
33.765 0.201998120114923\\
33.7675 0.201998120115451\\
33.77 0.201998120115946\\
33.7725 0.201998120116408\\
33.775 0.201998120116836\\
33.7775 0.20199812011723\\
33.78 0.20199812011759\\
33.7825 0.201998120117917\\
33.785 0.201998120118208\\
33.7875 0.201998120118465\\
33.79 0.201998120118688\\
33.7925 0.201998120118876\\
33.795 0.20199812011903\\
33.7975 0.201998120119149\\
33.8 0.201998120119234\\
33.8025 0.201998120119284\\
33.805 0.2019981201193\\
33.8075 0.201998120119282\\
33.81 0.201998120119229\\
33.8125 0.201998120119142\\
33.815 0.201998120119021\\
33.8175 0.201998120118866\\
33.82 0.201998120118678\\
33.8225 0.201998120118456\\
33.825 0.201998120118202\\
33.8275 0.201998120117913\\
33.83 0.201998120117593\\
33.8325 0.20199812011724\\
33.835 0.201998120116855\\
33.8375 0.201998120116438\\
33.84 0.201998120115991\\
33.8425 0.201998120115512\\
33.845 0.201998120115002\\
33.8475 0.201998120114462\\
33.85 0.201998120113893\\
33.8525 0.201998120113294\\
33.855 0.201998120112667\\
33.8575 0.20199812011201\\
33.86 0.201998120111326\\
33.8625 0.201998120110615\\
33.865 0.201998120109877\\
33.8675 0.201998120109113\\
33.87 0.201998120108324\\
33.8725 0.201998120107509\\
33.875 0.20199812010667\\
33.8775 0.201998120105807\\
33.88 0.201998120104921\\
33.8825 0.201998120104012\\
33.885 0.201998120103081\\
33.8875 0.201998120102129\\
33.89 0.201998120101157\\
33.8925 0.201998120100165\\
33.895 0.201998120099154\\
33.8975 0.201998120098125\\
33.9 0.201998120097078\\
33.9025 0.201998120096014\\
33.905 0.201998120094935\\
33.9075 0.20199812009384\\
33.91 0.20199812009273\\
33.9125 0.201998120091607\\
33.915 0.201998120090471\\
33.9175 0.201998120089323\\
33.92 0.201998120088164\\
33.9225 0.201998120086995\\
33.925 0.201998120085815\\
33.9275 0.201998120084627\\
33.93 0.201998120083432\\
33.9325 0.20199812008223\\
33.935 0.201998120081021\\
33.9375 0.201998120079807\\
33.94 0.201998120078588\\
33.9425 0.201998120077367\\
33.945 0.201998120076142\\
33.9475 0.201998120074916\\
33.95 0.201998120073689\\
33.9525 0.201998120072462\\
33.955 0.201998120071236\\
33.9575 0.201998120070011\\
33.96 0.201998120068789\\
33.9625 0.201998120067571\\
33.965 0.201998120066357\\
33.9675 0.201998120065149\\
33.97 0.201998120063947\\
33.9725 0.201998120062752\\
33.975 0.201998120061565\\
33.9775 0.201998120060386\\
33.98 0.201998120059217\\
33.9825 0.201998120058059\\
33.985 0.201998120056912\\
33.9875 0.201998120055778\\
33.99 0.201998120054656\\
33.9925 0.201998120053548\\
33.995 0.201998120052455\\
33.9975 0.201998120051377\\
34 0.201998120050316\\
34.0025 0.201998120049272\\
34.005 0.201998120048246\\
34.0075 0.201998120047238\\
34.01 0.20199812004625\\
34.0125 0.201998120045282\\
34.015 0.201998120044335\\
34.0175 0.201998120043409\\
34.02 0.201998120042506\\
34.0225 0.201998120041626\\
34.025 0.20199812004077\\
34.0275 0.201998120039938\\
34.03 0.201998120039132\\
34.0325 0.201998120038351\\
34.035 0.201998120037596\\
34.0375 0.201998120036869\\
34.04 0.201998120036168\\
34.0425 0.201998120035496\\
34.045 0.201998120034854\\
34.0475 0.20199812003424\\
34.05 0.201998120033656\\
34.0525 0.201998120033102\\
34.055 0.20199812003258\\
34.0575 0.201998120032089\\
34.06 0.201998120031629\\
34.0625 0.201998120031202\\
34.065 0.201998120030808\\
34.0675 0.201998120030446\\
34.07 0.201998120030118\\
34.0725 0.201998120029824\\
34.075 0.201998120029563\\
34.0775 0.201998120029338\\
34.08 0.201998120029147\\
34.0825 0.201998120028991\\
34.085 0.201998120028871\\
34.0875 0.201998120028786\\
34.09 0.201998120028737\\
34.0925 0.201998120028725\\
34.095 0.201998120028748\\
34.0975 0.201998120028807\\
34.1 0.201998120028903\\
34.1025 0.201998120029036\\
34.105 0.201998120029206\\
34.1075 0.201998120029412\\
34.11 0.201998120029655\\
34.1125 0.201998120029935\\
34.115 0.201998120030251\\
34.1175 0.201998120030605\\
34.12 0.201998120030995\\
34.1225 0.201998120031422\\
34.125 0.201998120031885\\
34.1275 0.201998120032386\\
34.13 0.201998120032922\\
34.1325 0.201998120033496\\
34.135 0.201998120034104\\
34.1375 0.201998120034749\\
34.14 0.20199812003543\\
34.1425 0.201998120036146\\
34.145 0.201998120036898\\
34.1475 0.201998120037684\\
34.15 0.201998120038505\\
34.1525 0.201998120039361\\
34.155 0.20199812004025\\
34.1575 0.201998120041174\\
34.16 0.20199812004213\\
34.1625 0.201998120043119\\
34.165 0.201998120044141\\
34.1675 0.201998120045195\\
34.17 0.201998120046281\\
34.1725 0.201998120047397\\
34.175 0.201998120048545\\
34.1775 0.201998120049722\\
34.18 0.20199812005093\\
34.1825 0.201998120052166\\
34.185 0.201998120053431\\
34.1875 0.201998120054724\\
34.19 0.201998120056044\\
34.1925 0.201998120057392\\
34.195 0.201998120058765\\
34.1975 0.201998120060164\\
34.2 0.201998120061587\\
34.2025 0.201998120063036\\
34.205 0.201998120064507\\
34.2075 0.201998120066002\\
34.21 0.201998120067518\\
34.2125 0.201998120069056\\
34.215 0.201998120070615\\
34.2175 0.201998120072193\\
34.22 0.201998120073791\\
34.2225 0.201998120075408\\
34.225 0.201998120077042\\
34.2275 0.201998120078693\\
34.23 0.201998120080361\\
34.2325 0.201998120082043\\
34.235 0.201998120083741\\
34.2375 0.201998120085452\\
34.24 0.201998120087175\\
34.2425 0.201998120088911\\
34.245 0.201998120090658\\
34.2475 0.201998120092415\\
34.25 0.201998120094183\\
34.2525 0.201998120095959\\
34.255 0.201998120097743\\
34.2575 0.201998120099533\\
34.26 0.20199812010133\\
34.2625 0.201998120103132\\
34.265 0.201998120104939\\
34.2675 0.201998120106749\\
34.27 0.201998120108562\\
34.2725 0.201998120110376\\
34.275 0.201998120112192\\
34.2775 0.201998120114008\\
34.28 0.201998120115823\\
34.2825 0.201998120117636\\
34.285 0.201998120119447\\
34.2875 0.201998120121255\\
34.29 0.201998120123058\\
34.2925 0.201998120124856\\
34.295 0.201998120126649\\
34.2975 0.201998120128435\\
34.3 0.201998120130213\\
34.3025 0.201998120131983\\
34.305 0.201998120133744\\
34.3075 0.201998120135494\\
34.31 0.201998120137234\\
34.3125 0.201998120138963\\
34.315 0.201998120140678\\
34.3175 0.201998120142381\\
34.32 0.20199812014407\\
34.3225 0.201998120145744\\
34.325 0.201998120147402\\
34.3275 0.201998120149045\\
34.33 0.20199812015067\\
34.3325 0.201998120152278\\
34.335 0.201998120153868\\
34.3375 0.201998120155438\\
34.34 0.201998120156989\\
34.3425 0.20199812015852\\
34.345 0.201998120160029\\
34.3475 0.201998120161517\\
34.35 0.201998120162983\\
34.3525 0.201998120164425\\
34.355 0.201998120165845\\
34.3575 0.201998120167241\\
34.36 0.201998120168612\\
34.3625 0.201998120169958\\
34.365 0.201998120171278\\
34.3675 0.201998120172572\\
34.37 0.20199812017384\\
34.3725 0.20199812017508\\
34.375 0.201998120176293\\
34.3775 0.201998120177479\\
34.38 0.201998120178635\\
34.3825 0.201998120179763\\
34.385 0.201998120180863\\
34.3875 0.201998120181932\\
34.39 0.201998120182972\\
34.3925 0.201998120183981\\
34.395 0.201998120184961\\
34.3975 0.20199812018591\\
34.4 0.201998120186827\\
34.4025 0.201998120187715\\
34.405 0.20199812018857\\
34.4075 0.201998120189394\\
34.41 0.201998120190186\\
34.4125 0.201998120190947\\
34.415 0.201998120191676\\
34.4175 0.201998120192373\\
34.42 0.201998120193037\\
34.4225 0.20199812019367\\
34.425 0.20199812019427\\
34.4275 0.201998120194838\\
34.43 0.201998120195374\\
34.4325 0.201998120195878\\
34.435 0.20199812019635\\
34.4375 0.20199812019679\\
34.44 0.201998120197198\\
34.4425 0.201998120197574\\
34.445 0.201998120197919\\
34.4475 0.201998120198231\\
34.45 0.201998120198513\\
34.4525 0.201998120198764\\
34.455 0.201998120198984\\
34.4575 0.201998120199173\\
34.46 0.201998120199332\\
34.4625 0.201998120199461\\
34.465 0.20199812019956\\
34.4675 0.20199812019963\\
34.47 0.201998120199671\\
34.4725 0.201998120199683\\
34.475 0.201998120199667\\
34.4775 0.201998120199623\\
34.48 0.201998120199552\\
34.4825 0.201998120199453\\
34.485 0.201998120199329\\
34.4875 0.201998120199178\\
34.49 0.201998120199001\\
34.4925 0.2019981201988\\
34.495 0.201998120198575\\
34.4975 0.201998120198324\\
34.5 0.201998120198052\\
34.5025 0.201998120197756\\
34.505 0.201998120197438\\
34.5075 0.201998120197099\\
34.51 0.201998120196739\\
34.5125 0.201998120196359\\
34.515 0.201998120195961\\
34.5175 0.201998120195542\\
34.52 0.201998120195106\\
34.5225 0.201998120194652\\
34.525 0.201998120194181\\
34.5275 0.201998120193695\\
34.53 0.201998120193194\\
34.5325 0.201998120192678\\
34.535 0.201998120192149\\
34.5375 0.201998120191607\\
34.54 0.201998120191053\\
34.5425 0.201998120190487\\
34.545 0.201998120189912\\
34.5475 0.201998120189327\\
34.55 0.201998120188733\\
34.5525 0.201998120188131\\
34.555 0.201998120187522\\
34.5575 0.201998120186907\\
34.56 0.201998120186287\\
34.5625 0.201998120185662\\
34.565 0.201998120185034\\
34.5675 0.201998120184403\\
34.57 0.20199812018377\\
34.5725 0.201998120183137\\
34.575 0.201998120182503\\
34.5775 0.201998120181871\\
34.58 0.20199812018124\\
34.5825 0.201998120180612\\
34.585 0.201998120179988\\
34.5875 0.201998120179368\\
34.59 0.201998120178753\\
34.5925 0.201998120178145\\
34.595 0.201998120177544\\
34.5975 0.201998120176951\\
34.6 0.201998120176367\\
34.6025 0.201998120175793\\
34.605 0.20199812017523\\
34.6075 0.201998120174679\\
34.61 0.20199812017414\\
34.6125 0.201998120173614\\
34.615 0.201998120173103\\
34.6175 0.201998120172608\\
34.62 0.201998120172127\\
34.6225 0.201998120171665\\
34.625 0.201998120171219\\
34.6275 0.201998120170793\\
34.63 0.201998120170386\\
34.6325 0.201998120169999\\
34.635 0.201998120169633\\
34.6375 0.201998120169289\\
34.64 0.201998120168968\\
34.6425 0.20199812016867\\
34.645 0.201998120168397\\
34.6475 0.201998120168148\\
34.65 0.201998120167925\\
34.6525 0.201998120167729\\
34.655 0.20199812016756\\
34.6575 0.201998120167418\\
34.66 0.201998120167305\\
34.6625 0.201998120167222\\
34.665 0.201998120167169\\
34.6675 0.201998120167145\\
34.67 0.201998120167154\\
34.6725 0.201998120167194\\
34.675 0.201998120167266\\
34.6775 0.201998120167372\\
34.68 0.201998120167511\\
34.6825 0.201998120167684\\
34.685 0.201998120167892\\
34.6875 0.201998120168136\\
34.69 0.201998120168415\\
34.6925 0.20199812016873\\
34.695 0.201998120169081\\
34.6975 0.20199812016947\\
34.7 0.201998120169896\\
34.7025 0.201998120170361\\
34.705 0.201998120170863\\
34.7075 0.201998120171404\\
34.71 0.201998120171985\\
34.7125 0.201998120172604\\
34.715 0.201998120173264\\
34.7175 0.201998120173963\\
34.72 0.201998120174702\\
34.7225 0.201998120175482\\
34.725 0.201998120176302\\
34.7275 0.201998120177163\\
34.73 0.201998120178066\\
34.7325 0.201998120179009\\
34.735 0.201998120179994\\
34.7375 0.20199812018102\\
34.74 0.201998120182088\\
34.7425 0.201998120183197\\
34.745 0.201998120184348\\
34.7475 0.20199812018554\\
34.75 0.201998120186774\\
34.7525 0.20199812018805\\
34.755 0.201998120189368\\
34.7575 0.201998120190727\\
34.76 0.201998120192128\\
34.7625 0.20199812019357\\
34.765 0.201998120195053\\
34.7675 0.201998120196577\\
34.77 0.201998120198142\\
34.7725 0.201998120199748\\
34.775 0.201998120201395\\
34.7775 0.201998120203081\\
34.78 0.201998120204808\\
34.7825 0.201998120206575\\
34.785 0.201998120208381\\
34.7875 0.201998120210227\\
34.79 0.20199812021211\\
34.7925 0.201998120214034\\
34.795 0.201998120215995\\
34.7975 0.201998120217994\\
34.8 0.20199812022003\\
34.8025 0.201998120222103\\
34.805 0.201998120224213\\
34.8075 0.201998120226358\\
34.81 0.20199812022854\\
34.8125 0.201998120230756\\
34.815 0.201998120233006\\
34.8175 0.201998120235291\\
34.82 0.20199812023761\\
34.8225 0.201998120239961\\
34.825 0.201998120242345\\
34.8275 0.20199812024476\\
34.83 0.201998120247207\\
34.8325 0.201998120249684\\
34.835 0.201998120252191\\
34.8375 0.201998120254727\\
34.84 0.201998120257292\\
34.8425 0.201998120259885\\
34.845 0.201998120262505\\
34.8475 0.201998120265152\\
34.85 0.201998120267824\\
34.8525 0.201998120270522\\
34.855 0.201998120273243\\
34.8575 0.201998120275989\\
34.86 0.201998120278758\\
34.8625 0.201998120281549\\
34.865 0.201998120284361\\
34.8675 0.201998120287194\\
34.87 0.201998120290046\\
34.8725 0.201998120292918\\
34.875 0.201998120295808\\
34.8775 0.201998120298715\\
34.88 0.201998120301639\\
34.8825 0.201998120304579\\
34.885 0.201998120307534\\
34.8875 0.201998120310503\\
34.89 0.201998120313485\\
34.8925 0.20199812031648\\
34.895 0.201998120319487\\
34.8975 0.201998120322505\\
34.9 0.201998120325533\\
34.9025 0.20199812032857\\
34.905 0.201998120331615\\
34.9075 0.201998120334668\\
34.91 0.201998120337728\\
34.9125 0.201998120340794\\
34.915 0.201998120343865\\
34.9175 0.20199812034694\\
34.92 0.201998120350019\\
34.9225 0.201998120353101\\
34.925 0.201998120356184\\
34.9275 0.201998120359269\\
34.93 0.201998120362354\\
34.9325 0.201998120365438\\
34.935 0.201998120368521\\
34.9375 0.201998120371602\\
34.94 0.20199812037468\\
34.9425 0.201998120377755\\
34.945 0.201998120380825\\
34.9475 0.20199812038389\\
34.95 0.20199812038695\\
34.9525 0.201998120390003\\
34.955 0.201998120393048\\
34.9575 0.201998120396085\\
34.96 0.201998120399114\\
34.9625 0.201998120402134\\
34.965 0.201998120405143\\
34.9675 0.201998120408143\\
34.97 0.20199812041113\\
34.9725 0.201998120414106\\
34.975 0.201998120417069\\
34.9775 0.201998120420019\\
34.98 0.201998120422956\\
34.9825 0.201998120425878\\
34.985 0.201998120428785\\
34.9875 0.201998120431677\\
34.99 0.201998120434554\\
34.9925 0.201998120437413\\
34.995 0.201998120440256\\
34.9975 0.201998120443082\\
35 0.201998120445889\\
35.0025 0.201998120448679\\
35.005 0.20199812045145\\
35.0075 0.201998120454202\\
35.01 0.201998120456935\\
35.0125 0.201998120459648\\
35.015 0.201998120462341\\
35.0175 0.201998120465013\\
35.02 0.201998120467664\\
35.0225 0.201998120470295\\
35.025 0.201998120472904\\
35.0275 0.201998120475493\\
35.03 0.201998120478059\\
35.0325 0.201998120480604\\
35.035 0.201998120483126\\
35.0375 0.201998120485627\\
35.04 0.201998120488105\\
35.0425 0.201998120490561\\
35.045 0.201998120492994\\
35.0475 0.201998120495405\\
35.05 0.201998120497793\\
35.0525 0.201998120500158\\
35.055 0.201998120502501\\
35.0575 0.201998120504822\\
35.06 0.20199812050712\\
35.0625 0.201998120509395\\
35.065 0.201998120511648\\
35.0675 0.201998120513879\\
35.07 0.201998120516087\\
35.0725 0.201998120518275\\
35.075 0.20199812052044\\
35.0775 0.201998120522584\\
35.08 0.201998120524706\\
35.0825 0.201998120526807\\
35.085 0.201998120528887\\
35.0875 0.201998120530947\\
35.09 0.201998120532987\\
35.0925 0.201998120535007\\
35.095 0.201998120537007\\
35.0975 0.201998120538988\\
35.1 0.201998120540951\\
35.1025 0.201998120542895\\
35.105 0.201998120544821\\
35.1075 0.20199812054673\\
35.11 0.201998120548622\\
35.1125 0.201998120550497\\
35.115 0.201998120552357\\
35.1175 0.201998120554201\\
35.12 0.201998120556031\\
35.1225 0.201998120557846\\
35.125 0.201998120559647\\
35.1275 0.201998120561435\\
35.13 0.201998120563211\\
35.1325 0.201998120564976\\
35.135 0.201998120566729\\
35.1375 0.201998120568472\\
35.14 0.201998120570205\\
35.1425 0.201998120571929\\
35.145 0.201998120573644\\
35.1475 0.201998120575353\\
35.15 0.201998120577054\\
35.1525 0.201998120578749\\
35.155 0.201998120580439\\
35.1575 0.201998120582125\\
35.16 0.201998120583807\\
35.1625 0.201998120585486\\
35.165 0.201998120587163\\
35.1675 0.20199812058884\\
35.17 0.201998120590516\\
35.1725 0.201998120592192\\
35.175 0.20199812059387\\
35.1775 0.201998120595551\\
35.18 0.201998120597234\\
35.1825 0.201998120598922\\
35.185 0.201998120600616\\
35.1875 0.201998120602315\\
35.19 0.201998120604021\\
35.1925 0.201998120605735\\
35.195 0.201998120607458\\
35.1975 0.201998120609191\\
35.2 0.201998120610934\\
35.2025 0.20199812061269\\
35.205 0.201998120614457\\
35.2075 0.201998120616239\\
35.21 0.201998120618035\\
35.2125 0.201998120619847\\
35.215 0.201998120621675\\
35.2175 0.201998120623522\\
35.22 0.201998120625387\\
35.2225 0.20199812062727\\
35.225 0.201998120629175\\
35.2275 0.201998120631101\\
35.23 0.20199812063305\\
35.2325 0.201998120635022\\
35.235 0.201998120637018\\
35.2375 0.20199812063904\\
35.24 0.201998120641088\\
35.2425 0.201998120643164\\
35.245 0.201998120645267\\
35.2475 0.201998120647401\\
35.25 0.201998120649564\\
35.2525 0.201998120651758\\
35.255 0.201998120653984\\
35.2575 0.201998120656244\\
35.26 0.201998120658537\\
35.2625 0.201998120660865\\
35.265 0.201998120663228\\
35.2675 0.201998120665629\\
35.27 0.201998120668067\\
35.2725 0.201998120670543\\
35.275 0.201998120673059\\
35.2775 0.201998120675614\\
35.28 0.20199812067821\\
35.2825 0.201998120680849\\
35.285 0.20199812068353\\
35.2875 0.201998120686254\\
35.29 0.201998120689022\\
35.2925 0.201998120691836\\
35.295 0.201998120694695\\
35.2975 0.2019981206976\\
35.3 0.201998120700553\\
35.3025 0.201998120703554\\
35.305 0.201998120706604\\
35.3075 0.201998120709703\\
35.31 0.201998120712851\\
35.3125 0.201998120716051\\
35.315 0.201998120719302\\
35.3175 0.201998120722605\\
35.32 0.20199812072596\\
35.3225 0.201998120729369\\
35.325 0.201998120732831\\
35.3275 0.201998120736348\\
35.33 0.201998120739919\\
35.3325 0.201998120743545\\
35.335 0.201998120747228\\
35.3375 0.201998120750967\\
35.34 0.201998120754763\\
35.3425 0.201998120758615\\
35.345 0.201998120762526\\
35.3475 0.201998120766494\\
35.35 0.201998120770521\\
35.3525 0.201998120774607\\
35.355 0.201998120778751\\
35.3575 0.201998120782956\\
35.36 0.201998120787219\\
35.3625 0.201998120791543\\
35.365 0.201998120795927\\
35.3675 0.201998120800372\\
35.37 0.201998120804877\\
35.3725 0.201998120809443\\
35.375 0.20199812081407\\
35.3775 0.201998120818759\\
35.38 0.201998120823509\\
35.3825 0.20199812082832\\
35.385 0.201998120833193\\
35.3875 0.201998120838127\\
35.39 0.201998120843123\\
35.3925 0.201998120848181\\
35.395 0.2019981208533\\
35.3975 0.201998120858481\\
35.4 0.201998120863724\\
35.4025 0.201998120869028\\
35.405 0.201998120874394\\
35.4075 0.201998120879821\\
35.41 0.20199812088531\\
35.4125 0.201998120890859\\
35.415 0.20199812089647\\
35.4175 0.201998120902141\\
35.42 0.201998120907873\\
35.4225 0.201998120913666\\
35.425 0.201998120919518\\
35.4275 0.201998120925431\\
35.43 0.201998120931403\\
35.4325 0.201998120937434\\
35.435 0.201998120943525\\
35.4375 0.201998120949675\\
35.44 0.201998120955882\\
35.4425 0.201998120962148\\
35.445 0.201998120968471\\
35.4475 0.201998120974852\\
35.45 0.20199812098129\\
35.4525 0.201998120987784\\
35.455 0.201998120994334\\
35.4575 0.20199812100094\\
35.46 0.2019981210076\\
35.4625 0.201998121014315\\
35.465 0.201998121021085\\
35.4675 0.201998121027908\\
35.47 0.201998121034784\\
35.4725 0.201998121041713\\
35.475 0.201998121048694\\
35.4775 0.201998121055726\\
35.48 0.201998121062809\\
35.4825 0.201998121069943\\
35.485 0.201998121077126\\
35.4875 0.201998121084359\\
35.49 0.20199812109164\\
35.4925 0.201998121098969\\
35.495 0.201998121106346\\
35.4975 0.201998121113768\\
35.5 0.201998121121238\\
35.5025 0.201998121128753\\
35.505 0.201998121136312\\
35.5075 0.201998121143916\\
35.51 0.201998121151563\\
35.5125 0.201998121159253\\
35.515 0.201998121166985\\
35.5175 0.201998121174758\\
35.52 0.201998121182573\\
35.5225 0.201998121190428\\
35.525 0.201998121198322\\
35.5275 0.201998121206255\\
35.53 0.201998121214226\\
35.5325 0.201998121222234\\
35.535 0.20199812123028\\
35.5375 0.201998121238361\\
35.54 0.201998121246478\\
35.5425 0.20199812125463\\
35.545 0.201998121262816\\
35.5475 0.201998121271035\\
35.55 0.201998121279287\\
35.5525 0.201998121287571\\
35.555 0.201998121295887\\
35.5575 0.201998121304234\\
35.56 0.20199812131261\\
35.5625 0.201998121321016\\
35.565 0.201998121329452\\
35.5675 0.201998121337916\\
35.57 0.201998121346407\\
35.5725 0.201998121354925\\
35.575 0.20199812136347\\
35.5775 0.201998121372042\\
35.58 0.201998121380638\\
35.5825 0.201998121389259\\
35.585 0.201998121397904\\
35.5875 0.201998121406574\\
35.59 0.201998121415266\\
35.5925 0.201998121423981\\
35.595 0.201998121432718\\
35.5975 0.201998121441477\\
35.6 0.201998121450258\\
35.6025 0.201998121459059\\
35.605 0.201998121467881\\
35.6075 0.201998121476722\\
35.61 0.201998121485582\\
35.6125 0.201998121494462\\
35.615 0.201998121503361\\
35.6175 0.201998121512278\\
35.62 0.201998121521213\\
35.6225 0.201998121530166\\
35.625 0.201998121539136\\
35.6275 0.201998121548123\\
35.63 0.201998121557127\\
35.6325 0.201998121566147\\
35.635 0.201998121575184\\
35.6375 0.201998121584237\\
35.64 0.201998121593306\\
35.6425 0.20199812160239\\
35.645 0.201998121611491\\
35.6475 0.201998121620606\\
35.65 0.201998121629737\\
35.6525 0.201998121638884\\
35.655 0.201998121648045\\
35.6575 0.201998121657222\\
35.66 0.201998121666413\\
35.6625 0.20199812167562\\
35.665 0.201998121684842\\
35.6675 0.20199812169408\\
35.67 0.201998121703332\\
35.6725 0.2019981217126\\
35.675 0.201998121721883\\
35.6775 0.201998121731182\\
35.68 0.201998121740496\\
35.6825 0.201998121749826\\
35.685 0.201998121759173\\
35.6875 0.201998121768536\\
35.69 0.201998121777916\\
35.6925 0.201998121787312\\
35.695 0.201998121796725\\
35.6975 0.201998121806156\\
35.7 0.201998121815605\\
35.7025 0.201998121825072\\
35.705 0.201998121834558\\
35.7075 0.201998121844062\\
35.71 0.201998121853586\\
35.7125 0.20199812186313\\
35.715 0.201998121872694\\
35.7175 0.201998121882279\\
35.72 0.201998121891885\\
35.7225 0.201998121901514\\
35.725 0.201998121911165\\
35.7275 0.201998121920839\\
35.73 0.201998121930537\\
35.7325 0.201998121940259\\
35.735 0.201998121950006\\
35.7375 0.20199812195978\\
35.74 0.201998121969579\\
35.7425 0.201998121979406\\
35.745 0.20199812198926\\
35.7475 0.201998121999144\\
35.75 0.201998122009056\\
35.7525 0.201998122018999\\
35.755 0.201998122028973\\
35.7575 0.20199812203898\\
35.76 0.201998122049019\\
35.7625 0.201998122059091\\
35.765 0.201998122069198\\
35.7675 0.201998122079341\\
35.77 0.20199812208952\\
35.7725 0.201998122099737\\
35.775 0.201998122109992\\
35.7775 0.201998122120287\\
35.78 0.201998122130622\\
35.7825 0.201998122140999\\
35.785 0.201998122151418\\
35.7875 0.201998122161881\\
35.79 0.201998122172388\\
35.7925 0.201998122182941\\
35.795 0.20199812219354\\
35.7975 0.201998122204188\\
35.8 0.201998122214885\\
35.8025 0.201998122225632\\
35.805 0.20199812223643\\
35.8075 0.201998122247281\\
35.81 0.201998122258186\\
35.8125 0.201998122269145\\
35.815 0.201998122280161\\
35.8175 0.201998122291234\\
35.82 0.201998122302365\\
35.8225 0.201998122313556\\
35.825 0.201998122324808\\
35.8275 0.201998122336123\\
35.83 0.2019981223475\\
35.8325 0.201998122358943\\
35.835 0.201998122370451\\
35.8375 0.201998122382027\\
35.84 0.201998122393671\\
35.8425 0.201998122405385\\
35.845 0.20199812241717\\
35.8475 0.201998122429027\\
35.85 0.201998122440958\\
35.8525 0.201998122452964\\
35.855 0.201998122465046\\
35.8575 0.201998122477205\\
35.86 0.201998122489444\\
35.8625 0.201998122501762\\
35.865 0.201998122514162\\
35.8675 0.201998122526645\\
35.87 0.201998122539211\\
35.8725 0.201998122551863\\
35.875 0.201998122564601\\
35.8775 0.201998122577427\\
35.88 0.201998122590342\\
35.8825 0.201998122603348\\
35.885 0.201998122616445\\
35.8875 0.201998122629635\\
35.89 0.201998122642919\\
35.8925 0.201998122656299\\
35.895 0.201998122669776\\
35.8975 0.20199812268335\\
35.9 0.201998122697024\\
35.9025 0.201998122710798\\
35.905 0.201998122724673\\
35.9075 0.201998122738652\\
35.91 0.201998122752734\\
35.9125 0.201998122766922\\
35.915 0.201998122781216\\
35.9175 0.201998122795618\\
35.92 0.201998122810128\\
35.9225 0.201998122824749\\
35.925 0.20199812283948\\
35.9275 0.201998122854324\\
35.93 0.201998122869281\\
35.9325 0.201998122884352\\
35.935 0.201998122899539\\
35.9375 0.201998122914842\\
35.94 0.201998122930263\\
35.9425 0.201998122945803\\
35.945 0.201998122961462\\
35.9475 0.201998122977242\\
35.95 0.201998122993145\\
35.9525 0.201998123009169\\
35.955 0.201998123025317\\
35.9575 0.20199812304159\\
35.96 0.201998123057988\\
35.9625 0.201998123074514\\
35.965 0.201998123091166\\
35.9675 0.201998123107947\\
35.97 0.201998123124857\\
35.9725 0.201998123141897\\
35.975 0.201998123159068\\
35.9775 0.201998123176371\\
35.98 0.201998123193805\\
35.9825 0.201998123211374\\
35.985 0.201998123229077\\
35.9875 0.201998123246914\\
35.99 0.201998123264887\\
35.9925 0.201998123282996\\
35.995 0.201998123301243\\
35.9975 0.201998123319626\\
36 0.201998123338148\\
36.0025 0.20199812335681\\
36.005 0.20199812337561\\
36.0075 0.201998123394551\\
36.01 0.201998123413632\\
36.0125 0.201998123432855\\
36.015 0.20199812345222\\
36.0175 0.201998123471727\\
36.02 0.201998123491377\\
36.0225 0.20199812351117\\
36.025 0.201998123531108\\
36.0275 0.201998123551189\\
36.03 0.201998123571416\\
36.0325 0.201998123591787\\
36.035 0.201998123612304\\
36.0375 0.201998123632967\\
36.04 0.201998123653776\\
36.0425 0.201998123674732\\
36.045 0.201998123695835\\
36.0475 0.201998123717086\\
36.05 0.201998123738484\\
36.0525 0.20199812376003\\
36.055 0.201998123781723\\
36.0575 0.201998123803566\\
36.06 0.201998123825557\\
36.0625 0.201998123847697\\
36.065 0.201998123869986\\
36.0675 0.201998123892424\\
36.07 0.201998123915012\\
36.0725 0.201998123937749\\
36.075 0.201998123960636\\
36.0775 0.201998123983673\\
36.08 0.201998124006859\\
36.0825 0.201998124030196\\
36.085 0.201998124053683\\
36.0875 0.20199812407732\\
36.09 0.201998124101108\\
36.0925 0.201998124125046\\
36.095 0.201998124149134\\
36.0975 0.201998124173374\\
36.1 0.201998124197763\\
36.1025 0.201998124222303\\
36.105 0.201998124246993\\
36.1075 0.201998124271834\\
36.11 0.201998124296825\\
36.1125 0.201998124321967\\
36.115 0.20199812434726\\
36.1175 0.201998124372702\\
36.12 0.201998124398296\\
36.1225 0.201998124424039\\
36.125 0.201998124449932\\
36.1275 0.201998124475977\\
36.13 0.201998124502171\\
36.1325 0.201998124528516\\
36.135 0.20199812455501\\
36.1375 0.201998124581655\\
36.14 0.201998124608449\\
36.1425 0.201998124635394\\
36.145 0.201998124662488\\
36.1475 0.201998124689731\\
36.15 0.201998124717125\\
36.1525 0.201998124744668\\
36.155 0.201998124772361\\
36.1575 0.201998124800203\\
36.16 0.201998124828195\\
36.1625 0.201998124856335\\
36.165 0.201998124884625\\
36.1675 0.201998124913065\\
36.17 0.201998124941653\\
36.1725 0.201998124970391\\
36.175 0.201998124999278\\
36.1775 0.201998125028314\\
36.18 0.201998125057498\\
36.1825 0.201998125086833\\
36.185 0.201998125116315\\
36.1875 0.201998125145947\\
36.19 0.201998125175728\\
36.1925 0.201998125205658\\
36.195 0.201998125235738\\
36.1975 0.201998125265966\\
36.2 0.201998125296343\\
36.2025 0.201998125326869\\
36.205 0.201998125357545\\
36.2075 0.20199812538837\\
36.21 0.201998125419345\\
36.2125 0.201998125450469\\
36.215 0.201998125481743\\
36.2175 0.201998125513167\\
36.22 0.201998125544741\\
36.2225 0.201998125576466\\
36.225 0.20199812560834\\
36.2275 0.201998125640365\\
36.23 0.201998125672542\\
36.2325 0.201998125704869\\
36.235 0.201998125737347\\
36.2375 0.201998125769978\\
36.24 0.20199812580276\\
36.2425 0.201998125835695\\
36.245 0.201998125868782\\
36.2475 0.201998125902022\\
36.25 0.201998125935416\\
36.2525 0.201998125968963\\
36.255 0.201998126002665\\
36.2575 0.201998126036521\\
36.26 0.201998126070532\\
36.2625 0.2019981261047\\
36.265 0.201998126139023\\
36.2675 0.201998126173503\\
36.27 0.20199812620814\\
36.2725 0.201998126242935\\
36.275 0.201998126277889\\
36.2775 0.201998126313001\\
36.28 0.201998126348274\\
36.2825 0.201998126383707\\
36.285 0.201998126419301\\
36.2875 0.201998126455058\\
36.29 0.201998126490977\\
36.2925 0.201998126527059\\
36.295 0.201998126563306\\
36.2975 0.201998126599718\\
36.3 0.201998126636296\\
36.3025 0.201998126673041\\
36.305 0.201998126709954\\
36.3075 0.201998126747036\\
36.31 0.201998126784288\\
36.3125 0.201998126821711\\
36.315 0.201998126859306\\
36.3175 0.201998126897074\\
36.32 0.201998126935015\\
36.3225 0.201998126973132\\
36.325 0.201998127011426\\
36.3275 0.201998127049897\\
36.33 0.201998127088546\\
36.3325 0.201998127127376\\
36.335 0.201998127166387\\
36.3375 0.201998127205581\\
36.34 0.201998127244959\\
36.3425 0.201998127284522\\
36.345 0.201998127324272\\
36.3475 0.201998127364209\\
36.35 0.201998127404337\\
36.3525 0.201998127444655\\
36.355 0.201998127485165\\
36.3575 0.20199812752587\\
36.36 0.201998127566771\\
36.3625 0.201998127607868\\
36.365 0.201998127649164\\
36.3675 0.201998127690661\\
36.37 0.201998127732359\\
36.3725 0.201998127774262\\
36.375 0.201998127816369\\
36.3775 0.201998127858684\\
36.38 0.201998127901208\\
36.3825 0.201998127943942\\
36.385 0.201998127986889\\
36.3875 0.20199812803005\\
36.39 0.201998128073429\\
36.3925 0.201998128117024\\
36.395 0.20199812816084\\
36.3975 0.201998128204878\\
36.4 0.20199812824914\\
36.4025 0.201998128293628\\
36.405 0.201998128338343\\
36.4075 0.201998128383289\\
36.41 0.201998128428467\\
36.4125 0.201998128473879\\
36.415 0.201998128519527\\
36.4175 0.201998128565413\\
36.42 0.201998128611541\\
36.4225 0.20199812865791\\
36.425 0.201998128704525\\
36.4275 0.201998128751386\\
36.43 0.201998128798497\\
36.4325 0.201998128845859\\
36.435 0.201998128893476\\
36.4375 0.201998128941348\\
36.44 0.201998128989479\\
36.4425 0.20199812903787\\
36.445 0.201998129086524\\
36.4475 0.201998129135444\\
36.45 0.201998129184631\\
36.4525 0.201998129234088\\
36.455 0.201998129283818\\
36.4575 0.201998129333823\\
36.46 0.201998129384105\\
36.4625 0.201998129434667\\
36.465 0.201998129485511\\
36.4675 0.20199812953664\\
36.47 0.201998129588056\\
36.4725 0.201998129639761\\
36.475 0.201998129691759\\
36.4775 0.201998129744051\\
36.48 0.201998129796641\\
36.4825 0.20199812984953\\
36.485 0.201998129902721\\
36.4875 0.201998129956217\\
36.49 0.20199813001002\\
36.4925 0.201998130064134\\
36.495 0.201998130118559\\
36.4975 0.2019981301733\\
36.5 0.201998130228358\\
36.5025 0.201998130283737\\
36.505 0.201998130339439\\
36.5075 0.201998130395465\\
36.51 0.20199813045182\\
36.5125 0.201998130508505\\
36.515 0.201998130565524\\
36.5175 0.201998130622878\\
36.52 0.20199813068057\\
36.5225 0.201998130738604\\
36.525 0.201998130796982\\
36.5275 0.201998130855705\\
36.53 0.201998130914778\\
36.5325 0.201998130974202\\
36.535 0.20199813103398\\
36.5375 0.201998131094115\\
36.54 0.201998131154609\\
36.5425 0.201998131215466\\
36.545 0.201998131276687\\
36.5475 0.201998131338275\\
36.55 0.201998131400233\\
36.5525 0.201998131462563\\
36.555 0.201998131525268\\
36.5575 0.201998131588351\\
36.56 0.201998131651814\\
36.5625 0.201998131715661\\
36.565 0.201998131779892\\
36.5675 0.201998131844512\\
36.57 0.201998131909522\\
36.5725 0.201998131974925\\
36.575 0.201998132040724\\
36.5775 0.201998132106921\\
36.58 0.201998132173519\\
36.5825 0.20199813224052\\
36.585 0.201998132307927\\
36.5875 0.201998132375743\\
36.59 0.201998132443969\\
36.5925 0.201998132512609\\
36.595 0.201998132581665\\
36.5975 0.20199813265114\\
36.6 0.201998132721035\\
36.6025 0.201998132791354\\
36.605 0.201998132862099\\
36.6075 0.201998132933272\\
36.61 0.201998133004876\\
36.6125 0.201998133076914\\
36.615 0.201998133149387\\
36.6175 0.201998133222298\\
36.62 0.20199813329565\\
36.6225 0.201998133369445\\
36.625 0.201998133443685\\
36.6275 0.201998133518374\\
36.63 0.201998133593512\\
36.6325 0.201998133669103\\
36.635 0.201998133745149\\
36.6375 0.201998133821652\\
36.64 0.201998133898615\\
36.6425 0.20199813397604\\
36.645 0.201998134053929\\
36.6475 0.201998134132285\\
36.65 0.20199813421111\\
36.6525 0.201998134290406\\
36.655 0.201998134370176\\
36.6575 0.201998134450422\\
36.66 0.201998134531145\\
36.6625 0.20199813461235\\
36.665 0.201998134694037\\
36.6675 0.201998134776209\\
36.67 0.201998134858867\\
36.6725 0.201998134942016\\
36.675 0.201998135025656\\
36.6775 0.20199813510979\\
36.68 0.201998135194421\\
36.6825 0.201998135279549\\
36.685 0.201998135365179\\
36.6875 0.20199813545131\\
36.69 0.201998135537947\\
36.6925 0.201998135625091\\
36.695 0.201998135712745\\
36.6975 0.20199813580091\\
36.7 0.201998135889589\\
36.7025 0.201998135978783\\
36.705 0.201998136068496\\
36.7075 0.201998136158729\\
36.71 0.201998136249484\\
36.7125 0.201998136340764\\
36.715 0.201998136432571\\
36.7175 0.201998136524907\\
36.72 0.201998136617774\\
36.7225 0.201998136711174\\
36.725 0.201998136805109\\
36.7275 0.201998136899583\\
36.73 0.201998136994596\\
36.7325 0.201998137090151\\
36.735 0.20199813718625\\
36.7375 0.201998137282895\\
36.74 0.201998137380089\\
36.7425 0.201998137477833\\
36.745 0.201998137576131\\
36.7475 0.201998137674983\\
36.75 0.201998137774392\\
36.7525 0.201998137874362\\
36.755 0.201998137974893\\
36.7575 0.201998138075987\\
36.76 0.201998138177648\\
36.7625 0.201998138279877\\
36.765 0.201998138382677\\
36.7675 0.20199813848605\\
36.77 0.201998138589997\\
36.7725 0.201998138694522\\
36.775 0.201998138799627\\
36.7775 0.201998138905314\\
36.78 0.201998139011585\\
36.7825 0.201998139118442\\
36.785 0.201998139225889\\
36.7875 0.201998139333927\\
36.79 0.201998139442559\\
36.7925 0.201998139551786\\
36.795 0.201998139661612\\
36.7975 0.20199813977204\\
36.8 0.20199813988307\\
36.8025 0.201998139994706\\
36.805 0.20199814010695\\
36.8075 0.201998140219806\\
36.81 0.201998140333274\\
36.8125 0.201998140447359\\
36.815 0.201998140562061\\
36.8175 0.201998140677384\\
36.82 0.201998140793332\\
36.8225 0.201998140909905\\
36.825 0.201998141027107\\
36.8275 0.201998141144941\\
36.83 0.201998141263409\\
36.8325 0.201998141382514\\
36.835 0.201998141502258\\
36.8375 0.201998141622645\\
36.84 0.201998141743677\\
36.8425 0.201998141865358\\
36.845 0.201998141987689\\
36.8475 0.201998142110674\\
36.85 0.201998142234317\\
36.8525 0.201998142358619\\
36.855 0.201998142483583\\
36.8575 0.201998142609214\\
36.86 0.201998142735513\\
36.8625 0.201998142862485\\
36.865 0.201998142990131\\
36.8675 0.201998143118456\\
36.87 0.201998143247462\\
36.8725 0.201998143377153\\
36.875 0.201998143507531\\
36.8775 0.201998143638601\\
36.88 0.201998143770366\\
36.8825 0.201998143902828\\
36.885 0.201998144035991\\
36.8875 0.20199814416986\\
36.89 0.201998144304437\\
36.8925 0.201998144439725\\
36.895 0.20199814457573\\
36.8975 0.201998144712452\\
36.9 0.201998144849898\\
36.9025 0.20199814498807\\
36.905 0.201998145126972\\
36.9075 0.201998145266608\\
36.91 0.201998145406981\\
36.9125 0.201998145548096\\
36.915 0.201998145689957\\
36.9175 0.201998145832567\\
36.92 0.20199814597593\\
36.9225 0.201998146120051\\
36.925 0.201998146264933\\
36.9275 0.201998146410581\\
36.93 0.201998146556998\\
36.9325 0.20199814670419\\
36.935 0.201998146852159\\
36.9375 0.201998147000912\\
36.94 0.201998147150451\\
36.9425 0.201998147300782\\
36.945 0.201998147451908\\
36.9475 0.201998147603835\\
36.95 0.201998147756566\\
36.9525 0.201998147910107\\
36.955 0.201998148064461\\
36.9575 0.201998148219635\\
36.96 0.201998148375631\\
36.9625 0.201998148532456\\
36.965 0.201998148690114\\
36.9675 0.20199814884861\\
36.97 0.201998149007948\\
36.9725 0.201998149168135\\
36.975 0.201998149329174\\
36.9775 0.201998149491071\\
36.98 0.201998149653831\\
36.9825 0.20199814981746\\
36.985 0.201998149981961\\
36.9875 0.201998150147341\\
36.99 0.201998150313605\\
36.9925 0.201998150480758\\
36.995 0.201998150648805\\
36.9975 0.201998150817753\\
37 0.201998150987607\\
37.0025 0.201998151158371\\
37.005 0.201998151330053\\
37.0075 0.201998151502656\\
37.01 0.201998151676188\\
37.0125 0.201998151850653\\
37.015 0.201998152026058\\
37.0175 0.201998152202409\\
37.02 0.201998152379711\\
37.0225 0.20199815255797\\
37.025 0.201998152737191\\
37.0275 0.201998152917383\\
37.03 0.20199815309855\\
37.0325 0.201998153280698\\
37.035 0.201998153463833\\
37.0375 0.201998153647963\\
37.04 0.201998153833092\\
37.0425 0.201998154019227\\
37.045 0.201998154206376\\
37.0475 0.201998154394543\\
37.05 0.201998154583736\\
37.0525 0.20199815477396\\
37.055 0.201998154965224\\
37.0575 0.201998155157531\\
37.06 0.201998155350891\\
37.0625 0.201998155545309\\
37.065 0.201998155740792\\
37.0675 0.201998155937347\\
37.07 0.20199815613498\\
37.0725 0.201998156333699\\
37.075 0.20199815653351\\
37.0775 0.20199815673442\\
37.08 0.201998156936436\\
37.0825 0.201998157139565\\
37.085 0.201998157343813\\
37.0875 0.201998157549189\\
37.09 0.2019981577557\\
37.0925 0.201998157963351\\
37.095 0.201998158172152\\
37.0975 0.201998158382108\\
37.1 0.201998158593227\\
37.1025 0.201998158805516\\
37.105 0.201998159018984\\
37.1075 0.201998159233636\\
37.11 0.201998159449481\\
37.1125 0.201998159666526\\
37.115 0.201998159884778\\
37.1175 0.201998160104245\\
37.12 0.201998160324934\\
37.1225 0.201998160546855\\
37.125 0.201998160770012\\
37.1275 0.201998160994415\\
37.13 0.201998161220072\\
37.1325 0.201998161446989\\
37.135 0.201998161675175\\
37.1375 0.201998161904637\\
37.14 0.201998162135383\\
37.1425 0.201998162367422\\
37.145 0.201998162600761\\
37.1475 0.201998162835408\\
37.15 0.201998163071371\\
37.1525 0.201998163308657\\
37.155 0.201998163547276\\
37.1575 0.201998163787235\\
37.16 0.201998164028542\\
37.1625 0.201998164271205\\
37.165 0.201998164515233\\
37.1675 0.201998164760633\\
37.17 0.201998165007414\\
37.1725 0.201998165255584\\
37.175 0.201998165505151\\
37.1775 0.201998165756125\\
37.18 0.201998166008512\\
37.1825 0.201998166262321\\
37.185 0.201998166517561\\
37.1875 0.20199816677424\\
37.19 0.201998167032367\\
37.1925 0.20199816729195\\
37.195 0.201998167552998\\
37.1975 0.201998167815518\\
37.2 0.20199816807952\\
37.2025 0.201998168345012\\
37.205 0.201998168612003\\
37.2075 0.201998168880502\\
37.21 0.201998169150516\\
37.2125 0.201998169422056\\
37.215 0.201998169695128\\
37.2175 0.201998169969743\\
37.22 0.201998170245909\\
37.2225 0.201998170523635\\
37.225 0.20199817080293\\
37.2275 0.201998171083801\\
37.23 0.20199817136626\\
37.2325 0.201998171650313\\
37.235 0.201998171935971\\
37.2375 0.201998172223242\\
37.24 0.201998172512135\\
37.2425 0.201998172802659\\
37.245 0.201998173094823\\
37.2475 0.201998173388636\\
37.25 0.201998173684108\\
37.2525 0.201998173981247\\
37.255 0.201998174280063\\
37.2575 0.201998174580564\\
37.26 0.201998174882761\\
37.2625 0.201998175186661\\
37.265 0.201998175492275\\
37.2675 0.201998175799612\\
37.27 0.201998176108681\\
37.2725 0.201998176419491\\
37.275 0.201998176732052\\
37.2775 0.201998177046373\\
37.28 0.201998177362464\\
37.2825 0.201998177680333\\
37.285 0.201998177999992\\
37.2875 0.201998178321448\\
37.29 0.201998178644712\\
37.2925 0.201998178969793\\
37.295 0.201998179296701\\
37.2975 0.201998179625446\\
37.3 0.201998179956036\\
37.3025 0.201998180288483\\
37.305 0.201998180622795\\
37.3075 0.201998180958982\\
37.31 0.201998181297055\\
37.3125 0.201998181637023\\
37.315 0.201998181978896\\
37.3175 0.201998182322684\\
37.32 0.201998182668397\\
37.3225 0.201998183016044\\
37.325 0.201998183365636\\
37.3275 0.201998183717184\\
37.33 0.201998184070697\\
37.3325 0.201998184426185\\
37.335 0.201998184783658\\
37.3375 0.201998185143127\\
37.34 0.201998185504602\\
37.3425 0.201998185868094\\
37.345 0.201998186233611\\
37.3475 0.201998186601166\\
37.35 0.201998186970769\\
37.3525 0.20199818734243\\
37.355 0.201998187716159\\
37.3575 0.201998188091967\\
37.36 0.201998188469865\\
37.3625 0.201998188849864\\
37.365 0.201998189231974\\
37.3675 0.201998189616205\\
37.37 0.20199819000257\\
37.3725 0.201998190391078\\
37.375 0.201998190781741\\
37.3775 0.201998191174569\\
37.38 0.201998191569574\\
37.3825 0.201998191966767\\
37.385 0.201998192366159\\
37.3875 0.201998192767761\\
37.39 0.201998193171584\\
37.3925 0.201998193577639\\
37.395 0.201998193985939\\
37.3975 0.201998194396494\\
37.4 0.201998194809317\\
37.4025 0.201998195224418\\
37.405 0.201998195641809\\
37.4075 0.201998196061501\\
37.41 0.201998196483508\\
37.4125 0.20199819690784\\
37.415 0.201998197334508\\
37.4175 0.201998197763527\\
37.42 0.201998198194906\\
37.4225 0.201998198628658\\
37.425 0.201998199064796\\
37.4275 0.201998199503332\\
37.43 0.201998199944277\\
37.4325 0.201998200387645\\
37.435 0.201998200833447\\
37.4375 0.201998201281697\\
37.44 0.201998201732407\\
37.4425 0.201998202185589\\
37.445 0.201998202641256\\
37.4475 0.201998203099421\\
37.45 0.201998203560097\\
37.4525 0.201998204023297\\
37.455 0.201998204489033\\
37.4575 0.20199820495732\\
37.46 0.201998205428169\\
37.4625 0.201998205901595\\
37.465 0.201998206377612\\
37.4675 0.201998206856232\\
37.47 0.201998207337468\\
37.4725 0.201998207821335\\
37.475 0.201998208307846\\
37.4775 0.201998208797015\\
37.48 0.201998209288856\\
37.4825 0.201998209783383\\
37.485 0.20199821028061\\
37.4875 0.201998210780552\\
37.49 0.201998211283222\\
37.4925 0.201998211788634\\
37.495 0.201998212296804\\
37.4975 0.201998212807746\\
37.5 0.201998213321474\\
37.5025 0.201998213838004\\
37.505 0.20199821435735\\
37.5075 0.201998214879526\\
37.51 0.201998215404549\\
37.5125 0.201998215932433\\
37.515 0.201998216463194\\
37.5175 0.201998216996846\\
37.52 0.201998217533406\\
37.5225 0.201998218072888\\
37.525 0.20199821861531\\
37.5275 0.201998219160685\\
37.53 0.20199821970903\\
37.5325 0.201998220260362\\
37.535 0.201998220814696\\
37.5375 0.201998221372048\\
37.54 0.201998221932436\\
37.5425 0.201998222495874\\
37.545 0.20199822306238\\
37.5475 0.20199822363197\\
37.55 0.201998224204662\\
37.5525 0.201998224780471\\
37.555 0.201998225359416\\
37.5575 0.201998225941513\\
37.56 0.201998226526779\\
37.5625 0.201998227115232\\
37.565 0.201998227706889\\
37.5675 0.201998228301767\\
37.57 0.201998228899885\\
37.5725 0.20199822950126\\
37.575 0.201998230105911\\
37.5775 0.201998230713854\\
37.58 0.201998231325109\\
37.5825 0.201998231939693\\
37.585 0.201998232557626\\
37.5875 0.201998233178924\\
37.59 0.201998233803609\\
37.5925 0.201998234431697\\
37.595 0.201998235063208\\
37.5975 0.201998235698161\\
37.6 0.201998236336576\\
37.6025 0.20199823697847\\
37.605 0.201998237623865\\
37.6075 0.201998238272778\\
37.61 0.201998238925231\\
37.6125 0.201998239581243\\
37.615 0.201998240240833\\
37.6175 0.201998240904022\\
37.62 0.20199824157083\\
37.6225 0.201998242241277\\
37.625 0.201998242915384\\
37.6275 0.201998243593171\\
37.63 0.201998244274659\\
37.6325 0.201998244959869\\
37.635 0.201998245648822\\
37.6375 0.201998246341538\\
37.64 0.201998247038039\\
37.6425 0.201998247738347\\
37.645 0.201998248442483\\
37.6475 0.201998249150468\\
37.65 0.201998249862324\\
37.6525 0.201998250578074\\
37.655 0.201998251297738\\
37.6575 0.20199825202134\\
37.66 0.201998252748902\\
37.6625 0.201998253480445\\
37.665 0.201998254215994\\
37.6675 0.201998254955569\\
37.67 0.201998255699195\\
37.6725 0.201998256446894\\
37.675 0.201998257198688\\
37.6775 0.201998257954603\\
37.68 0.20199825871466\\
37.6825 0.201998259478884\\
37.685 0.201998260247298\\
37.6875 0.201998261019925\\
37.69 0.20199826179679\\
37.6925 0.201998262577917\\
37.695 0.20199826336333\\
37.6975 0.201998264153053\\
37.7 0.201998264947111\\
37.7025 0.201998265745529\\
37.705 0.20199826654833\\
37.7075 0.201998267355541\\
37.71 0.201998268167187\\
37.7125 0.201998268983291\\
37.715 0.20199826980388\\
37.7175 0.201998270628979\\
37.72 0.201998271458614\\
37.7225 0.20199827229281\\
37.725 0.201998273131594\\
37.7275 0.201998273974991\\
37.73 0.201998274823028\\
37.7325 0.20199827567573\\
37.735 0.201998276533125\\
37.7375 0.201998277395238\\
37.74 0.201998278262097\\
37.7425 0.201998279133729\\
37.745 0.20199828001016\\
37.7475 0.201998280891418\\
37.75 0.20199828177753\\
37.7525 0.201998282668523\\
37.755 0.201998283564426\\
37.7575 0.201998284465265\\
37.76 0.201998285371068\\
37.7625 0.201998286281865\\
37.765 0.201998287197682\\
37.7675 0.201998288118548\\
37.77 0.201998289044492\\
37.7725 0.201998289975542\\
37.775 0.201998290911726\\
37.7775 0.201998291853075\\
37.78 0.201998292799617\\
37.7825 0.20199829375138\\
37.785 0.201998294708395\\
37.7875 0.201998295670691\\
37.79 0.201998296638297\\
37.7925 0.201998297611244\\
37.795 0.201998298589561\\
37.7975 0.201998299573277\\
37.8 0.201998300562425\\
37.8025 0.201998301557033\\
37.805 0.201998302557133\\
37.8075 0.201998303562754\\
37.81 0.201998304573929\\
37.8125 0.201998305590687\\
37.815 0.201998306613061\\
37.8175 0.20199830764108\\
37.82 0.201998308674777\\
37.8225 0.201998309714184\\
37.825 0.201998310759331\\
37.8275 0.201998311810251\\
37.83 0.201998312866976\\
37.8325 0.201998313929539\\
37.835 0.20199831499797\\
37.8375 0.201998316072304\\
37.84 0.201998317152572\\
37.8425 0.201998318238808\\
37.845 0.201998319331044\\
37.8475 0.201998320429313\\
37.85 0.20199832153365\\
37.8525 0.201998322644087\\
37.855 0.201998323760658\\
37.8575 0.201998324883397\\
37.86 0.201998326012336\\
37.8625 0.201998327147512\\
37.865 0.201998328288959\\
37.8675 0.20199832943671\\
37.87 0.201998330590799\\
37.8725 0.201998331751263\\
37.875 0.201998332918135\\
37.8775 0.201998334091451\\
37.88 0.201998335271247\\
37.8825 0.201998336457557\\
37.885 0.201998337650417\\
37.8875 0.201998338849863\\
37.89 0.201998340055932\\
37.8925 0.201998341268658\\
37.895 0.201998342488078\\
37.8975 0.201998343714231\\
37.9 0.201998344947149\\
37.9025 0.201998346186873\\
37.905 0.201998347433438\\
37.9075 0.201998348686881\\
37.91 0.20199834994724\\
37.9125 0.201998351214553\\
37.915 0.201998352488857\\
37.9175 0.20199835377019\\
37.92 0.20199835505859\\
37.9225 0.201998356354096\\
37.925 0.201998357656746\\
37.9275 0.201998358966578\\
37.93 0.201998360283632\\
37.9325 0.201998361607947\\
37.935 0.201998362939561\\
37.9375 0.201998364278515\\
37.94 0.201998365624847\\
37.9425 0.201998366978598\\
37.945 0.201998368339807\\
37.9475 0.201998369708516\\
37.95 0.201998371084764\\
37.9525 0.201998372468592\\
37.955 0.201998373860041\\
37.9575 0.201998375259152\\
37.96 0.201998376665965\\
37.9625 0.201998378080524\\
37.965 0.201998379502868\\
37.9675 0.201998380933041\\
37.97 0.201998382371083\\
37.9725 0.201998383817038\\
37.975 0.201998385270948\\
37.9775 0.201998386732856\\
37.98 0.201998388202804\\
37.9825 0.201998389680836\\
37.985 0.201998391166996\\
37.9875 0.201998392661326\\
37.99 0.201998394163871\\
37.9925 0.201998395674674\\
37.995 0.201998397193781\\
37.9975 0.201998398721235\\
38 0.201998400257081\\
38.0025 0.201998401801365\\
38.005 0.201998403354131\\
38.0075 0.201998404915425\\
38.01 0.201998406485293\\
38.0125 0.201998408063781\\
38.015 0.201998409650934\\
38.0175 0.2019984112468\\
38.02 0.201998412851424\\
38.0225 0.201998414464855\\
38.025 0.201998416087139\\
38.0275 0.201998417718323\\
38.03 0.201998419358456\\
38.0325 0.201998421007585\\
38.035 0.201998422665758\\
38.0375 0.201998424333024\\
38.04 0.201998426009431\\
38.0425 0.20199842769503\\
38.045 0.201998429389868\\
38.0475 0.201998431093995\\
38.05 0.201998432807462\\
38.0525 0.201998434530318\\
38.055 0.201998436262614\\
38.0575 0.2019984380044\\
38.06 0.201998439755727\\
38.0625 0.201998441516646\\
38.065 0.20199844328721\\
38.0675 0.201998445067468\\
38.07 0.201998446857475\\
38.0725 0.201998448657281\\
38.075 0.20199845046694\\
38.0775 0.201998452286505\\
38.08 0.201998454116028\\
38.0825 0.201998455955563\\
38.085 0.201998457805164\\
38.0875 0.201998459664886\\
38.09 0.201998461534781\\
38.0925 0.201998463414907\\
38.095 0.201998465305316\\
38.0975 0.201998467206065\\
38.1 0.201998469117209\\
38.1025 0.201998471038805\\
38.105 0.201998472970908\\
38.1075 0.201998474913574\\
38.11 0.201998476866862\\
38.1125 0.201998478830828\\
38.115 0.20199848080553\\
38.1175 0.201998482791026\\
38.12 0.201998484787373\\
38.1225 0.201998486794631\\
38.125 0.201998488812859\\
38.1275 0.201998490842114\\
38.13 0.201998492882458\\
38.1325 0.20199849493395\\
38.135 0.201998496996651\\
38.1375 0.201998499070619\\
38.14 0.201998501155918\\
38.1425 0.201998503252608\\
38.145 0.201998505360751\\
38.1475 0.201998507480408\\
38.15 0.201998509611643\\
38.1525 0.201998511754517\\
38.155 0.201998513909094\\
38.1575 0.201998516075437\\
38.16 0.20199851825361\\
38.1625 0.201998520443678\\
38.165 0.201998522645704\\
38.1675 0.201998524859754\\
38.17 0.201998527085892\\
38.1725 0.201998529324186\\
38.175 0.201998531574699\\
38.1775 0.2019985338375\\
38.18 0.201998536112655\\
38.1825 0.20199853840023\\
38.185 0.201998540700294\\
38.1875 0.201998543012914\\
38.19 0.201998545338159\\
38.1925 0.201998547676098\\
38.195 0.201998550026799\\
38.1975 0.201998552390332\\
38.2 0.201998554766768\\
38.2025 0.201998557156175\\
38.205 0.201998559558626\\
38.2075 0.201998561974191\\
38.21 0.201998564402941\\
38.2125 0.20199856684495\\
38.215 0.201998569300288\\
38.2175 0.201998571769029\\
38.22 0.201998574251246\\
38.2225 0.201998576747012\\
38.225 0.201998579256403\\
38.2275 0.201998581779491\\
38.23 0.201998584316353\\
38.2325 0.201998586867062\\
38.235 0.201998589431696\\
38.2375 0.201998592010329\\
38.24 0.20199859460304\\
38.2425 0.201998597209904\\
38.245 0.201998599831\\
38.2475 0.201998602466404\\
38.25 0.201998605116196\\
38.2525 0.201998607780455\\
38.255 0.201998610459259\\
38.2575 0.201998613152687\\
38.26 0.201998615860822\\
38.2625 0.201998618583742\\
38.265 0.201998621321529\\
38.2675 0.201998624074265\\
38.27 0.201998626842031\\
38.2725 0.20199862962491\\
38.275 0.201998632422985\\
38.2775 0.201998635236339\\
38.28 0.201998638065056\\
38.2825 0.20199864090922\\
38.285 0.201998643768915\\
38.2875 0.201998646644228\\
38.29 0.201998649535244\\
38.2925 0.201998652442049\\
38.295 0.201998655364729\\
38.2975 0.201998658303373\\
38.3 0.201998661258066\\
38.3025 0.201998664228899\\
38.305 0.201998667215958\\
38.3075 0.201998670219334\\
38.31 0.201998673239116\\
38.3125 0.201998676275393\\
38.315 0.201998679328258\\
38.3175 0.201998682397799\\
38.32 0.20199868548411\\
38.3225 0.201998688587282\\
38.325 0.201998691707408\\
38.3275 0.201998694844581\\
38.33 0.201998697998894\\
38.3325 0.201998701170442\\
38.335 0.201998704359319\\
38.3375 0.201998707565621\\
38.34 0.201998710789442\\
38.3425 0.20199871403088\\
38.345 0.201998717290031\\
38.3475 0.201998720566992\\
38.35 0.201998723861861\\
38.3525 0.201998727174737\\
38.355 0.201998730505717\\
38.3575 0.201998733854902\\
38.36 0.201998737222391\\
38.3625 0.201998740608285\\
38.365 0.201998744012685\\
38.3675 0.201998747435692\\
38.37 0.201998750877408\\
38.3725 0.201998754337936\\
38.375 0.201998757817379\\
38.3775 0.201998761315842\\
38.38 0.201998764833427\\
38.3825 0.20199876837024\\
38.385 0.201998771926387\\
38.3875 0.201998775501973\\
38.39 0.201998779097105\\
38.3925 0.20199878271189\\
38.395 0.201998786346435\\
38.3975 0.201998790000849\\
38.4 0.201998793675242\\
38.4025 0.201998797369721\\
38.405 0.201998801084397\\
38.4075 0.201998804819381\\
38.41 0.201998808574783\\
38.4125 0.201998812350716\\
38.415 0.201998816147292\\
38.4175 0.201998819964624\\
38.42 0.201998823802825\\
38.4225 0.201998827662009\\
38.425 0.201998831542291\\
38.4275 0.201998835443787\\
38.43 0.201998839366612\\
38.4325 0.201998843310884\\
38.435 0.201998847276718\\
38.4375 0.201998851264233\\
38.44 0.201998855273548\\
38.4425 0.20199885930478\\
38.445 0.201998863358051\\
38.4475 0.20199886743348\\
38.45 0.201998871531188\\
38.4525 0.201998875651297\\
38.455 0.201998879793928\\
38.4575 0.201998883959206\\
38.46 0.201998888147252\\
38.4625 0.201998892358192\\
38.465 0.20199889659215\\
38.4675 0.201998900849251\\
38.47 0.201998905129622\\
38.4725 0.201998909433389\\
38.475 0.201998913760679\\
38.4775 0.201998918111622\\
38.48 0.201998922486345\\
38.4825 0.201998926884978\\
38.485 0.201998931307651\\
38.4875 0.201998935754494\\
38.49 0.201998940225641\\
38.4925 0.201998944721221\\
38.495 0.201998949241368\\
38.4975 0.201998953786217\\
38.5 0.2019989583559\\
38.5025 0.201998962950553\\
38.505 0.201998967570311\\
38.5075 0.201998972215312\\
38.51 0.201998976885691\\
38.5125 0.201998981581587\\
38.515 0.201998986303139\\
38.5175 0.201998991050485\\
38.52 0.201998995823764\\
38.5225 0.20199900062312\\
38.525 0.201999005448691\\
38.5275 0.201999010300621\\
38.53 0.201999015179053\\
38.5325 0.20199902008413\\
38.535 0.201999025015997\\
38.5375 0.201999029974798\\
38.54 0.20199903496068\\
38.5425 0.201999039973789\\
38.545 0.201999045014273\\
38.5475 0.20199905008228\\
38.55 0.20199905517796\\
38.5525 0.201999060301461\\
38.555 0.201999065452934\\
38.5575 0.201999070632532\\
38.56 0.201999075840405\\
38.5625 0.201999081076707\\
38.565 0.201999086341592\\
38.5675 0.201999091635214\\
38.57 0.201999096957729\\
38.5725 0.201999102309293\\
38.575 0.201999107690063\\
38.5775 0.201999113100196\\
38.58 0.201999118539852\\
38.5825 0.20199912400919\\
38.585 0.20199912950837\\
38.5875 0.201999135037554\\
38.59 0.201999140596904\\
38.5925 0.201999146186582\\
38.595 0.201999151806752\\
38.5975 0.20199915745758\\
38.6 0.20199916313923\\
38.6025 0.201999168851869\\
38.605 0.201999174595665\\
38.6075 0.201999180370785\\
38.61 0.201999186177398\\
38.6125 0.201999192015675\\
38.615 0.201999197885787\\
38.6175 0.201999203787904\\
38.62 0.2019992097222\\
38.6225 0.201999215688849\\
38.625 0.201999221688025\\
38.6275 0.201999227719903\\
38.63 0.20199923378466\\
38.6325 0.201999239882474\\
38.635 0.201999246013521\\
38.6375 0.201999252177983\\
38.64 0.201999258376038\\
38.6425 0.201999264607868\\
38.645 0.201999270873656\\
38.6475 0.201999277173584\\
38.65 0.201999283507836\\
38.6525 0.201999289876598\\
38.655 0.201999296280055\\
38.6575 0.201999302718395\\
38.66 0.201999309191805\\
38.6625 0.201999315700475\\
38.665 0.201999322244595\\
38.6675 0.201999328824356\\
38.67 0.20199933543995\\
38.6725 0.201999342091569\\
38.675 0.20199934877941\\
38.6775 0.201999355503665\\
38.68 0.201999362264533\\
38.6825 0.20199936906221\\
38.685 0.201999375896895\\
38.6875 0.201999382768787\\
38.69 0.201999389678087\\
38.6925 0.201999396624997\\
38.695 0.201999403609718\\
38.6975 0.201999410632456\\
38.7 0.201999417693415\\
38.7025 0.2019994247928\\
38.705 0.20199943193082\\
38.7075 0.201999439107682\\
38.71 0.201999446323596\\
38.7125 0.201999453578772\\
38.715 0.201999460873423\\
38.7175 0.201999468207761\\
38.72 0.201999475581999\\
38.7225 0.201999482996354\\
38.725 0.201999490451041\\
38.7275 0.201999497946278\\
38.73 0.201999505482283\\
38.7325 0.201999513059277\\
38.735 0.201999520677481\\
38.7375 0.201999528337116\\
38.74 0.201999536038406\\
38.7425 0.201999543781576\\
38.745 0.201999551566853\\
38.7475 0.201999559394462\\
38.75 0.201999567264632\\
38.7525 0.201999575177593\\
38.755 0.201999583133576\\
38.7575 0.201999591132813\\
38.76 0.201999599175537\\
38.7625 0.201999607261983\\
38.765 0.201999615392387\\
38.7675 0.201999623566985\\
38.77 0.201999631786018\\
38.7725 0.201999640049724\\
38.775 0.201999648358344\\
38.7775 0.201999656712121\\
38.78 0.201999665111298\\
38.7825 0.201999673556122\\
38.785 0.201999682046837\\
38.7875 0.201999690583693\\
38.79 0.201999699166937\\
38.7925 0.201999707796821\\
38.795 0.201999716473596\\
38.7975 0.201999725197516\\
38.8 0.201999733968835\\
38.8025 0.201999742787809\\
38.805 0.201999751654695\\
38.8075 0.201999760569753\\
38.81 0.201999769533242\\
38.8125 0.201999778545424\\
38.815 0.201999787606562\\
38.8175 0.20199979671692\\
38.82 0.201999805876765\\
38.8225 0.201999815086364\\
38.825 0.201999824345985\\
38.8275 0.201999833655899\\
38.83 0.201999843016378\\
38.8325 0.201999852427695\\
38.835 0.201999861890124\\
38.8375 0.201999871403942\\
38.84 0.201999880969426\\
38.8425 0.201999890586857\\
38.845 0.201999900256513\\
38.8475 0.201999909978679\\
38.85 0.201999919753637\\
38.8525 0.201999929581673\\
38.855 0.201999939463075\\
38.8575 0.201999949398129\\
38.86 0.201999959387127\\
38.8625 0.20199996943036\\
38.865 0.201999979528121\\
38.8675 0.201999989680705\\
38.87 0.201999999888409\\
38.8725 0.20200001015153\\
38.875 0.202000020470369\\
38.8775 0.202000030845226\\
38.88 0.202000041276404\\
38.8825 0.202000051764208\\
38.885 0.202000062308944\\
38.8875 0.20200007291092\\
38.89 0.202000083570445\\
38.8925 0.202000094287831\\
38.895 0.20200010506339\\
38.8975 0.202000115897438\\
38.9 0.20200012679029\\
38.9025 0.202000137742265\\
38.905 0.202000148753681\\
38.9075 0.202000159824861\\
38.91 0.202000170956128\\
38.9125 0.202000182147806\\
38.915 0.202000193400223\\
38.9175 0.202000204713707\\
38.92 0.202000216088588\\
38.9225 0.202000227525199\\
38.925 0.202000239023871\\
38.9275 0.202000250584943\\
38.93 0.202000262208751\\
38.9325 0.202000273895634\\
38.935 0.202000285645933\\
38.9375 0.202000297459991\\
38.94 0.202000309338154\\
38.9425 0.202000321280767\\
38.945 0.202000333288179\\
38.9475 0.20200034536074\\
38.95 0.202000357498804\\
38.9525 0.202000369702723\\
38.955 0.202000381972854\\
38.9575 0.202000394309555\\
38.96 0.202000406713186\\
38.9625 0.202000419184108\\
38.965 0.202000431722686\\
38.9675 0.202000444329285\\
38.97 0.202000457004272\\
38.9725 0.202000469748018\\
38.975 0.202000482560894\\
38.9775 0.202000495443273\\
38.98 0.202000508395532\\
38.9825 0.202000521418047\\
38.985 0.2020005345112\\
38.9875 0.20200054767537\\
38.99 0.202000560910943\\
38.9925 0.202000574218303\\
38.995 0.202000587597839\\
38.9975 0.20200060104994\\
39 0.202000614574999\\
39.0025 0.20200062817341\\
39.005 0.202000641845569\\
39.0075 0.202000655591874\\
39.01 0.202000669412726\\
39.0125 0.202000683308526\\
39.015 0.202000697279681\\
39.0175 0.202000711326597\\
39.02 0.202000725449683\\
39.0225 0.20200073964935\\
39.025 0.202000753926012\\
39.0275 0.202000768280084\\
39.03 0.202000782711985\\
39.0325 0.202000797222133\\
39.035 0.202000811810953\\
39.0375 0.202000826478868\\
39.04 0.202000841226304\\
39.0425 0.202000856053692\\
39.045 0.202000870961462\\
39.0475 0.202000885950049\\
39.05 0.202000901019887\\
39.0525 0.202000916171417\\
39.055 0.202000931405077\\
39.0575 0.202000946721312\\
39.06 0.202000962120566\\
39.0625 0.202000977603287\\
39.065 0.202000993169925\\
39.0675 0.202001008820933\\
39.07 0.202001024556766\\
39.0725 0.20200104037788\\
39.075 0.202001056284736\\
39.0775 0.202001072277796\\
39.08 0.202001088357524\\
39.0825 0.202001104524387\\
39.085 0.202001120778855\\
39.0875 0.2020011371214\\
39.09 0.202001153552497\\
39.0925 0.202001170072622\\
39.095 0.202001186682255\\
39.0975 0.202001203381878\\
39.1 0.202001220171977\\
39.1025 0.202001237053037\\
39.105 0.202001254025549\\
39.1075 0.202001271090005\\
39.11 0.202001288246901\\
39.1125 0.202001305496734\\
39.115 0.202001322840004\\
39.1175 0.202001340277215\\
39.12 0.202001357808871\\
39.1225 0.202001375435481\\
39.125 0.202001393157557\\
39.1275 0.202001410975611\\
39.13 0.202001428890161\\
39.1325 0.202001446901724\\
39.135 0.202001465010824\\
39.1375 0.202001483217984\\
39.14 0.202001501523733\\
39.1425 0.202001519928601\\
39.145 0.202001538433119\\
39.1475 0.202001557037825\\
39.15 0.202001575743257\\
39.1525 0.202001594549956\\
39.155 0.202001613458467\\
39.1575 0.202001632469337\\
39.16 0.202001651583117\\
39.1625 0.202001670800359\\
39.165 0.202001690121619\\
39.1675 0.202001709547457\\
39.17 0.202001729078433\\
39.1725 0.202001748715114\\
39.175 0.202001768458068\\
39.1775 0.202001788307863\\
39.18 0.202001808265076\\
39.1825 0.202001828330282\\
39.185 0.202001848504062\\
39.1875 0.202001868787\\
39.19 0.20200188917968\\
39.1925 0.202001909682691\\
39.195 0.202001930296628\\
39.1975 0.202001951022085\\
39.2 0.202001971859661\\
39.2025 0.202001992809958\\
39.205 0.20200201387358\\
39.2075 0.202002035051136\\
39.21 0.202002056343238\\
39.2125 0.202002077750499\\
39.215 0.202002099273539\\
39.2175 0.202002120912978\\
39.22 0.202002142669441\\
39.2225 0.202002164543556\\
39.225 0.202002186535954\\
39.2275 0.202002208647269\\
39.23 0.202002230878139\\
39.2325 0.202002253229206\\
39.235 0.202002275701114\\
39.2375 0.202002298294511\\
39.24 0.20200232101005\\
39.2425 0.202002343848383\\
39.245 0.202002366810171\\
39.2475 0.202002389896076\\
39.25 0.202002413106761\\
39.2525 0.202002436442898\\
39.255 0.202002459905158\\
39.2575 0.202002483494217\\
39.26 0.202002507210756\\
39.2625 0.202002531055456\\
39.265 0.202002555029006\\
39.2675 0.202002579132095\\
39.27 0.202002603365419\\
39.2725 0.202002627729674\\
39.275 0.202002652225563\\
39.2775 0.202002676853791\\
39.28 0.202002701615068\\
39.2825 0.202002726510105\\
39.285 0.20200275153962\\
39.2875 0.202002776704333\\
39.29 0.202002802004969\\
39.2925 0.202002827442255\\
39.295 0.202002853016925\\
39.2975 0.202002878729712\\
39.3 0.202002904581358\\
39.3025 0.202002930572607\\
39.305 0.202002956704205\\
39.3075 0.202002982976905\\
39.31 0.202003009391463\\
39.3125 0.202003035948637\\
39.315 0.202003062649192\\
39.3175 0.202003089493896\\
39.32 0.202003116483521\\
39.3225 0.202003143618842\\
39.325 0.20200317090064\\
39.3275 0.202003198329699\\
39.33 0.202003225906807\\
39.3325 0.202003253632758\\
39.335 0.202003281508347\\
39.3375 0.202003309534378\\
39.34 0.202003337711653\\
39.3425 0.202003366040984\\
39.345 0.202003394523184\\
39.3475 0.202003423159071\\
39.35 0.20200345194947\\
39.3525 0.202003480895205\\
39.355 0.202003509997109\\
39.3575 0.202003539256018\\
39.36 0.202003568672771\\
39.3625 0.202003598248215\\
39.365 0.202003627983198\\
39.3675 0.202003657878574\\
39.37 0.202003687935202\\
39.3725 0.202003718153944\\
39.375 0.202003748535667\\
39.3775 0.202003779081245\\
39.38 0.202003809791554\\
39.3825 0.202003840667475\\
39.385 0.202003871709895\\
39.3875 0.202003902919705\\
39.39 0.2020039342978\\
39.3925 0.20200396584508\\
39.395 0.202003997562452\\
39.3975 0.202004029450824\\
39.4 0.202004061511112\\
39.4025 0.202004093744236\\
39.405 0.202004126151121\\
39.4075 0.202004158732695\\
39.41 0.202004191489893\\
39.4125 0.202004224423656\\
39.415 0.202004257534926\\
39.4175 0.202004290824656\\
39.42 0.202004324293797\\
39.4225 0.202004357943311\\
39.425 0.202004391774163\\
39.4275 0.202004425787321\\
39.43 0.202004459983762\\
39.4325 0.202004494364465\\
39.435 0.202004528930417\\
39.4375 0.202004563682606\\
39.44 0.202004598622032\\
39.4425 0.202004633749693\\
39.445 0.202004669066598\\
39.4475 0.202004704573757\\
39.45 0.202004740272189\\
39.4525 0.202004776162917\\
39.455 0.202004812246968\\
39.4575 0.202004848525376\\
39.46 0.202004884999181\\
39.4625 0.202004921669427\\
39.465 0.202004958537166\\
39.4675 0.202004995603451\\
39.47 0.202005032869347\\
39.4725 0.202005070335919\\
39.475 0.202005108004239\\
39.4775 0.202005145875389\\
39.48 0.20200518395045\\
39.4825 0.202005222230514\\
39.485 0.202005260716677\\
39.4875 0.202005299410039\\
39.49 0.202005338311709\\
39.4925 0.2020053774228\\
39.495 0.202005416744431\\
39.4975 0.202005456277729\\
39.5 0.202005496023823\\
39.5025 0.202005535983852\\
39.505 0.202005576158958\\
39.5075 0.202005616550292\\
39.51 0.202005657159009\\
39.5125 0.20200569798627\\
39.515 0.202005739033243\\
39.5175 0.202005780301103\\
39.52 0.202005821791029\\
39.5225 0.202005863504208\\
39.525 0.202005905441834\\
39.5275 0.202005947605104\\
39.53 0.202005989995226\\
39.5325 0.20200603261341\\
39.535 0.202006075460875\\
39.5375 0.202006118538846\\
39.54 0.202006161848554\\
39.5425 0.202006205391237\\
39.545 0.20200624916814\\
39.5475 0.202006293180513\\
39.55 0.202006337429614\\
39.5525 0.202006381916708\\
39.555 0.202006426643065\\
39.5575 0.202006471609963\\
39.56 0.202006516818687\\
39.5625 0.202006562270527\\
39.565 0.202006607966783\\
39.5675 0.20200665390876\\
39.57 0.202006700097768\\
39.5725 0.202006746535128\\
39.575 0.202006793222164\\
39.5775 0.20200684016021\\
39.58 0.202006887350605\\
39.5825 0.202006934794698\\
39.585 0.202006982493841\\
39.5875 0.202007030449397\\
39.59 0.202007078662734\\
39.5925 0.202007127135227\\
39.595 0.202007175868259\\
39.5975 0.202007224863222\\
39.6 0.202007274121512\\
39.6025 0.202007323644535\\
39.605 0.202007373433703\\
39.6075 0.202007423490436\\
39.61 0.202007473816162\\
39.6125 0.202007524412315\\
39.615 0.202007575280339\\
39.6175 0.202007626421683\\
39.62 0.202007677837805\\
39.6225 0.202007729530171\\
39.625 0.202007781500255\\
39.6275 0.202007833749536\\
39.63 0.202007886279506\\
39.6325 0.202007939091658\\
39.635 0.2020079921875\\
39.6375 0.202008045568543\\
39.64 0.202008099236307\\
39.6425 0.202008153192322\\
39.645 0.202008207438124\\
39.6475 0.202008261975257\\
39.65 0.202008316805275\\
39.6525 0.202008371929739\\
39.655 0.202008427350218\\
39.6575 0.202008483068289\\
39.66 0.202008539085539\\
39.6625 0.202008595403562\\
39.665 0.20200865202396\\
39.6675 0.202008708948344\\
39.67 0.202008766178334\\
39.6725 0.202008823715559\\
39.675 0.202008881561655\\
39.6775 0.202008939718266\\
39.68 0.202008998187048\\
39.6825 0.202009056969662\\
39.685 0.20200911606778\\
39.6875 0.202009175483084\\
39.69 0.202009235217259\\
39.6925 0.202009295272007\\
39.695 0.202009355649033\\
39.6975 0.202009416350053\\
39.7 0.202009477376791\\
39.7025 0.202009538730983\\
39.705 0.202009600414371\\
39.7075 0.202009662428707\\
39.71 0.202009724775752\\
39.7125 0.202009787457278\\
39.715 0.202009850475064\\
39.7175 0.2020099138309\\
39.72 0.202009977526584\\
39.7225 0.202010041563926\\
39.725 0.202010105944741\\
39.7275 0.202010170670859\\
39.73 0.202010235744115\\
39.7325 0.202010301166356\\
39.735 0.202010366939439\\
39.7375 0.202010433065229\\
39.74 0.202010499545603\\
39.7425 0.202010566382445\\
39.745 0.202010633577652\\
39.7475 0.202010701133128\\
39.75 0.20201076905079\\
39.7525 0.202010837332563\\
39.755 0.202010905980383\\
39.7575 0.202010974996195\\
39.76 0.202011044381956\\
39.7625 0.202011114139631\\
39.765 0.202011184271199\\
39.7675 0.202011254778644\\
39.77 0.202011325663966\\
39.7725 0.202011396929171\\
39.775 0.202011468576279\\
39.7775 0.202011540607318\\
39.78 0.202011613024328\\
39.7825 0.20201168582936\\
39.785 0.202011759024475\\
39.7875 0.202011832611743\\
39.79 0.20201190659325\\
39.7925 0.202011980971088\\
39.795 0.202012055747361\\
39.7975 0.202012130924186\\
39.8 0.202012206503691\\
39.8025 0.202012282488011\\
39.805 0.202012358879298\\
39.8075 0.202012435679711\\
39.81 0.202012512891422\\
39.8125 0.202012590516615\\
39.815 0.202012668557484\\
39.8175 0.202012747016235\\
39.82 0.202012825895087\\
39.8225 0.202012905196268\\
39.825 0.20201298492202\\
39.8275 0.202013065074595\\
39.83 0.202013145656258\\
39.8325 0.202013226669285\\
39.835 0.202013308115966\\
39.8375 0.2020133899986\\
39.84 0.2020134723195\\
39.8425 0.20201355508099\\
39.845 0.202013638285407\\
39.8475 0.202013721935101\\
39.85 0.202013806032433\\
39.8525 0.202013890579775\\
39.855 0.202013975579515\\
39.8575 0.202014061034052\\
39.86 0.202014146945795\\
39.8625 0.20201423331717\\
39.865 0.202014320150612\\
39.8675 0.202014407448572\\
39.87 0.202014495213511\\
39.8725 0.202014583447904\\
39.875 0.202014672154239\\
39.8775 0.202014761335018\\
39.88 0.202014850992754\\
39.8825 0.202014941129975\\
39.885 0.202015031749221\\
39.8875 0.202015122853046\\
39.89 0.202015214444018\\
39.8925 0.202015306524717\\
39.895 0.202015399097737\\
39.8975 0.202015492165687\\
39.9 0.202015585731187\\
39.9025 0.202015679796872\\
39.905 0.202015774365393\\
39.9075 0.202015869439411\\
39.91 0.202015965021603\\
39.9125 0.20201606111466\\
39.915 0.202016157721287\\
39.9175 0.202016254844204\\
39.92 0.202016352486142\\
39.9225 0.202016450649851\\
39.925 0.202016549338091\\
39.9275 0.20201664855364\\
39.93 0.202016748299289\\
39.9325 0.202016848577842\\
39.935 0.20201694939212\\
39.9375 0.202017050744958\\
39.94 0.202017152639207\\
39.9425 0.20201725507773\\
39.945 0.202017358063408\\
39.9475 0.202017461599136\\
39.95 0.202017565687823\\
39.9525 0.202017670332395\\
39.955 0.202017775535792\\
39.9575 0.20201788130097\\
39.96 0.2020179876309\\
39.9625 0.202018094528571\\
39.965 0.202018201996983\\
39.9675 0.202018310039156\\
39.97 0.202018418658123\\
39.9725 0.202018527856934\\
39.975 0.202018637638656\\
39.9775 0.20201874800637\\
39.98 0.202018858963174\\
39.9825 0.202018970512182\\
39.985 0.202019082656525\\
39.9875 0.202019195399351\\
39.99 0.202019308743821\\
39.9925 0.202019422693117\\
39.995 0.202019537250434\\
39.9975 0.202019652418987\\
40 0.202019768202004\\
40.0025 0.202019884602734\\
};
\addplot [
color=mycolor1,
dashed,
line width=1.0pt
]
table[row sep=crcr]{
40.0025 0.202019884602734\\
40.005 0.202020001624438\\
40.0075 0.2020201192704\\
40.01 0.202020237543917\\
40.0125 0.202020356448305\\
40.015 0.202020475986895\\
40.0175 0.202020596163038\\
40.02 0.202020716980102\\
40.0225 0.202020838441472\\
40.025 0.202020960550551\\
40.0275 0.20202108331076\\
40.03 0.202021206725536\\
40.0325 0.202021330798338\\
40.035 0.202021455532638\\
40.0375 0.202021580931931\\
40.04 0.202021706999726\\
40.0425 0.202021833739553\\
40.045 0.202021961154961\\
40.0475 0.202022089249515\\
40.05 0.2020222180268\\
40.0525 0.20202234749042\\
40.055 0.202022477643997\\
40.0575 0.202022608491172\\
40.06 0.202022740035606\\
40.0625 0.202022872280979\\
40.065 0.202023005230989\\
40.0675 0.202023138889354\\
40.07 0.202023273259811\\
40.0725 0.202023408346117\\
40.075 0.20202354415205\\
40.0775 0.202023680681403\\
40.08 0.202023817937995\\
40.0825 0.20202395592566\\
40.085 0.202024094648256\\
40.0875 0.202024234109657\\
40.09 0.202024374313759\\
40.0925 0.202024515264481\\
40.095 0.202024656965757\\
40.0975 0.202024799421547\\
40.1 0.202024942635828\\
40.1025 0.202025086612598\\
40.105 0.202025231355878\\
40.1075 0.202025376869709\\
40.11 0.202025523158152\\
40.1125 0.202025670225289\\
40.115 0.202025818075226\\
40.1175 0.202025966712087\\
40.12 0.202026116140019\\
40.1225 0.202026266363192\\
40.125 0.202026417385797\\
40.1275 0.202026569212043\\
40.13 0.202026721846167\\
40.1325 0.202026875292424\\
40.135 0.202027029555092\\
40.1375 0.202027184638472\\
40.14 0.202027340546888\\
40.1425 0.202027497284684\\
40.145 0.202027654856229\\
40.1475 0.202027813265913\\
40.15 0.20202797251815\\
40.1525 0.202028132617378\\
40.155 0.202028293568055\\
40.1575 0.202028455374664\\
40.16 0.202028618041713\\
40.1625 0.202028781573729\\
40.165 0.202028945975268\\
40.1675 0.202029111250905\\
40.17 0.202029277405242\\
40.1725 0.202029444442903\\
40.175 0.202029612368536\\
40.1775 0.202029781186815\\
40.18 0.202029950902437\\
40.1825 0.202030121520123\\
40.185 0.202030293044619\\
40.1875 0.202030465480696\\
40.19 0.20203063883315\\
40.1925 0.202030813106801\\
40.195 0.202030988306495\\
40.1975 0.202031164437101\\
40.2 0.202031341503516\\
40.2025 0.202031519510662\\
40.205 0.202031698463485\\
40.2075 0.202031878366958\\
40.21 0.202032059226079\\
40.2125 0.202032241045873\\
40.215 0.202032423831389\\
40.2175 0.202032607587706\\
40.22 0.202032792319924\\
40.2225 0.202032978033174\\
40.225 0.202033164732612\\
40.2275 0.202033352423421\\
40.23 0.20203354111081\\
40.2325 0.202033730800016\\
40.235 0.202033921496302\\
40.2375 0.202034113204961\\
40.24 0.202034305931309\\
40.2425 0.202034499680695\\
40.245 0.20203469445849\\
40.2475 0.202034890270097\\
40.25 0.202035087120945\\
40.2525 0.202035285016493\\
40.255 0.202035483962226\\
40.2575 0.202035683963658\\
40.26 0.202035885026333\\
40.2625 0.202036087155822\\
40.265 0.202036290357727\\
40.2675 0.202036494637675\\
40.27 0.202036700001327\\
40.2725 0.20203690645437\\
40.275 0.202037114002521\\
40.2775 0.202037322651528\\
40.28 0.202037532407167\\
40.2825 0.202037743275245\\
40.285 0.202037955261599\\
40.2875 0.202038168372095\\
40.29 0.20203838261263\\
40.2925 0.202038597989133\\
40.295 0.202038814507562\\
40.2975 0.202039032173906\\
40.3 0.202039250994184\\
40.3025 0.202039470974449\\
40.305 0.202039692120783\\
40.3075 0.202039914439299\\
40.31 0.202040137936144\\
40.3125 0.202040362617494\\
40.315 0.20204058848956\\
40.3175 0.202040815558581\\
40.32 0.202041043830833\\
40.3225 0.20204127331262\\
40.325 0.202041504010281\\
40.3275 0.202041735930188\\
40.33 0.202041969078744\\
40.3325 0.202042203462387\\
40.335 0.202042439087588\\
40.3375 0.202042675960849\\
40.34 0.20204291408871\\
40.3425 0.20204315347774\\
40.345 0.202043394134544\\
40.3475 0.202043636065763\\
40.35 0.202043879278069\\
40.3525 0.202044123778169\\
40.355 0.202044369572808\\
40.3575 0.202044616668761\\
40.36 0.202044865072841\\
40.3625 0.202045114791895\\
40.365 0.202045365832806\\
40.3675 0.202045618202491\\
40.37 0.202045871907904\\
40.3725 0.202046126956036\\
40.375 0.202046383353911\\
40.3775 0.202046641108592\\
40.38 0.202046900227176\\
40.3825 0.202047160716798\\
40.385 0.202047422584629\\
40.3875 0.202047685837879\\
40.39 0.202047950483792\\
40.3925 0.202048216529652\\
40.395 0.202048483982779\\
40.3975 0.202048752850531\\
40.4 0.202049023140303\\
40.4025 0.202049294859531\\
40.405 0.202049568015686\\
40.4075 0.202049842616278\\
40.41 0.202050118668859\\
40.4125 0.202050396181014\\
40.415 0.202050675160373\\
40.4175 0.202050955614601\\
40.42 0.202051237551405\\
40.4225 0.20205152097853\\
40.425 0.202051805903761\\
40.4275 0.202052092334924\\
40.43 0.202052380279886\\
40.4325 0.202052669746551\\
40.435 0.202052960742867\\
40.4375 0.202053253276822\\
40.44 0.202053547356444\\
40.4425 0.202053842989803\\
40.445 0.202054140185011\\
40.4475 0.202054438950222\\
40.45 0.202054739293629\\
40.4525 0.202055041223471\\
40.455 0.202055344748026\\
40.4575 0.202055649875617\\
40.46 0.202055956614609\\
40.4625 0.202056264973409\\
40.465 0.202056574960469\\
40.4675 0.202056886584282\\
40.47 0.202057199853386\\
40.4725 0.202057514776364\\
40.475 0.202057831361842\\
40.4775 0.202058149618488\\
40.48 0.202058469555018\\
40.4825 0.202058791180191\\
40.485 0.202059114502812\\
40.4875 0.20205943953173\\
40.49 0.202059766275839\\
40.4925 0.202060094744081\\
40.495 0.202060424945441\\
40.4975 0.202060756888952\\
40.5 0.202061090583692\\
40.5025 0.202061426038788\\
40.505 0.202061763263411\\
40.5075 0.20206210226678\\
40.51 0.202062443058162\\
40.5125 0.20206278564687\\
40.515 0.202063130042266\\
40.5175 0.20206347625376\\
40.52 0.20206382429081\\
40.5225 0.202064174162921\\
40.525 0.20206452587965\\
40.5275 0.202064879450599\\
40.53 0.202065234885422\\
40.5325 0.202065592193821\\
40.535 0.20206595138555\\
40.5375 0.202066312470409\\
40.54 0.202066675458251\\
40.5425 0.20206704035898\\
40.545 0.202067407182548\\
40.5475 0.202067775938961\\
40.55 0.202068146638274\\
40.5525 0.202068519290594\\
40.555 0.20206889390608\\
40.5575 0.202069270494942\\
40.56 0.202069649067445\\
40.5625 0.202070029633903\\
40.565 0.202070412204686\\
40.5675 0.202070796790213\\
40.57 0.202071183400961\\
40.5725 0.202071572047457\\
40.575 0.202071962740283\\
40.5775 0.202072355490076\\
40.58 0.202072750307527\\
40.5825 0.20207314720338\\
40.585 0.202073546188435\\
40.5875 0.202073947273549\\
40.59 0.202074350469631\\
40.5925 0.202074755787648\\
40.595 0.202075163238623\\
40.5975 0.202075572833635\\
40.6 0.20207598458382\\
40.6025 0.202076398500368\\
40.605 0.202076814594531\\
40.6075 0.202077232877615\\
40.61 0.202077653360984\\
40.6125 0.202078076056062\\
40.615 0.202078500974329\\
40.6175 0.202078928127325\\
40.62 0.202079357526648\\
40.6225 0.202079789183956\\
40.625 0.202080223110967\\
40.6275 0.202080659319456\\
40.63 0.202081097821261\\
40.6325 0.20208153862828\\
40.635 0.20208198175247\\
40.6375 0.202082427205851\\
40.64 0.202082875000501\\
40.6425 0.202083325148565\\
40.645 0.202083777662245\\
40.6475 0.202084232553807\\
40.65 0.20208468983558\\
40.6525 0.202085149519954\\
40.655 0.202085611619385\\
40.6575 0.20208607614639\\
40.66 0.202086543113551\\
40.6625 0.202087012533514\\
40.665 0.202087484418988\\
40.6675 0.202087958782749\\
40.67 0.202088435637636\\
40.6725 0.202088914996556\\
40.675 0.202089396872477\\
40.6775 0.202089881278438\\
40.68 0.202090368227542\\
40.6825 0.202090857732958\\
40.685 0.202091349807924\\
40.6875 0.202091844465745\\
40.69 0.202092341719792\\
40.6925 0.202092841583504\\
40.695 0.202093344070391\\
40.6975 0.202093849194029\\
40.7 0.202094356968064\\
40.7025 0.202094867406213\\
40.705 0.202095380522259\\
40.7075 0.202095896330058\\
40.71 0.202096414843536\\
40.7125 0.202096936076688\\
40.715 0.202097460043583\\
40.7175 0.20209798675836\\
40.72 0.202098516235228\\
40.7225 0.202099048488471\\
40.725 0.202099583532444\\
40.7275 0.202100121381576\\
40.73 0.202100662050367\\
40.7325 0.202101205553393\\
40.735 0.202101751905303\\
40.7375 0.202102301120821\\
40.74 0.202102853214744\\
40.7425 0.202103408201945\\
40.745 0.202103966097373\\
40.7475 0.202104526916053\\
40.75 0.202105090673084\\
40.7525 0.202105657383645\\
40.755 0.20210622706299\\
40.7575 0.202106799726448\\
40.76 0.20210737538943\\
40.7625 0.202107954067423\\
40.765 0.202108535775992\\
40.7675 0.202109120530782\\
40.77 0.202109708347517\\
40.7725 0.202110299241999\\
40.775 0.202110893230112\\
40.7775 0.202111490327821\\
40.78 0.202112090551169\\
40.7825 0.202112693916282\\
40.785 0.202113300439368\\
40.7875 0.202113910136716\\
40.79 0.202114523024698\\
40.7925 0.202115139119769\\
40.795 0.202115758438466\\
40.7975 0.202116380997411\\
40.8 0.202117006813309\\
40.8025 0.202117635902951\\
40.805 0.202118268283211\\
40.8075 0.20211890397105\\
40.81 0.202119542983513\\
40.8125 0.202120185337733\\
40.815 0.202120831050927\\
40.8175 0.202121480140402\\
40.82 0.202122132623551\\
40.8225 0.202122788517854\\
40.825 0.20212344784088\\
40.8275 0.202124110610287\\
40.83 0.202124776843822\\
40.8325 0.202125446559321\\
40.835 0.202126119774711\\
40.8375 0.202126796508008\\
40.84 0.202127476777321\\
40.8425 0.202128160600849\\
40.845 0.202128847996881\\
40.8475 0.202129538983802\\
40.85 0.202130233580087\\
40.8525 0.202130931804305\\
40.855 0.202131633675119\\
40.8575 0.202132339211285\\
40.86 0.202133048431655\\
40.8625 0.202133761355173\\
40.865 0.202134478000882\\
40.8675 0.202135198387919\\
40.87 0.202135922535519\\
40.8725 0.20213665046301\\
40.875 0.202137382189821\\
40.8775 0.202138117735478\\
40.88 0.202138857119605\\
40.8825 0.202139600361925\\
40.885 0.202140347482258\\
40.8875 0.202141098500528\\
40.89 0.202141853436754\\
40.8925 0.202142612311061\\
40.895 0.202143375143671\\
40.8975 0.202144141954911\\
40.9 0.202144912765206\\
40.9025 0.202145687595088\\
40.905 0.202146466465189\\
40.9075 0.202147249396247\\
40.91 0.202148036409102\\
40.9125 0.202148827524701\\
40.915 0.202149622764093\\
40.9175 0.202150422148436\\
40.92 0.202151225698993\\
40.9225 0.202152033437132\\
40.925 0.202152845384331\\
40.9275 0.202153661562174\\
40.93 0.202154481992354\\
40.9325 0.202155306696673\\
40.935 0.20215613569704\\
40.9375 0.202156969015478\\
40.94 0.202157806674117\\
40.9425 0.202158648695199\\
40.945 0.202159495101078\\
40.9475 0.202160345914219\\
40.95 0.202161201157201\\
40.9525 0.202162060852715\\
40.955 0.202162925023565\\
40.9575 0.202163793692671\\
40.96 0.202164666883066\\
40.9625 0.2021655446179\\
40.965 0.202166426920437\\
40.9675 0.20216731381406\\
40.97 0.202168205322266\\
40.9725 0.202169101468671\\
40.975 0.20217000227701\\
40.9775 0.202170907771134\\
40.98 0.202171817975017\\
40.9825 0.20217273291275\\
40.985 0.202173652608546\\
40.9875 0.202174577086737\\
40.99 0.202175506371779\\
40.9925 0.202176440488248\\
40.995 0.202177379460845\\
40.9975 0.202178323314392\\
41 0.202179272073837\\
41.0025 0.202180225764253\\
41.005 0.202181184410834\\
41.0075 0.202182148038904\\
41.01 0.202183116673913\\
41.0125 0.202184090341435\\
41.015 0.202185069067175\\
41.0175 0.202186052876964\\
41.02 0.202187041796763\\
41.0225 0.202188035852662\\
41.025 0.202189035070881\\
41.0275 0.20219003947777\\
41.03 0.202191049099811\\
41.0325 0.20219206396362\\
41.035 0.202193084095941\\
41.0375 0.202194109523656\\
41.04 0.202195140273777\\
41.0425 0.202196176373452\\
41.045 0.202197217849966\\
41.0475 0.202198264730737\\
41.05 0.202199317043321\\
41.0525 0.202200374815409\\
41.055 0.202201438074834\\
41.0575 0.202202506849562\\
41.06 0.202203581167704\\
41.0625 0.202204661057505\\
41.065 0.202205746547355\\
41.0675 0.202206837665781\\
41.07 0.202207934441456\\
41.0725 0.202209036903193\\
41.075 0.202210145079948\\
41.0775 0.202211259000822\\
41.08 0.202212378695058\\
41.0825 0.202213504192048\\
41.085 0.202214635521329\\
41.0875 0.20221577271258\\
41.09 0.202216915795634\\
41.0925 0.202218064800467\\
41.095 0.202219219757207\\
41.0975 0.202220380696128\\
41.1 0.202221547647658\\
41.1025 0.202222720642373\\
41.105 0.202223899711001\\
41.1075 0.202225084884424\\
41.11 0.202226276193675\\
41.1125 0.202227473669942\\
41.115 0.202228677344566\\
41.1175 0.202229887249046\\
41.12 0.202231103415033\\
41.1225 0.202232325874339\\
41.125 0.20223355465893\\
41.1275 0.202234789800931\\
41.13 0.202236031332628\\
41.1325 0.202237279286464\\
41.135 0.202238533695044\\
41.1375 0.202239794591134\\
41.14 0.202241062007662\\
41.1425 0.202242335977718\\
41.145 0.202243616534557\\
41.1475 0.202244903711596\\
41.15 0.20224619754242\\
41.1525 0.202247498060777\\
41.155 0.202248805300584\\
41.1575 0.202250119295924\\
41.16 0.20225144008105\\
41.1625 0.202252767690381\\
41.165 0.202254102158508\\
41.1675 0.202255443520194\\
41.17 0.20225679181037\\
41.1725 0.202258147064141\\
41.175 0.202259509316786\\
41.1775 0.202260878603756\\
41.18 0.202262254960679\\
41.1825 0.202263638423357\\
41.185 0.202265029027768\\
41.1875 0.202266426810067\\
41.19 0.202267831806591\\
41.1925 0.20226924405385\\
41.195 0.202270663588537\\
41.1975 0.202272090447526\\
41.2 0.202273524667871\\
41.2025 0.20227496628681\\
41.205 0.202276415341761\\
41.2075 0.20227787187033\\
41.21 0.202279335910305\\
41.2125 0.20228080749966\\
41.215 0.202282286676558\\
41.2175 0.202283773479347\\
41.22 0.202285267946564\\
41.2225 0.202286770116935\\
41.225 0.202288280029378\\
41.2275 0.202289797722999\\
41.23 0.2022913232371\\
41.2325 0.202292856611172\\
41.235 0.202294397884901\\
41.2375 0.202295947098169\\
41.24 0.202297504291051\\
41.2425 0.202299069503822\\
41.245 0.202300642776951\\
41.2475 0.202302224151108\\
41.25 0.20230381366716\\
41.2525 0.202305411366175\\
41.255 0.202307017289425\\
41.2575 0.202308631478379\\
41.26 0.202310253974712\\
41.2625 0.202311884820303\\
41.265 0.202313524057235\\
41.2675 0.202315171727798\\
41.27 0.202316827874489\\
41.2725 0.20231849254001\\
41.275 0.202320165767276\\
41.2775 0.202321847599408\\
41.28 0.202323538079741\\
41.2825 0.202325237251818\\
41.285 0.202326945159398\\
41.2875 0.202328661846453\\
41.29 0.202330387357169\\
41.2925 0.202332121735947\\
41.295 0.202333865027406\\
41.2975 0.202335617276383\\
41.3 0.202337378527933\\
41.3025 0.20233914882733\\
41.305 0.202340928220069\\
41.3075 0.202342716751869\\
41.31 0.20234451446867\\
41.3125 0.202346321416635\\
41.315 0.202348137642152\\
41.3175 0.202349963191838\\
41.32 0.202351798112534\\
41.3225 0.202353642451309\\
41.325 0.202355496255462\\
41.3275 0.202357359572523\\
41.33 0.202359232450251\\
41.3325 0.20236111493664\\
41.335 0.202363007079914\\
41.3375 0.202364908928534\\
41.34 0.202366820531196\\
41.3425 0.202368741936832\\
41.345 0.202370673194612\\
41.3475 0.202372614353945\\
41.35 0.20237456546448\\
41.3525 0.202376526576106\\
41.355 0.202378497738955\\
41.3575 0.202380479003402\\
41.36 0.202382470420066\\
41.3625 0.202384472039812\\
41.365 0.202386483913752\\
41.3675 0.202388506093244\\
41.37 0.202390538629896\\
41.3725 0.202392581575566\\
41.375 0.202394634982364\\
41.3775 0.20239669890265\\
41.38 0.202398773389039\\
41.3825 0.202400858494401\\
41.385 0.202402954271861\\
41.3875 0.202405060774801\\
41.39 0.202407178056861\\
41.3925 0.20240930617194\\
41.395 0.2024114451742\\
41.3975 0.202413595118061\\
41.4 0.202415756058208\\
41.4025 0.20241792804959\\
41.405 0.202420111147421\\
41.4075 0.20242230540718\\
41.41 0.202424510884617\\
41.4125 0.202426727635749\\
41.415 0.202428955716862\\
41.4175 0.202431195184516\\
41.42 0.202433446095541\\
41.4225 0.202435708507043\\
41.425 0.202437982476402\\
41.4275 0.202440268061274\\
41.43 0.202442565319593\\
41.4325 0.202444874309574\\
41.435 0.202447195089708\\
41.4375 0.202449527718771\\
41.44 0.20245187225582\\
41.4425 0.202454228760195\\
41.445 0.202456597291524\\
41.4475 0.202458977909719\\
41.45 0.202461370674982\\
41.4525 0.202463775647802\\
41.455 0.202466192888959\\
41.4575 0.202468622459527\\
41.46 0.20247106442087\\
41.4625 0.202473518834648\\
41.465 0.202475985762815\\
41.4675 0.202478465267626\\
41.47 0.202480957411631\\
41.4725 0.202483462257679\\
41.475 0.202485979868923\\
41.4775 0.202488510308817\\
41.48 0.20249105364112\\
41.4825 0.202493609929893\\
41.485 0.202496179239506\\
41.4875 0.202498761634638\\
41.49 0.202501357180275\\
41.4925 0.202503965941715\\
41.495 0.202506587984566\\
41.4975 0.202509223374753\\
41.5 0.202511872178513\\
41.5025 0.202514534462401\\
41.505 0.202517210293288\\
41.5075 0.202519899738366\\
41.51 0.202522602865146\\
41.5125 0.202525319741461\\
41.515 0.20252805043547\\
41.5175 0.202530795015653\\
41.52 0.20253355355082\\
41.5225 0.202536326110105\\
41.525 0.202539112762974\\
41.5275 0.202541913579224\\
41.53 0.202544728628981\\
41.5325 0.202547557982708\\
41.535 0.202550401711202\\
41.5375 0.202553259885595\\
41.54 0.20255613257736\\
41.5425 0.202559019858308\\
41.545 0.20256192180059\\
41.5475 0.202564838476702\\
41.55 0.202567769959482\\
41.5525 0.202570716322116\\
41.555 0.202573677638135\\
41.5575 0.202576653981418\\
41.56 0.202579645426199\\
41.5625 0.202582652047058\\
41.565 0.202585673918932\\
41.5675 0.202588711117111\\
41.57 0.202591763717244\\
41.5725 0.202594831795334\\
41.575 0.202597915427749\\
41.5775 0.202601014691212\\
41.58 0.202604129662815\\
41.5825 0.202607260420009\\
41.585 0.202610407040616\\
41.5875 0.20261356960282\\
41.59 0.202616748185179\\
41.5925 0.20261994286662\\
41.595 0.202623153726442\\
41.5975 0.202626380844319\\
41.6 0.2026296243003\\
41.6025 0.202632884174812\\
41.605 0.20263616054866\\
41.6075 0.202639453503031\\
41.61 0.202642763119493\\
41.6125 0.202646089479999\\
41.615 0.202649432666887\\
41.6175 0.202652792762884\\
41.62 0.202656169851103\\
41.6225 0.20265956401505\\
41.625 0.202662975338622\\
41.6275 0.202666403906113\\
41.63 0.202669849802209\\
41.6325 0.202673313111996\\
41.635 0.202676793920958\\
41.6375 0.202680292314981\\
41.64 0.202683808380353\\
41.6425 0.202687342203768\\
41.645 0.202690893872324\\
41.6475 0.202694463473529\\
41.65 0.202698051095298\\
41.6525 0.20270165682596\\
41.655 0.202705280754258\\
41.6575 0.202708922969347\\
41.66 0.202712583560801\\
41.6625 0.202716262618612\\
41.665 0.202719960233192\\
41.6675 0.202723676495379\\
41.67 0.202727411496428\\
41.6725 0.202731165328025\\
41.675 0.202734938082283\\
41.6775 0.202738729851744\\
41.68 0.202742540729381\\
41.6825 0.202746370808601\\
41.685 0.202750220183245\\
41.6875 0.202754088947593\\
41.69 0.202757977196361\\
41.6925 0.202761885024708\\
41.695 0.202765812528234\\
41.6975 0.202769759802985\\
41.7 0.202773726945451\\
41.7025 0.202777714052573\\
41.705 0.202781721221739\\
41.7075 0.202785748550793\\
41.71 0.202789796138029\\
41.7125 0.2027938640822\\
41.715 0.202797952482513\\
41.7175 0.202802061438639\\
41.72 0.202806191050709\\
41.7225 0.202810341419316\\
41.725 0.202814512645521\\
41.7275 0.20281870483085\\
41.73 0.202822918077303\\
41.7325 0.202827152487345\\
41.735 0.202831408163921\\
41.7375 0.202835685210447\\
41.74 0.202839983730818\\
41.7425 0.202844303829409\\
41.745 0.202848645611075\\
41.7475 0.202853009181156\\
41.75 0.202857394645477\\
41.7525 0.202861802110351\\
41.755 0.202866231682578\\
41.7575 0.202870683469454\\
41.76 0.202875157578765\\
41.7625 0.202879654118794\\
41.765 0.202884173198323\\
41.7675 0.202888714926631\\
41.77 0.202893279413503\\
41.7725 0.202897866769224\\
41.775 0.202902477104588\\
41.7775 0.202907110530894\\
41.78 0.202911767159956\\
41.7825 0.202916447104096\\
41.785 0.202921150476154\\
41.7875 0.202925877389483\\
41.79 0.20293062795796\\
41.7925 0.202935402295976\\
41.795 0.202940200518452\\
41.7975 0.202945022740829\\
41.8 0.20294986907908\\
41.8025 0.202954739649703\\
41.805 0.20295963456973\\
41.8075 0.202964553956729\\
41.81 0.202969497928799\\
41.8125 0.202974466604583\\
41.815 0.202979460103259\\
41.8175 0.202984478544554\\
41.82 0.202989522048733\\
41.8225 0.202994590736613\\
41.825 0.202999684729558\\
41.8275 0.203004804149486\\
41.83 0.203009949118866\\
41.8325 0.203015119760726\\
41.835 0.203020316198648\\
41.8375 0.20302553855678\\
41.84 0.20303078695983\\
41.8425 0.20303606153307\\
41.845 0.203041362402341\\
41.8475 0.203046689694055\\
41.85 0.203052043535193\\
41.8525 0.203057424053312\\
41.855 0.203062831376547\\
41.8575 0.203068265633609\\
41.86 0.203073726953792\\
41.8625 0.203079215466973\\
41.865 0.203084731303615\\
41.8675 0.203090274594771\\
41.87 0.203095845472081\\
41.8725 0.203101444067781\\
41.875 0.203107070514702\\
41.8775 0.203112724946271\\
41.88 0.203118407496516\\
41.8825 0.203124118300069\\
41.885 0.203129857492163\\
41.8875 0.203135625208643\\
41.89 0.203141421585961\\
41.8925 0.20314724676118\\
41.895 0.20315310087198\\
41.8975 0.203158984056656\\
41.9 0.203164896454123\\
41.9025 0.203170838203919\\
41.905 0.203176809446204\\
41.9075 0.203182810321766\\
41.91 0.203188840972021\\
41.9125 0.203194901539019\\
41.915 0.20320099216544\\
41.9175 0.203207112994605\\
41.92 0.20321326417047\\
41.9225 0.203219445837636\\
41.925 0.203225658141345\\
41.9275 0.203231901227488\\
41.93 0.203238175242602\\
41.9325 0.203244480333879\\
41.935 0.203250816649162\\
41.9375 0.203257184336953\\
41.94 0.203263583546411\\
41.9425 0.203270014427358\\
41.945 0.203276477130279\\
41.9475 0.203282971806326\\
41.95 0.203289498607322\\
41.9525 0.20329605768576\\
41.955 0.203302649194807\\
41.9575 0.203309273288309\\
41.96 0.20331593012079\\
41.9625 0.203322619847457\\
41.965 0.2033293426242\\
41.9675 0.203336098607599\\
41.97 0.203342887954923\\
41.9725 0.203349710824132\\
41.975 0.203356567373884\\
41.9775 0.203363457763532\\
41.98 0.20337038215313\\
41.9825 0.203377340703439\\
41.985 0.203384333575919\\
41.9875 0.203391360932745\\
41.99 0.203398422936799\\
41.9925 0.203405519751677\\
41.995 0.203412651541693\\
41.9975 0.203419818471879\\
42 0.203427020707988\\
42.0025 0.203434258416502\\
42.005 0.203441531764623\\
42.0075 0.203448840920287\\
42.01 0.203456186052163\\
42.0125 0.203463567329654\\
42.015 0.2034709849229\\
42.0175 0.203478439002784\\
42.02 0.20348592974093\\
42.0225 0.203493457309711\\
42.025 0.203501021882246\\
42.0275 0.203508623632406\\
42.03 0.203516262734819\\
42.0325 0.203523939364867\\
42.035 0.203531653698694\\
42.0375 0.203539405913205\\
42.04 0.203547196186071\\
42.0425 0.203555024695733\\
42.045 0.203562891621399\\
42.0475 0.203570797143055\\
42.05 0.20357874144146\\
42.0525 0.203586724698155\\
42.055 0.203594747095463\\
42.0575 0.203602808816488\\
42.06 0.203610910045128\\
42.0625 0.203619050966067\\
42.065 0.203627231764783\\
42.0675 0.203635452627552\\
42.07 0.203643713741447\\
42.0725 0.203652015294345\\
42.075 0.203660357474926\\
42.0775 0.203668740472679\\
42.08 0.2036771644779\\
42.0825 0.203685629681704\\
42.085 0.203694136276016\\
42.0875 0.203702684453586\\
42.09 0.20371127440798\\
42.0925 0.203719906333593\\
42.095 0.203728580425645\\
42.0975 0.203737296880189\\
42.1 0.203746055894109\\
42.1025 0.203754857665126\\
42.105 0.2037637023918\\
42.1075 0.203772590273534\\
42.11 0.203781521510576\\
42.1125 0.203790496304019\\
42.115 0.203799514855809\\
42.1175 0.203808577368748\\
42.12 0.203817684046489\\
42.1225 0.20382683509355\\
42.125 0.203836030715307\\
42.1275 0.203845271118003\\
42.13 0.203854556508751\\
42.1325 0.203863887095532\\
42.135 0.203873263087205\\
42.1375 0.203882684693501\\
42.14 0.203892152125037\\
42.1425 0.203901665593307\\
42.145 0.203911225310694\\
42.1475 0.203920831490471\\
42.15 0.2039304843468\\
42.1525 0.203940184094739\\
42.155 0.203949930950243\\
42.1575 0.20395972513017\\
42.16 0.20396956685228\\
42.1625 0.203979456335238\\
42.165 0.203989393798621\\
42.1675 0.203999379462917\\
42.17 0.204009413549531\\
42.1725 0.204019496280784\\
42.175 0.204029627879922\\
42.1775 0.204039808571111\\
42.18 0.20405003857945\\
42.1825 0.204060318130962\\
42.185 0.204070647452608\\
42.1875 0.204081026772284\\
42.19 0.204091456318825\\
42.1925 0.204101936322008\\
42.195 0.204112467012556\\
42.1975 0.204123048622141\\
42.2 0.204133681383385\\
42.2025 0.204144365529863\\
42.205 0.204155101296111\\
42.2075 0.204165888917622\\
42.21 0.204176728630853\\
42.2125 0.204187620673229\\
42.215 0.204198565283141\\
42.2175 0.204209562699956\\
42.22 0.204220613164013\\
42.2225 0.204231716916631\\
42.225 0.204242874200109\\
42.2275 0.204254085257731\\
42.23 0.204265350333768\\
42.2325 0.204276669673482\\
42.235 0.204288043523127\\
42.2375 0.204299472129953\\
42.24 0.20431095574221\\
42.2425 0.20432249460915\\
42.245 0.20433408898103\\
42.2475 0.204345739109115\\
42.25 0.204357445245681\\
42.2525 0.204369207644018\\
42.255 0.204381026558434\\
42.2575 0.204392902244256\\
42.26 0.204404834957835\\
42.2625 0.204416824956546\\
42.265 0.204428872498796\\
42.2675 0.204440977844022\\
42.27 0.204453141252695\\
42.2725 0.204465362986327\\
42.275 0.204477643307468\\
42.2775 0.204489982479713\\
42.28 0.204502380767704\\
42.2825 0.204514838437133\\
42.285 0.204527355754742\\
42.2875 0.204539932988333\\
42.29 0.204552570406763\\
42.2925 0.204565268279953\\
42.295 0.204578026878886\\
42.2975 0.204590846475615\\
42.3 0.204603727343261\\
42.3025 0.20461666975602\\
42.305 0.204629673989164\\
42.3075 0.204642740319043\\
42.31 0.20465586902309\\
42.3125 0.204669060379823\\
42.315 0.204682314668846\\
42.3175 0.204695632170857\\
42.32 0.204709013167645\\
42.3225 0.204722457942097\\
42.325 0.204735966778197\\
42.3275 0.204749539961035\\
42.33 0.204763177776803\\
42.3325 0.204776880512802\\
42.335 0.204790648457445\\
42.3375 0.204804481900256\\
42.34 0.204818381131878\\
42.3425 0.204832346444074\\
42.345 0.204846378129725\\
42.3475 0.204860476482841\\
42.35 0.20487464179856\\
42.3525 0.204888874373147\\
42.355 0.204903174504003\\
42.3575 0.204917542489666\\
42.36 0.204931978629812\\
42.3625 0.204946483225256\\
42.365 0.204961056577964\\
42.3675 0.204975698991042\\
42.37 0.204990410768751\\
42.3725 0.205005192216502\\
42.375 0.205020043640864\\
42.3775 0.205034965349563\\
42.38 0.205049957651485\\
42.3825 0.205065020856679\\
42.385 0.205080155276364\\
42.3875 0.205095361222923\\
42.39 0.205110639009914\\
42.3925 0.205125988952069\\
42.395 0.205141411365295\\
42.3975 0.20515690656668\\
42.4 0.205172474874494\\
42.4025 0.205188116608191\\
42.405 0.205203832088413\\
42.4075 0.205219621636991\\
42.41 0.20523548557695\\
42.4125 0.205251424232507\\
42.415 0.205267437929081\\
42.4175 0.205283526993286\\
42.42 0.205299691752942\\
42.4225 0.205315932537074\\
42.425 0.205332249675911\\
42.4275 0.205348643500897\\
42.43 0.205365114344684\\
42.4325 0.205381662541142\\
42.435 0.205398288425356\\
42.4375 0.205414992333632\\
42.44 0.205431774603497\\
42.4425 0.205448635573703\\
42.445 0.205465575584229\\
42.4475 0.205482594976282\\
42.45 0.205499694092302\\
42.4525 0.205516873275962\\
42.455 0.20553413287217\\
42.4575 0.205551473227072\\
42.46 0.205568894688057\\
42.4625 0.205586397603755\\
42.465 0.20560398232404\\
42.4675 0.205621649200035\\
42.47 0.20563939858411\\
42.4725 0.205657230829889\\
42.475 0.205675146292246\\
42.4775 0.205693145327315\\
42.48 0.205711228292483\\
42.4825 0.2057293955464\\
42.485 0.205747647448978\\
42.4875 0.205765984361389\\
42.49 0.205784406646075\\
42.4925 0.205802914666744\\
42.495 0.205821508788373\\
42.4975 0.205840189377211\\
42.5 0.205858956800781\\
42.5025 0.205877811427882\\
42.505 0.205896753628588\\
42.5075 0.205915783774254\\
42.51 0.205934902237514\\
42.5125 0.205954109392287\\
42.515 0.205973405613775\\
42.5175 0.205992791278465\\
42.52 0.206012266764134\\
42.5225 0.206031832449847\\
42.525 0.206051488715959\\
42.5275 0.206071235944121\\
42.53 0.206091074517275\\
42.5325 0.20611100481966\\
42.535 0.206131027236813\\
42.5375 0.206151142155569\\
42.54 0.206171349964061\\
42.5425 0.206191651051729\\
42.545 0.206212045809312\\
42.5475 0.206232534628854\\
42.55 0.206253117903707\\
42.5525 0.206273796028526\\
42.555 0.206294569399279\\
42.5575 0.206315438413239\\
42.56 0.206336403468995\\
42.5625 0.206357464966444\\
42.565 0.206378623306796\\
42.5675 0.206399878892579\\
42.57 0.206421232127632\\
42.5725 0.206442683417113\\
42.575 0.206464233167496\\
42.5775 0.206485881786574\\
42.58 0.206507629683459\\
42.5825 0.206529477268583\\
42.585 0.206551424953699\\
42.5875 0.206573473151881\\
42.59 0.206595622277526\\
42.5925 0.206617872746356\\
42.595 0.206640224975415\\
42.5975 0.20666267938307\\
42.6 0.206685236389017\\
42.6025 0.206707896414273\\
42.605 0.206730659881188\\
42.6075 0.206753527213431\\
42.61 0.206776498836005\\
42.6125 0.206799575175235\\
42.615 0.206822756658778\\
42.6175 0.206846043715616\\
42.62 0.206869436776062\\
42.6225 0.206892936271758\\
42.625 0.206916542635672\\
42.6275 0.206940256302102\\
42.63 0.206964077706678\\
42.6325 0.206988007286354\\
42.635 0.207012045479419\\
42.6375 0.207036192725485\\
42.64 0.207060449465496\\
42.6425 0.207084816141726\\
42.645 0.207109293197775\\
42.6475 0.207133881078572\\
42.65 0.207158580230373\\
42.6525 0.207183391100764\\
42.655 0.207208314138656\\
42.6575 0.207233349794286\\
42.66 0.207258498519219\\
42.6625 0.207283760766345\\
42.665 0.207309136989877\\
42.6675 0.207334627645355\\
42.67 0.20736023318964\\
42.6725 0.207385954080916\\
42.675 0.207411790778689\\
42.6775 0.207437743743786\\
42.68 0.207463813438353\\
42.6825 0.207490000325856\\
42.685 0.207516304871076\\
42.6875 0.207542727540113\\
42.69 0.20756926880038\\
42.6925 0.207595929120606\\
42.695 0.20762270897083\\
42.6975 0.207649608822404\\
42.7 0.207676629147989\\
42.7025 0.207703770421554\\
42.705 0.207731033118373\\
42.7075 0.207758417715026\\
42.71 0.207785924689396\\
42.7125 0.207813554520668\\
42.715 0.207841307689322\\
42.7175 0.207869184677141\\
42.72 0.207897185967198\\
42.7225 0.207925312043862\\
42.725 0.207953563392792\\
42.7275 0.207981940500937\\
42.73 0.20801044385653\\
42.7325 0.208039073949089\\
42.735 0.208067831269414\\
42.7375 0.208096716309583\\
42.74 0.208125729562951\\
42.7425 0.208154871524145\\
42.745 0.208184142689064\\
42.7475 0.208213543554876\\
42.75 0.208243074620012\\
42.7525 0.208272736384165\\
42.755 0.208302529348288\\
42.7575 0.20833245401459\\
42.76 0.208362510886531\\
42.7625 0.208392700468821\\
42.765 0.208423023267414\\
42.7675 0.208453479789509\\
42.77 0.208484070543541\\
42.7725 0.20851479603918\\
42.775 0.208545656787329\\
42.7775 0.208576653300117\\
42.78 0.208607786090894\\
42.7825 0.208639055674233\\
42.785 0.208670462565919\\
42.7875 0.20870200728295\\
42.79 0.208733690343529\\
42.7925 0.208765512267061\\
42.795 0.208797473574149\\
42.7975 0.20882957478659\\
42.8 0.208861816427366\\
42.8025 0.208894199020646\\
42.805 0.208926723091776\\
42.8075 0.208959389167275\\
42.81 0.20899219777483\\
42.8125 0.209025149443294\\
42.815 0.209058244702673\\
42.8175 0.209091484084131\\
42.82 0.209124868119976\\
42.8225 0.209158397343656\\
42.825 0.209192072289757\\
42.8275 0.209225893493995\\
42.83 0.209259861493208\\
42.8325 0.209293976825353\\
42.835 0.209328240029498\\
42.8375 0.209362651645817\\
42.84 0.209397212215582\\
42.8425 0.209431922281159\\
42.845 0.209466782385997\\
42.8475 0.209501793074629\\
42.85 0.209536954892655\\
42.8525 0.209572268386743\\
42.855 0.209607734104621\\
42.8575 0.209643352595063\\
42.86 0.209679124407892\\
42.8625 0.209715050093964\\
42.865 0.209751130205164\\
42.8675 0.2097873652944\\
42.87 0.209823755915591\\
42.8725 0.209860302623663\\
42.875 0.209897005974538\\
42.8775 0.209933866525128\\
42.88 0.209970884833323\\
42.8825 0.21000806145799\\
42.885 0.210045396958955\\
42.8875 0.210082891897001\\
42.89 0.210120546833857\\
42.8925 0.21015836233219\\
42.895 0.210196338955592\\
42.8975 0.210234477268577\\
42.9 0.210272777836565\\
42.9025 0.210311241225879\\
42.905 0.210349868003729\\
42.9075 0.210388658738207\\
42.91 0.210427613998275\\
42.9125 0.210466734353755\\
42.915 0.210506020375318\\
42.9175 0.210545472634475\\
42.92 0.210585091703566\\
42.9225 0.210624878155748\\
42.925 0.210664832564987\\
42.9275 0.210704955506044\\
42.93 0.210745247554465\\
42.9325 0.210785709286571\\
42.935 0.210826341279443\\
42.9375 0.210867144110914\\
42.94 0.210908118359556\\
42.9425 0.210949264604667\\
42.945 0.21099058342626\\
42.9475 0.211032075405051\\
42.95 0.211073741122444\\
42.9525 0.211115581160522\\
42.955 0.211157596102032\\
42.9575 0.211199786530373\\
42.96 0.211242153029581\\
42.9625 0.21128469618432\\
42.965 0.211327416579861\\
42.9675 0.211370314802077\\
42.97 0.211413391437424\\
42.9725 0.211456647072927\\
42.975 0.211500082296169\\
42.9775 0.211543697695272\\
42.98 0.211587493858887\\
42.9825 0.211631471376176\\
42.985 0.211675630836801\\
42.9875 0.211719972830902\\
42.99 0.211764497949089\\
42.9925 0.211809206782423\\
42.995 0.211854099922401\\
42.9975 0.211899177960939\\
43 0.211944441490357\\
43.0025 0.211989891103364\\
43.005 0.212035527393039\\
43.0075 0.212081350952815\\
43.01 0.212127362376464\\
43.0125 0.212173562258078\\
43.015 0.212219951192053\\
43.0175 0.212266529773069\\
43.02 0.212313298596076\\
43.0225 0.212360258256275\\
43.025 0.212407409349096\\
43.0275 0.212454752470187\\
43.03 0.212502288215389\\
43.0325 0.212550017180719\\
43.035 0.212597939962353\\
43.0375 0.212646057156608\\
43.04 0.212694369359914\\
43.0425 0.212742877168807\\
43.045 0.212791581179899\\
43.0475 0.212840481989862\\
43.05 0.212889580195409\\
43.0525 0.212938876393271\\
43.055 0.212988371180176\\
43.0575 0.213038065152832\\
43.06 0.213087958907899\\
43.0625 0.213138053041975\\
43.065 0.213188348151569\\
43.0675 0.213238844833081\\
43.07 0.21328954368278\\
43.0725 0.213340445296782\\
43.075 0.213391550271025\\
43.0775 0.21344285920125\\
43.08 0.213494372682972\\
43.0825 0.213546091311464\\
43.085 0.213598015681727\\
43.0875 0.21365014638847\\
43.09 0.213702484026083\\
43.0925 0.213755029188615\\
43.095 0.213807782469749\\
43.0975 0.213860744462773\\
43.1 0.213913915760564\\
43.1025 0.21396729695555\\
43.105 0.214020888639696\\
43.1075 0.21407469140447\\
43.11 0.21412870584082\\
43.1125 0.214182932539149\\
43.115 0.214237372089283\\
43.1175 0.214292025080449\\
43.12 0.214346892101246\\
43.1225 0.214401973739615\\
43.125 0.214457270582816\\
43.1275 0.214512783217393\\
43.13 0.214568512229152\\
43.1325 0.214624458203128\\
43.135 0.214680621723557\\
43.1375 0.214737003373849\\
43.14 0.214793603736552\\
43.1425 0.21485042339333\\
43.145 0.214907462924926\\
43.1475 0.214964722911137\\
43.15 0.215022203930775\\
43.1525 0.215079906561647\\
43.155 0.215137831380513\\
43.1575 0.21519597896306\\
43.16 0.215254349883868\\
43.1625 0.215312944716378\\
43.165 0.215371764032859\\
43.1675 0.215430808404375\\
43.17 0.215490078400751\\
43.1725 0.215549574590539\\
43.175 0.215609297540985\\
43.1775 0.215669247817996\\
43.18 0.215729425986099\\
43.1825 0.215789832608413\\
43.185 0.21585046824661\\
43.1875 0.215911333460881\\
43.19 0.215972428809897\\
43.1925 0.216033754850774\\
43.195 0.216095312139037\\
43.1975 0.216157101228584\\
43.2 0.216219122671644\\
43.2025 0.216281377018743\\
43.205 0.216343864818664\\
43.2075 0.21640658661841\\
43.21 0.216469542963163\\
43.2125 0.216532734396245\\
43.215 0.216596161459082\\
43.2175 0.216659824691156\\
43.22 0.216723724629973\\
43.2225 0.216787861811017\\
43.225 0.216852236767713\\
43.2275 0.216916850031378\\
43.23 0.216981702131189\\
43.2325 0.217046793594131\\
43.235 0.217112124944963\\
43.2375 0.217177696706166\\
43.24 0.217243509397908\\
43.2425 0.217309563537995\\
43.245 0.217375859641826\\
43.2475 0.217442398222353\\
43.25 0.217509179790032\\
43.2525 0.217576204852778\\
43.255 0.217643473915919\\
43.2575 0.217710987482152\\
43.26 0.217778746051494\\
43.2625 0.217846750121234\\
43.265 0.217915000185886\\
43.2675 0.217983496737145\\
43.27 0.218052240263832\\
43.2725 0.218121231251851\\
43.275 0.218190470184134\\
43.2775 0.218259957540596\\
43.28 0.218329693798082\\
43.2825 0.218399679430319\\
43.285 0.218469914907861\\
43.2875 0.218540400698042\\
43.29 0.21861113726492\\
43.2925 0.218682125069228\\
43.295 0.218753364568318\\
43.2975 0.21882485621611\\
43.3 0.218896600463036\\
43.3025 0.218968597755988\\
43.305 0.219040848538263\\
43.3075 0.219113353249505\\
43.31 0.219186112325655\\
43.3125 0.219259126198886\\
43.315 0.219332395297556\\
43.3175 0.219405920046143\\
43.32 0.219479700865195\\
43.3225 0.219553738171262\\
43.325 0.219628032376849\\
43.3275 0.219702583890347\\
43.33 0.219777393115977\\
43.3325 0.219852460453734\\
43.335 0.219927786299318\\
43.3375 0.220003371044081\\
43.34 0.22007921507496\\
43.3425 0.220155318774416\\
43.345 0.220231682520375\\
43.3475 0.220308306686158\\
43.35 0.220385191640425\\
43.3525 0.220462337747102\\
43.355 0.220539745365325\\
43.3575 0.220617414849368\\
43.36 0.220695346548582\\
43.3625 0.220773540807324\\
43.365 0.220851997964894\\
43.3675 0.220930718355465\\
43.37 0.221009702308016\\
43.3725 0.221088950146262\\
43.375 0.221168462188588\\
43.3775 0.221248238747975\\
43.38 0.221328280131932\\
43.3825 0.221408586642425\\
43.385 0.221489158575807\\
43.3875 0.221569996222742\\
43.39 0.221651099868134\\
43.3925 0.221732469791057\\
43.395 0.221814106264676\\
43.3975 0.221896009556176\\
43.4 0.221978179926686\\
43.4025 0.222060617631202\\
43.405 0.222143322918513\\
43.4075 0.222226296031123\\
43.41 0.222309537205175\\
43.4125 0.222393046670368\\
43.415 0.222476824649884\\
43.4175 0.222560871360306\\
43.42 0.222645187011539\\
43.4225 0.222729771806728\\
43.425 0.222814625942176\\
43.4275 0.222899749607266\\
43.43 0.222985142984374\\
43.4325 0.223070806248789\\
43.435 0.223156739568625\\
43.4375 0.223242943104744\\
43.44 0.22332941701066\\
43.4425 0.223416161432464\\
43.445 0.223503176508729\\
43.4475 0.223590462370428\\
43.45 0.223678019140844\\
43.4525 0.223765846935481\\
43.455 0.223853945861975\\
43.4575 0.223942316020005\\
43.46 0.224030957501201\\
43.4625 0.224119870389053\\
43.465 0.224209054758819\\
43.4675 0.224298510677432\\
43.47 0.224388238203407\\
43.4725 0.224478237386744\\
43.475 0.224568508268836\\
43.4775 0.224659050882374\\
43.48 0.224749865251247\\
43.4825 0.224840951390445\\
43.485 0.224932309305965\\
43.4875 0.225023938994709\\
43.49 0.225115840444383\\
43.4925 0.2252080136334\\
43.495 0.225300458530779\\
43.4975 0.22539317509604\\
43.5 0.225486163279103\\
43.5025 0.225579423020184\\
43.505 0.225672954249695\\
43.5075 0.225766756888131\\
43.51 0.225860830845971\\
43.5125 0.225955176023567\\
43.515 0.226049792311042\\
43.5175 0.226144679588174\\
43.52 0.226239837724294\\
43.5225 0.226335266578171\\
43.525 0.226430965997906\\
43.5275 0.226526935820815\\
43.53 0.226623175873322\\
43.5325 0.22671968597084\\
43.535 0.226816465917663\\
43.5375 0.226913515506846\\
43.54 0.227010834520091\\
43.5425 0.22710842272763\\
43.545 0.227206279888109\\
43.5475 0.227304405748466\\
43.55 0.227402800043816\\
43.5525 0.227501462497326\\
43.555 0.227600392820095\\
43.5575 0.227699590711037\\
43.56 0.227799055856749\\
43.5625 0.227898787931395\\
43.565 0.227998786596576\\
43.5675 0.228099051501207\\
43.57 0.228199582281388\\
43.5725 0.228300378560277\\
43.575 0.228401439947964\\
43.5775 0.228502766041337\\
43.58 0.228604356423953\\
43.5825 0.228706210665907\\
43.585 0.2288083283237\\
43.5875 0.228910708940102\\
43.59 0.229013352044022\\
43.5925 0.229116257150369\\
43.595 0.229219423759916\\
43.5975 0.229322851359165\\
43.6 0.229426539420204\\
43.6025 0.229530487400569\\
43.605 0.229634694743107\\
43.6075 0.229739160875826\\
43.61 0.229843885211762\\
43.6125 0.229948867148826\\
43.615 0.230054106069665\\
43.6175 0.230159601341515\\
43.62 0.230265352316051\\
43.6225 0.23037135832924\\
43.625 0.230477618701196\\
43.6275 0.23058413273602\\
43.63 0.23069089972166\\
43.6325 0.230797918929749\\
43.635 0.230905189615455\\
43.6375 0.231012711017326\\
43.64 0.231120482357134\\
43.6425 0.231228502839716\\
43.645 0.231336771652818\\
43.6475 0.231445287966933\\
43.65 0.231554050935142\\
43.6525 0.231663059692949\\
43.655 0.231772313358124\\
43.6575 0.23188181103053\\
43.66 0.231991551791964\\
43.6625 0.232101534705989\\
43.665 0.232211758817762\\
43.6675 0.23232222315387\\
43.67 0.232432926722154\\
43.6725 0.232543868511543\\
43.675 0.232655047491875\\
43.6775 0.232766462613726\\
43.68 0.232878112808233\\
43.6825 0.232989996986918\\
43.685 0.233102114041507\\
43.6875 0.233214462843756\\
43.69 0.233327042245262\\
43.6925 0.233439851077286\\
43.695 0.233552888150568\\
43.6975 0.233666152255141\\
43.7 0.233779642160147\\
43.7025 0.233893356613645\\
43.705 0.234007294342425\\
43.7075 0.234121454051816\\
43.71 0.234235834425495\\
43.7125 0.23435043412529\\
43.715 0.234465251790991\\
43.7175 0.234580286040145\\
43.72 0.234695535467868\\
43.7225 0.234810998646638\\
43.725 0.234926674126097\\
43.7275 0.235042560432847\\
43.73 0.235158656070249\\
43.7325 0.235274959518215\\
43.735 0.235391469233001\\
43.7375 0.235508183647\\
43.74 0.235625101168531\\
43.7425 0.235742220181626\\
43.745 0.235859539045819\\
43.7475 0.235977056095929\\
43.75 0.236094769641846\\
43.7525 0.23621267796831\\
43.755 0.236330779334692\\
43.7575 0.236449071974775\\
43.76 0.236567554096526\\
43.7625 0.236686223881874\\
43.765 0.236805079486488\\
43.7675 0.236924119039539\\
43.77 0.237043340643475\\
43.7725 0.237162742373794\\
43.775 0.237282322278802\\
43.7775 0.237402078379381\\
43.78 0.237522008668756\\
43.7825 0.23764211111225\\
43.785 0.237762383647047\\
43.7875 0.237882824181948\\
43.79 0.238003430597126\\
43.7925 0.238124200743883\\
43.795 0.238245132444398\\
43.7975 0.23836622349148\\
43.8 0.238487471648311\\
43.8025 0.2386088746482\\
43.805 0.238730430194321\\
43.8075 0.238852135959457\\
43.81 0.238973989585741\\
43.8125 0.239095988684392\\
43.815 0.239218130835452\\
43.8175 0.239340413587523\\
43.82 0.239462834457495\\
43.8225 0.23958539093028\\
43.825 0.239708080458533\\
43.8275 0.239830900462386\\
43.83 0.239953848329166\\
43.8325 0.240076921413121\\
43.835 0.240200117035133\\
43.8375 0.240323432482441\\
43.84 0.240446865008353\\
43.8425 0.240570411831959\\
43.845 0.240694070137843\\
43.8475 0.240817837075787\\
43.85 0.240941709760481\\
43.8525 0.241065685271225\\
43.855 0.24118976065163\\
43.8575 0.241313932909317\\
43.86 0.241438199015613\\
43.8625 0.241562555905243\\
43.865 0.241687000476028\\
43.8675 0.241811529588565\\
43.87 0.241936140065922\\
43.8725 0.242060828693316\\
43.875 0.242185592217797\\
43.8775 0.242310427347928\\
43.88 0.242435330753459\\
43.8825 0.242560299065004\\
43.885 0.242685328873706\\
43.8875 0.242810416730915\\
43.89 0.242935559147844\\
43.8925 0.243060752595239\\
43.895 0.243185993503036\\
43.8975 0.24331127826002\\
43.9 0.243436603213478\\
43.9025 0.243561964668855\\
43.905 0.243687358889397\\
43.9075 0.243812782095804\\
43.91 0.243938230465867\\
43.9125 0.244063700134114\\
43.915 0.244189187191443\\
43.9175 0.244314687684759\\
43.92 0.244440197616606\\
43.9225 0.244565712944791\\
43.925 0.244691229582015\\
43.9275 0.244816743395491\\
43.93 0.244942250206566\\
43.9325 0.245067745790334\\
43.935 0.245193225875248\\
43.9375 0.245318686142735\\
43.94 0.245444122226795\\
43.9425 0.245569529713609\\
43.945 0.245694904141133\\
43.9475 0.245820240998699\\
43.95 0.245945535726606\\
43.9525 0.246070783715708\\
43.955 0.246195980306998\\
43.9575 0.246321120791194\\
43.96 0.246446200408316\\
43.9625 0.246571214347258\\
43.965 0.24669615774536\\
43.9675 0.246821025687981\\
43.97 0.246945813208055\\
43.9725 0.247070515285652\\
43.975 0.247195126847541\\
43.9775 0.247319642766732\\
43.98 0.247444057862033\\
43.9825 0.247568366897589\\
43.985 0.247692564582423\\
43.9875 0.247816645569974\\
43.99 0.247940604457629\\
43.9925 0.248064435786248\\
43.995 0.248188134039692\\
43.9975 0.248311693644339\\
44 0.2484351089686\\
44.0025 0.248558374322434\\
44.005 0.248681483956848\\
44.0075 0.248804432063404\\
44.01 0.248927212773713\\
44.0125 0.249049820158933\\
44.015 0.249172248229254\\
44.0175 0.249294490933379\\
44.02 0.249416542158013\\
44.0225 0.249538395727324\\
44.025 0.249660045402426\\
44.0275 0.249781484880834\\
44.03 0.249902707795929\\
44.0325 0.250023707716409\\
44.035 0.250144478145743\\
44.0375 0.250265012521614\\
44.04 0.250385304215357\\
44.0425 0.250505346531395\\
44.045 0.250625132706668\\
44.0475 0.250744655910057\\
44.05 0.250863909241799\\
44.0525 0.250982885732907\\
44.055 0.251101578344569\\
44.0575 0.251219979967553\\
44.06 0.251338083421606\\
44.0625 0.25145588145484\\
44.065 0.251573366743118\\
44.0675 0.251690531889433\\
44.07 0.251807369423277\\
44.0725 0.251923871800013\\
44.075 0.252040031400232\\
44.0775 0.252155840529107\\
44.08 0.252271291415743\\
44.0825 0.252386376212513\\
44.085 0.252501086994402\\
44.0875 0.252615415758326\\
44.09 0.252729354422462\\
44.0925 0.252842894825558\\
44.095 0.252956028726241\\
44.0975 0.253068747802324\\
44.1 0.253181043650096\\
44.1025 0.253292907783609\\
44.105 0.253404331633963\\
44.1075 0.253515306548574\\
44.11 0.253625823790445\\
44.1125 0.253735874537418\\
44.115 0.253845449881432\\
44.1175 0.253954540827762\\
44.12 0.254063138294256\\
44.1225 0.254171233110562\\
44.125 0.254278816017348\\
44.1275 0.254385877665516\\
44.13 0.254492408615403\\
44.1325 0.254598399335976\\
44.135 0.254703840204024\\
44.1375 0.25480872150333\\
44.14 0.254913033423845\\
44.1425 0.25501676606085\\
44.145 0.255119909414106\\
44.1475 0.255222453387\\
44.15 0.255324387785675\\
44.1525 0.255425702318163\\
44.155 0.255526386593494\\
44.1575 0.255626430120806\\
44.16 0.25572582230844\\
44.1625 0.255824552463029\\
44.165 0.255922609788577\\
44.1675 0.256019983385521\\
44.17 0.256116662249793\\
44.1725 0.256212635271866\\
44.175 0.256307891235789\\
44.1775 0.256402418818216\\
44.18 0.256496206587418\\
44.1825 0.25658924300229\\
44.185 0.256681516411343\\
44.1875 0.256773015051686\\
44.19 0.256863727047998\\
44.1925 0.256953640411489\\
44.195 0.257042743038842\\
44.1975 0.257131022711154\\
44.2 0.257218467092859\\
44.2025 0.257305063730639\\
44.205 0.257390800052321\\
44.2075 0.257475663365768\\
44.21 0.25755964085775\\
44.2125 0.257642719592805\\
44.215 0.257724886512088\\
44.2175 0.257806128432204\\
44.22 0.257886432044031\\
44.2225 0.257965783911526\\
44.225 0.258044170470519\\
44.2275 0.258121578027489\\
44.23 0.258197992758334\\
44.2325 0.258273400707116\\
44.235 0.258347787784802\\
44.2375 0.258421139767978\\
44.24 0.258493442297559\\
44.2425 0.258564680877475\\
44.245 0.258634840873348\\
44.2475 0.258703907511147\\
44.25 0.258771865875831\\
44.2525 0.258838700909974\\
44.255 0.258904397412371\\
44.2575 0.258968940036633\\
44.26 0.259032313289759\\
44.2625 0.259094501530691\\
44.265 0.259155488968856\\
44.2675 0.25921525966268\\
44.27 0.259273797518098\\
44.2725 0.259331086287033\\
44.275 0.259387109565857\\
44.2775 0.259441850793843\\
44.28 0.259495293251583\\
44.2825 0.259547420059399\\
44.285 0.259598214175725\\
44.2875 0.25964765839547\\
44.29 0.259695735348365\\
44.2925 0.25974242749728\\
44.295 0.25978771713653\\
44.2975 0.259831586390149\\
44.3 0.259874017210145\\
44.3025 0.259914991374739\\
44.305 0.259954490486567\\
44.3075 0.259992495970871\\
44.31 0.260028989073663\\
44.3125 0.260063950859857\\
44.315 0.260097362211388\\
44.3175 0.260129203825293\\
44.32 0.260159456211783\\
44.3225 0.260188099692271\\
44.325 0.260215114397383\\
44.3275 0.260240480264945\\
44.33 0.260264177037933\\
44.3325 0.260286184262404\\
44.335 0.260306481285389\\
44.3375 0.260325047252772\\
44.34 0.260341861107122\\
44.3425 0.260356901585506\\
44.345 0.260370147217269\\
44.3475 0.260381576321785\\
44.35 0.260391167006168\\
44.3525 0.260398897162964\\
44.355 0.260404744467797\\
44.3575 0.260408686376992\\
44.36 0.260410700125155\\
44.3625 0.260410762722729\\
44.365 0.260408850953503\\
44.3675 0.260404941372093\\
44.37 0.260399010301387\\
44.3725 0.260391033829945\\
44.375 0.260380987809368\\
44.3775 0.26036884785163\\
44.38 0.260354589326359\\
44.3825 0.260338187358094\\
44.385 0.260319616823486\\
44.3875 0.26029885234847\\
44.39 0.260275868305384\\
44.3925 0.260250638810053\\
44.395 0.26022313771882\\
44.3975 0.260193338625545\\
44.4 0.260161214858542\\
44.4025 0.260126739477483\\
44.405 0.260089885270247\\
44.4075 0.260050624749724\\
44.41 0.260008930150561\\
44.4125 0.259964773425875\\
44.415 0.259918126243893\\
44.4175 0.259868959984556\\
44.42 0.25981724573606\\
44.4225 0.259762954291348\\
44.425 0.25970605614454\\
44.4275 0.259646521487313\\
44.43 0.259584320205218\\
44.4325 0.259519421873936\\
44.435 0.25945179575548\\
44.4375 0.259381410794332\\
44.44 0.25930823561351\\
44.4425 0.259232238510585\\
44.445 0.259153387453616\\
44.4475 0.259071650077035\\
44.45 0.258986993677443\\
44.4525 0.258899385209356\\
44.455 0.258808791280865\\
44.4575 0.258715178149232\\
44.46 0.258618511716404\\
44.4625 0.258518757524457\\
44.465 0.258415880750955\\
44.4675 0.258309846204241\\
44.47 0.25820061831863\\
44.4725 0.258088161149535\\
44.475 0.257972438368496\\
44.4775 0.257853413258127\\
44.48 0.257731048706979\\
44.4825 0.257605307204297\\
44.485 0.257476150834705\\
44.4875 0.257343541272775\\
44.49 0.257207439777514\\
44.4925 0.257067807186742\\
44.495 0.256924603911378\\
44.4975 0.25677778992961\\
44.5 0.256627324780963\\
44.5025 0.256473167560268\\
44.505 0.2563152769115\\
44.5075 0.256153611021521\\
44.51 0.255988127613691\\
44.5125 0.25581878394137\\
44.515 0.255645536781287\\
44.5175 0.255468342426799\\
44.52 0.255287156681001\\
44.5225 0.255101934849721\\
44.525 0.254912631734373\\
44.5275 0.254719201624672\\
44.53 0.254521598291207\\
44.5325 0.254319774977873\\
44.535 0.254113684394144\\
44.5375 0.253903278707209\\
44.54 0.253688509533933\\
44.5425 0.253469327932678\\
44.545 0.253245684394936\\
44.5475 0.25301752883682\\
44.55 0.252784810590355\\
44.5525 0.252547478394612\\
44.555 0.252305480386651\\
44.5575 0.252058764092275\\
44.56 0.251807276416599\\
44.5625 0.251550963634414\\
44.565 0.251289771380356\\
44.5675 0.251023644638866\\
44.57 0.250752527733928\\
44.5725 0.250476364318603\\
44.575 0.250195097364322\\
44.5775 0.249908669149963\\
44.58 0.249617021250677\\
44.5825 0.249320094526482\\
44.585 0.249017829110592\\
44.5875 0.248710164397502\\
44.59 0.248397039030801\\
44.5925 0.248078390890711\\
44.595 0.247754157081343\\
44.5975 0.247424273917679\\
44.6 0.247088676912235\\
44.6025 0.246747300761435\\
44.605 0.246400079331663\\
44.6075 0.246046945644995\\
44.61 0.245687831864591\\
44.6125 0.245322669279752\\
44.615 0.244951388290613\\
44.6175 0.244573918392485\\
44.62 0.244190188159804\\
44.6225 0.24380012522971\\
44.625 0.243403656285215\\
44.6275 0.243000707037966\\
44.63 0.242591202210576\\
44.6325 0.24217506551853\\
44.635 0.241752219651626\\
44.6375 0.24132258625496\\
44.64 0.240886085909422\\
44.6425 0.240442638111705\\
44.645 0.239992161253789\\
44.6475 0.23953457260191\\
44.65 0.23906978827497\\
44.6525 0.238597723222389\\
44.655 0.238118291201369\\
44.6575 0.237631404753561\\
44.66 0.237136975181094\\
44.6625 0.23663491252198\\
44.665 0.23612512552483\\
44.6675 0.235607521622891\\
44.67 0.235082006907369\\
44.6725 0.234548486100002\\
44.675 0.234006862524879\\
44.6775 0.233457038079457\\
44.68 0.232898913204758\\
44.6825 0.232332386854714\\
44.685 0.23175735646463\\
44.6875 0.231173717918727\\
44.69 0.23058136551674\\
44.6925 0.229980191939528\\
44.695 0.229370088213662\\
44.6975 0.228750943674949\\
44.7 0.228122645930859\\
44.7025 0.2274850808218\\
44.705 0.226838132381212\\
44.7075 0.226181682794413\\
44.71 0.225515612356174\\
44.7125 0.224839799426942\\
44.715 0.224154120387687\\
44.7175 0.223458449593288\\
44.72 0.222752659324422\\
44.7225 0.22203661973788\\
44.725 0.221310198815246\\
44.7275 0.220573262309878\\
44.73 0.219825673692109\\
44.7325 0.219067294092598\\
44.735 0.218297982243742\\
44.7375 0.217517594419082\\
44.74 0.216725984370593\\
44.7425 0.215923003263778\\
44.745 0.215108499610466\\
44.7475 0.214282319199202\\
44.75 0.213444305023125\\
44.7525 0.212594297205218\\
44.755 0.2117321329208\\
44.7575 0.210857646317145\\
44.76 0.209970668430072\\
44.7625 0.209071027097366\\
44.765 0.208158546868893\\
44.7675 0.207233048913216\\
44.77 0.206294350920563\\
44.7725 0.205342267001948\\
44.775 0.204376607584264\\
44.7775 0.203397179301124\\
44.78 0.202403784879243\\
44.7825 0.201396223020118\\
44.785 0.200374288276766\\
44.7875 0.199337770925238\\
44.79 0.198286456830647\\
44.7925 0.197220127307388\\
44.795 0.196138558973235\\
44.7975 0.195041523596981\\
44.8 0.193928787939225\\
44.8025 0.192800113585944\\
44.805 0.191655256774402\\
44.8075 0.19049396821096\\
44.81 0.189315992880285\\
44.8125 0.188121069845456\\
44.815 0.18690893203839\\
44.8175 0.185679306039995\\
44.82 0.18443191184939\\
44.8225 0.183166462641514\\
44.825 0.181882664512341\\
44.8275 0.180580216210908\\
44.83 0.179258808857266\\
44.8325 0.177918125645408\\
44.835 0.176557841530124\\
44.8375 0.175177622896684\\
44.84 0.173777127212126\\
44.8425 0.172356002656809\\
44.845 0.170913887734827\\
44.8475 0.169450410861675\\
44.85 0.167965189927482\\
44.8525 0.166457831833934\\
44.855 0.164927932002823\\
44.8575 0.163375073853996\\
44.86 0.161798828250227\\
44.8625 0.160198752906304\\
44.865 0.158574391759348\\
44.8675 0.156925274297066\\
44.87 0.155250914840301\\
44.8725 0.153550811775863\\
44.875 0.151824446735149\\
44.8775 0.150071283713614\\
44.88 0.148290768125552\\
44.8825 0.146482325788022\\
44.885 0.144645361827031\\
44.8875 0.142779259498242\\
44.89 0.140883378913531\\
44.8925 0.138957055663627\\
44.895 0.136999599325791\\
44.8975 0.135010291844064\\
44.9 0.132988385767911\\
44.9025 0.130933102333117\\
44.905 0.128843629366552\\
44.9075 0.126719118993671\\
44.91 0.124558685124555\\
44.9125 0.12236140069051\\
44.915 0.120126294598881\\
44.9175 0.117852348368496\\
44.92 0.115538492401869\\
44.9225 0.113183601842777\\
44.925 0.110786491958705\\
44.9275 0.108345912976606\\
44.93 0.105860544286898\\
44.9325 0.103328987913975\\
44.935 0.100749761130955\\
44.9375 0.0981212880706688\\
44.94 0.0954418901526752\\
44.9425 0.0927097751052052\\
44.945 0.0899230243087251\\
44.9475 0.0870795781204664\\
44.95 0.0841772187514995\\
44.9525 0.0812135501523112\\
44.955 0.0781859742086591\\
44.9575 0.0750916623412146\\
44.96 0.0719275213170722\\
44.9625 0.0686901516838441\\
44.965 0.0653757966741058\\
44.9675 0.0619802786147908\\
44.97 0.0584989186756997\\
44.9725 0.0549264339752142\\
44.975 0.0512568032362152\\
44.9775 0.0474830876478386\\
44.98 0.0435971860262236\\
44.9825 0.0395894902027986\\
44.985 0.0354483824329595\\
44.9875 0.0311594694948922\\
44.99 0.0267043486640136\\
44.9925 0.0220584686136838\\
44.995 0.017187029254187\\
44.9975 0.0120358698035719\\
45 0.00650565045814753\\
45.0025 0.000331552398648516\\
45.005 0\\
45.0075 0\\
45.01 0\\
45.0125 0\\
45.015 0\\
45.0175 0\\
45.02 0\\
45.0225 0\\
45.025 0\\
45.0275 0\\
45.03 0\\
45.0325 0\\
45.035 0\\
45.0375 0\\
45.04 0\\
45.0425 0\\
45.045 0\\
45.0475 0\\
45.05 0\\
45.0525 0\\
45.055 0\\
45.0575 0\\
45.06 0\\
45.0625 0\\
45.065 0\\
45.0675 0\\
45.07 0\\
45.0725 0\\
45.075 0\\
45.0775 0\\
45.08 0\\
45.0825 0\\
45.085 0\\
45.0875 0\\
45.09 0\\
45.0925 0\\
45.095 0\\
45.0975 0\\
45.1 0\\
45.1025 0\\
45.105 0\\
45.1075 0\\
45.11 0\\
45.1125 0\\
45.115 0\\
45.1175 0\\
45.12 0\\
45.1225 0\\
45.125 0\\
45.1275 0\\
45.13 0\\
45.1325 0\\
45.135 0\\
45.1375 0\\
45.14 0\\
45.1425 0\\
45.145 0\\
45.1475 0\\
45.15 0\\
45.1525 0\\
45.155 0\\
45.1575 0\\
45.16 0\\
45.1625 0\\
45.165 0\\
45.1675 0\\
45.17 0\\
45.1725 0\\
45.175 0\\
45.1775 0\\
45.18 0\\
45.1825 0\\
45.185 0\\
45.1875 0\\
45.19 0\\
45.1925 0\\
45.195 0\\
45.1975 0\\
45.2 0\\
45.2025 0\\
45.205 0\\
45.2075 0\\
45.21 0\\
45.2125 0\\
45.215 0\\
45.2175 0\\
45.22 0\\
45.2225 0\\
45.225 0\\
45.2275 0\\
45.23 0\\
45.2325 0\\
45.235 0\\
45.2375 0\\
45.24 0\\
45.2425 0\\
45.245 0\\
45.2475 0\\
45.25 0\\
45.2525 0\\
45.255 0\\
45.2575 0\\
45.26 0\\
45.2625 0\\
45.265 0\\
45.2675 0\\
45.27 0\\
45.2725 0\\
45.275 0\\
45.2775 0\\
45.28 0\\
45.2825 0\\
45.285 0\\
45.2875 0\\
45.29 0\\
45.2925 0\\
45.295 0\\
45.2975 0\\
45.3 0\\
45.3025 0\\
45.305 0\\
45.3075 0\\
45.31 0\\
45.3125 0\\
45.315 0\\
45.3175 0\\
45.32 0\\
45.3225 0\\
45.325 0\\
45.3275 0\\
45.33 0\\
45.3325 0\\
45.335 0\\
45.3375 0\\
45.34 0\\
45.3425 0\\
45.345 0\\
45.3475 0\\
45.35 0\\
45.3525 0\\
45.355 0\\
45.3575 0\\
45.36 0\\
45.3625 0\\
45.365 0\\
45.3675 0\\
45.37 0\\
45.3725 0\\
45.375 0\\
45.3775 0\\
45.38 0\\
45.3825 0\\
45.385 0\\
45.3875 0\\
45.39 0\\
45.3925 0\\
45.395 0\\
45.3975 0\\
45.4 0\\
45.4025 0\\
45.405 0\\
45.4075 0\\
45.41 0\\
45.4125 0\\
45.415 0\\
45.4175 0\\
45.42 0\\
45.4225 0\\
45.425 0\\
45.4275 0\\
45.43 0\\
45.4325 0\\
45.435 0\\
45.4375 0\\
45.44 0\\
45.4425 0\\
45.445 0\\
45.4475 0\\
45.45 0\\
45.4525 0\\
45.455 0\\
45.4575 0\\
45.46 0\\
45.4625 0\\
45.465 0\\
45.4675 0\\
45.47 0\\
45.4725 0\\
45.475 0\\
45.4775 0\\
45.48 0\\
45.4825 0\\
45.485 0\\
45.4875 0\\
45.49 0\\
45.4925 0\\
45.495 0\\
45.4975 0\\
45.5 0\\
45.5025 0\\
45.505 0\\
45.5075 0\\
45.51 0\\
45.5125 0\\
45.515 0\\
45.5175 0\\
45.52 0\\
45.5225 0\\
45.525 0\\
45.5275 0\\
45.53 0\\
45.5325 0\\
45.535 0\\
45.5375 0\\
45.54 0\\
45.5425 0\\
45.545 0\\
45.5475 0\\
45.55 0\\
45.5525 0\\
45.555 0\\
45.5575 0\\
45.56 0\\
45.5625 0\\
45.565 0\\
45.5675 0\\
45.57 0\\
45.5725 0\\
45.575 0\\
45.5775 0\\
45.58 0\\
45.5825 0\\
45.585 0\\
45.5875 0\\
45.59 0\\
45.5925 0\\
45.595 0\\
45.5975 0\\
45.6 0\\
45.6025 0\\
45.605 0\\
45.6075 0\\
45.61 0\\
45.6125 0\\
45.615 0\\
45.6175 0\\
45.62 0\\
45.6225 0\\
45.625 0\\
45.6275 0\\
45.63 0\\
45.6325 0\\
45.635 0\\
45.6375 0\\
45.64 0\\
45.6425 0\\
45.645 0\\
45.6475 0\\
45.65 0\\
45.6525 0\\
45.655 0\\
45.6575 0\\
45.66 0\\
45.6625 0\\
45.665 0\\
45.6675 0\\
45.67 0\\
45.6725 0\\
45.675 0\\
45.6775 0\\
45.68 0\\
45.6825 0\\
45.685 0\\
45.6875 0\\
45.69 0\\
45.6925 0\\
45.695 0\\
45.6975 0\\
45.7 0\\
45.7025 0\\
45.705 0\\
45.7075 0\\
45.71 0\\
45.7125 0\\
45.715 0\\
45.7175 0\\
45.72 0\\
45.7225 0\\
45.725 0\\
45.7275 0\\
45.73 0\\
45.7325 0\\
45.735 0\\
45.7375 0\\
45.74 0\\
45.7425 0\\
45.745 0\\
45.7475 0\\
45.75 0\\
45.7525 0\\
45.755 0\\
45.7575 0\\
45.76 0\\
45.7625 0\\
45.765 0\\
45.7675 0\\
45.77 0\\
45.7725 0\\
45.775 0\\
45.7775 0\\
45.78 0\\
45.7825 0\\
45.785 0\\
45.7875 0\\
45.79 0\\
45.7925 0\\
45.795 0\\
45.7975 0\\
45.8 0\\
45.8025 0\\
45.805 0\\
45.8075 0\\
45.81 0\\
45.8125 0\\
45.815 0\\
45.8175 0\\
45.82 0\\
45.8225 0\\
45.825 0\\
45.8275 0\\
45.83 0\\
45.8325 0\\
45.835 0\\
45.8375 0\\
45.84 0\\
45.8425 0\\
45.845 0\\
45.8475 0\\
45.85 0\\
45.8525 0\\
45.855 0\\
45.8575 0\\
45.86 0\\
45.8625 0\\
45.865 0\\
45.8675 0\\
45.87 0\\
45.8725 0\\
45.875 0\\
45.8775 0\\
45.88 0\\
45.8825 0\\
45.885 0\\
45.8875 0\\
45.89 0\\
45.8925 0\\
45.895 0\\
45.8975 0\\
45.9 0\\
45.9025 0\\
45.905 0\\
45.9075 0\\
45.91 0\\
45.9125 0\\
45.915 0\\
45.9175 0\\
45.92 0\\
45.9225 0\\
45.925 0\\
45.9275 0\\
45.93 0\\
45.9325 0\\
45.935 0\\
45.9375 0\\
45.94 0\\
45.9425 0\\
45.945 0\\
45.9475 0\\
45.95 0\\
45.9525 0\\
45.955 0\\
45.9575 0\\
45.96 0\\
45.9625 0\\
45.965 0\\
45.9675 0\\
45.97 0\\
45.9725 0\\
45.975 0\\
45.9775 0\\
45.98 0\\
45.9825 0\\
45.985 0\\
45.9875 0\\
45.99 0\\
45.9925 0\\
45.995 0\\
45.9975 0\\
46 0\\
46.0025 0\\
46.005 0\\
46.0075 0\\
46.01 0\\
46.0125 0\\
46.015 0\\
46.0175 0\\
46.02 0\\
46.0225 0\\
46.025 0\\
46.0275 0\\
46.03 0\\
46.0325 0\\
46.035 0\\
46.0375 0\\
46.04 0\\
46.0425 0\\
46.045 0\\
46.0475 0\\
46.05 0\\
46.0525 0\\
46.055 0\\
46.0575 0\\
46.06 0\\
46.0625 0\\
46.065 0\\
46.0675 0\\
46.07 0\\
46.0725 0\\
46.075 0\\
46.0775 0\\
46.08 0\\
46.0825 0\\
46.085 0\\
46.0875 0\\
46.09 0\\
46.0925 0\\
46.095 0\\
46.0975 0\\
46.1 0\\
46.1025 0\\
46.105 0\\
46.1075 0\\
46.11 0\\
46.1125 0\\
46.115 0\\
46.1175 0\\
46.12 0\\
46.1225 0\\
46.125 0\\
46.1275 0\\
46.13 0\\
46.1325 0\\
46.135 0\\
46.1375 0\\
46.14 0\\
46.1425 0\\
46.145 0\\
46.1475 0\\
46.15 0\\
46.1525 0\\
46.155 0\\
46.1575 0\\
46.16 0\\
46.1625 0\\
46.165 0\\
46.1675 0\\
46.17 0\\
46.1725 0\\
46.175 0\\
46.1775 0\\
46.18 0\\
46.1825 0\\
46.185 0\\
46.1875 0\\
46.19 0\\
46.1925 0\\
46.195 0\\
46.1975 0\\
46.2 0\\
46.2025 0\\
46.205 0\\
46.2075 0\\
46.21 0\\
46.2125 0\\
46.215 0\\
46.2175 0\\
46.22 0\\
46.2225 0\\
46.225 0\\
46.2275 0\\
46.23 0\\
46.2325 0\\
46.235 0\\
46.2375 0\\
46.24 0\\
46.2425 0\\
46.245 0\\
46.2475 0\\
46.25 0\\
46.2525 0\\
46.255 0\\
46.2575 0\\
46.26 0\\
46.2625 0\\
46.265 0\\
46.2675 0\\
46.27 0\\
46.2725 0\\
46.275 0\\
46.2775 0\\
46.28 0\\
46.2825 0\\
46.285 0\\
46.2875 0\\
46.29 0\\
46.2925 0\\
46.295 0\\
46.2975 0\\
46.3 0\\
46.3025 0\\
46.305 0\\
46.3075 0\\
46.31 0\\
46.3125 0\\
46.315 0\\
46.3175 0\\
46.32 0\\
46.3225 0\\
46.325 0\\
46.3275 0\\
46.33 0\\
46.3325 0\\
46.335 0\\
46.3375 0\\
46.34 0\\
46.3425 0\\
46.345 0\\
46.3475 0\\
46.35 0\\
46.3525 0\\
46.355 0\\
46.3575 0\\
46.36 0\\
46.3625 0\\
46.365 0\\
46.3675 0\\
46.37 0\\
46.3725 0\\
46.375 0\\
46.3775 0\\
46.38 0\\
46.3825 0\\
46.385 0\\
46.3875 0\\
46.39 0\\
46.3925 0\\
46.395 0\\
46.3975 0\\
46.4 0\\
46.4025 0\\
46.405 0\\
46.4075 0\\
46.41 0\\
46.4125 0\\
46.415 0\\
46.4175 0\\
46.42 0\\
46.4225 0\\
46.425 0\\
46.4275 0\\
46.43 0\\
46.4325 0\\
46.435 0\\
46.4375 0\\
46.44 0\\
46.4425 0\\
46.445 0\\
46.4475 0\\
46.45 0\\
46.4525 0\\
46.455 0\\
46.4575 0\\
46.46 0\\
46.4625 0\\
46.465 0\\
46.4675 0\\
46.47 0\\
46.4725 0\\
46.475 0\\
46.4775 0\\
46.48 0\\
46.4825 0\\
46.485 0\\
46.4875 0\\
46.49 0\\
46.4925 0\\
46.495 0\\
46.4975 0\\
46.5 0\\
46.5025 0\\
46.505 0\\
46.5075 0\\
46.51 0\\
46.5125 0\\
46.515 0\\
46.5175 0\\
46.52 0\\
46.5225 0\\
46.525 0\\
46.5275 0\\
46.53 0\\
46.5325 0\\
46.535 0\\
46.5375 0\\
46.54 0\\
46.5425 0\\
46.545 0\\
46.5475 0\\
46.55 0\\
46.5525 0\\
46.555 0\\
46.5575 0\\
46.56 0\\
46.5625 0\\
46.565 0\\
46.5675 0\\
46.57 0\\
46.5725 0\\
46.575 0\\
46.5775 0\\
46.58 0\\
46.5825 0\\
46.585 0\\
46.5875 0\\
46.59 0\\
46.5925 0\\
46.595 0\\
46.5975 0\\
46.6 0\\
46.6025 0\\
46.605 0\\
46.6075 0\\
46.61 0\\
46.6125 0\\
46.615 0\\
46.6175 0\\
46.62 0\\
46.6225 0\\
46.625 0\\
46.6275 0\\
46.63 0\\
46.6325 0\\
46.635 0\\
46.6375 0\\
46.64 0\\
46.6425 0\\
46.645 0\\
46.6475 0\\
46.65 0\\
46.6525 0\\
46.655 0\\
46.6575 0\\
46.66 0\\
46.6625 0\\
46.665 0\\
46.6675 0\\
46.67 0\\
46.6725 0\\
46.675 0\\
46.6775 0\\
46.68 0\\
46.6825 0\\
46.685 0\\
46.6875 0\\
46.69 0\\
46.6925 0\\
46.695 0\\
46.6975 0\\
46.7 0\\
46.7025 0\\
46.705 0\\
46.7075 0\\
46.71 0\\
46.7125 0\\
46.715 0\\
46.7175 0\\
46.72 0\\
46.7225 0\\
46.725 0\\
46.7275 0\\
46.73 0\\
46.7325 0\\
46.735 0\\
46.7375 0\\
46.74 0\\
46.7425 0\\
46.745 0\\
46.7475 0\\
46.75 0\\
46.7525 0\\
46.755 0\\
46.7575 0\\
46.76 0\\
46.7625 0\\
46.765 0\\
46.7675 0\\
46.77 0\\
46.7725 0\\
46.775 0\\
46.7775 0\\
46.78 0\\
46.7825 0\\
46.785 0\\
46.7875 0\\
46.79 0\\
46.7925 0\\
46.795 0\\
46.7975 0\\
46.8 0\\
46.8025 0\\
46.805 0\\
46.8075 0\\
46.81 0\\
46.8125 0\\
46.815 0\\
46.8175 0\\
46.82 0\\
46.8225 0\\
46.825 0\\
46.8275 0\\
46.83 0\\
46.8325 0\\
46.835 0\\
46.8375 0\\
46.84 0\\
46.8425 0\\
46.845 0\\
46.8475 0\\
46.85 0\\
46.8525 0\\
46.855 0\\
46.8575 0\\
46.86 0\\
46.8625 0\\
46.865 0\\
46.8675 0\\
46.87 0\\
46.8725 0\\
46.875 0\\
46.8775 0\\
46.88 0\\
46.8825 0\\
46.885 0\\
46.8875 0\\
46.89 0\\
46.8925 0\\
46.895 0\\
46.8975 0\\
46.9 0\\
46.9025 0\\
46.905 0\\
46.9075 0\\
46.91 0\\
46.9125 0\\
46.915 0\\
46.9175 0\\
46.92 0\\
46.9225 0\\
46.925 0\\
46.9275 0\\
46.93 0\\
46.9325 0\\
46.935 0\\
46.9375 0\\
46.94 0\\
46.9425 0\\
46.945 0\\
46.9475 0\\
46.95 0\\
46.9525 0\\
46.955 0\\
46.9575 0\\
46.96 0\\
46.9625 0\\
46.965 0\\
46.9675 0\\
46.97 0\\
46.9725 0\\
46.975 0\\
46.9775 0\\
46.98 0\\
46.9825 0\\
46.985 0\\
46.9875 0\\
46.99 0\\
46.9925 0\\
46.995 0\\
46.9975 0\\
47 0\\
47.0025 0\\
47.005 0\\
47.0075 0\\
47.01 0\\
47.0125 0\\
47.015 0\\
47.0175 0\\
47.02 0\\
47.0225 0\\
47.025 0\\
47.0275 0\\
47.03 0\\
47.0325 0\\
47.035 0\\
47.0375 0\\
47.04 0\\
47.0425 0\\
47.045 0\\
47.0475 0\\
47.05 0\\
47.0525 0\\
47.055 0\\
47.0575 0\\
47.06 0\\
47.0625 0\\
47.065 0\\
47.0675 0\\
47.07 0\\
47.0725 0\\
47.075 0\\
47.0775 0\\
47.08 0\\
47.0825 0\\
47.085 0\\
47.0875 0\\
47.09 0\\
47.0925 0\\
47.095 0\\
47.0975 0\\
47.1 0\\
47.1025 0\\
47.105 0\\
47.1075 0\\
47.11 0\\
47.1125 0\\
47.115 0\\
47.1175 0\\
47.12 0\\
47.1225 0\\
47.125 0\\
47.1275 0\\
47.13 0\\
47.1325 0\\
47.135 0\\
47.1375 0\\
47.14 0\\
47.1425 0\\
47.145 0\\
47.1475 0\\
47.15 0\\
47.1525 0\\
47.155 0\\
47.1575 0\\
47.16 0\\
47.1625 0\\
47.165 0\\
47.1675 0\\
47.17 0\\
47.1725 0\\
47.175 0\\
47.1775 0\\
47.18 0\\
47.1825 0\\
47.185 0\\
47.1875 0\\
47.19 0\\
47.1925 0\\
47.195 0\\
47.1975 0\\
47.2 0\\
47.2025 0\\
47.205 0\\
47.2075 0\\
47.21 0\\
47.2125 0\\
47.215 0\\
47.2175 0\\
47.22 0\\
47.2225 0\\
47.225 0\\
47.2275 0\\
47.23 0\\
47.2325 0\\
47.235 0\\
47.2375 0\\
47.24 0\\
47.2425 0\\
47.245 0\\
47.2475 0\\
47.25 0\\
47.2525 0\\
47.255 0\\
47.2575 0\\
47.26 0\\
47.2625 0\\
47.265 0\\
47.2675 0\\
47.27 0\\
47.2725 0\\
47.275 0\\
47.2775 0\\
47.28 0\\
47.2825 0\\
47.285 0\\
47.2875 0\\
47.29 0\\
47.2925 0\\
47.295 0\\
47.2975 0\\
47.3 0\\
47.3025 0\\
47.305 0\\
47.3075 0\\
47.31 0\\
47.3125 0\\
47.315 0\\
47.3175 0\\
47.32 0\\
47.3225 0\\
47.325 0\\
47.3275 0\\
47.33 0\\
47.3325 0\\
47.335 0\\
47.3375 0\\
47.34 0\\
47.3425 0\\
47.345 0\\
47.3475 0\\
47.35 0\\
47.3525 0\\
47.355 0\\
47.3575 0\\
47.36 0\\
47.3625 0\\
47.365 0\\
47.3675 0\\
47.37 0\\
47.3725 0\\
47.375 0\\
47.3775 0\\
47.38 0\\
47.3825 0\\
47.385 0\\
47.3875 0\\
47.39 0\\
47.3925 0\\
47.395 0\\
47.3975 0\\
47.4 0\\
47.4025 0\\
47.405 0\\
47.4075 0\\
47.41 0\\
47.4125 0\\
47.415 0\\
47.4175 0\\
47.42 0\\
47.4225 0\\
47.425 0\\
47.4275 0\\
47.43 0\\
47.4325 0\\
47.435 0\\
47.4375 0\\
47.44 0\\
47.4425 0\\
47.445 0\\
47.4475 0\\
47.45 0\\
47.4525 0\\
47.455 0\\
47.4575 0\\
47.46 0\\
47.4625 0\\
47.465 0\\
47.4675 0\\
47.47 0\\
47.4725 0\\
47.475 0\\
47.4775 0\\
47.48 0\\
47.4825 0\\
47.485 0\\
47.4875 0\\
47.49 0\\
47.4925 0\\
47.495 0\\
47.4975 0\\
47.5 0\\
47.5025 0\\
47.505 0\\
47.5075 0\\
47.51 0\\
47.5125 0\\
47.515 0\\
47.5175 0\\
47.52 0\\
47.5225 0\\
47.525 0\\
47.5275 0\\
47.53 0\\
47.5325 0\\
47.535 0\\
47.5375 0\\
47.54 0\\
47.5425 0\\
47.545 0\\
47.5475 0\\
47.55 0\\
47.5525 0\\
47.555 0\\
47.5575 0\\
47.56 0\\
47.5625 0\\
47.565 0\\
47.5675 0\\
47.57 0\\
47.5725 0\\
47.575 0\\
47.5775 0\\
47.58 0\\
47.5825 0\\
47.585 0\\
47.5875 0\\
47.59 0\\
47.5925 0\\
47.595 0\\
47.5975 0\\
47.6 0\\
47.6025 0\\
47.605 0\\
47.6075 0\\
47.61 0\\
47.6125 0\\
47.615 0\\
47.6175 0\\
47.62 0\\
47.6225 0\\
47.625 0\\
47.6275 0\\
47.63 0\\
47.6325 0\\
47.635 0\\
47.6375 0\\
47.64 0\\
47.6425 0\\
47.645 0\\
47.6475 0\\
47.65 0\\
47.6525 0\\
47.655 0\\
47.6575 0\\
47.66 0\\
47.6625 0\\
47.665 0\\
47.6675 0\\
47.67 0\\
47.6725 0\\
47.675 0\\
47.6775 0\\
47.68 0\\
47.6825 0\\
47.685 0\\
47.6875 0\\
47.69 0\\
47.6925 0\\
47.695 0\\
47.6975 0\\
47.7 0\\
47.7025 0\\
47.705 0\\
47.7075 0\\
47.71 0\\
47.7125 0\\
47.715 0\\
47.7175 0\\
47.72 0\\
47.7225 0\\
47.725 0\\
47.7275 0\\
47.73 0\\
47.7325 0\\
47.735 0\\
47.7375 0\\
47.74 0\\
47.7425 0\\
47.745 0\\
47.7475 0\\
47.75 0\\
47.7525 0\\
47.755 0\\
47.7575 0\\
47.76 0\\
47.7625 0\\
47.765 0\\
47.7675 0\\
47.77 0\\
47.7725 0\\
47.775 0\\
47.7775 0\\
47.78 0\\
47.7825 0\\
47.785 0\\
47.7875 0\\
47.79 0\\
47.7925 0\\
47.795 0\\
47.7975 0\\
47.8 0\\
47.8025 0\\
47.805 0\\
47.8075 0\\
47.81 0\\
47.8125 0\\
47.815 0\\
47.8175 0\\
47.82 0\\
47.8225 0\\
47.825 0\\
47.8275 0\\
47.83 0\\
47.8325 0\\
47.835 0\\
47.8375 0\\
47.84 0\\
47.8425 0\\
47.845 0\\
47.8475 0\\
47.85 0\\
47.8525 0\\
47.855 0\\
47.8575 0\\
47.86 0\\
47.8625 0\\
47.865 0\\
47.8675 0\\
47.87 0\\
47.8725 0\\
47.875 0\\
47.8775 0\\
47.88 0\\
47.8825 0\\
47.885 0\\
47.8875 0\\
47.89 0\\
47.8925 0\\
47.895 0\\
47.8975 0\\
47.9 0\\
47.9025 0\\
47.905 0\\
47.9075 0\\
47.91 0\\
47.9125 0\\
47.915 0\\
47.9175 0\\
47.92 0\\
47.9225 0\\
47.925 0\\
47.9275 0\\
47.93 0\\
47.9325 0\\
47.935 0\\
47.9375 0\\
47.94 0\\
47.9425 0\\
47.945 0\\
47.9475 0\\
47.95 0\\
47.9525 0\\
47.955 0\\
47.9575 0\\
47.96 0\\
47.9625 0\\
47.965 0\\
47.9675 0\\
47.97 0\\
47.9725 0\\
47.975 0\\
47.9775 0\\
47.98 0\\
47.9825 0\\
47.985 0\\
47.9875 0\\
47.99 0\\
47.9925 0\\
47.995 0\\
47.9975 0\\
48 0\\
48.0025 0\\
48.005 0\\
48.0075 0\\
48.01 0\\
48.0125 0\\
48.015 0\\
48.0175 0\\
48.02 0\\
48.0225 0\\
48.025 0\\
48.0275 0\\
48.03 0\\
48.0325 0\\
48.035 0\\
48.0375 0\\
48.04 0\\
48.0425 0\\
48.045 0\\
48.0475 0\\
48.05 0\\
48.0525 0\\
48.055 0\\
48.0575 0\\
48.06 0\\
48.0625 0\\
48.065 0\\
48.0675 0\\
48.07 0\\
48.0725 0\\
48.075 0\\
48.0775 0\\
48.08 0\\
48.0825 0\\
48.085 0\\
48.0875 0\\
48.09 0\\
48.0925 0\\
48.095 0\\
48.0975 0\\
48.1 0\\
48.1025 0\\
48.105 0\\
48.1075 0\\
48.11 0\\
48.1125 0\\
48.115 0\\
48.1175 0\\
48.12 0\\
48.1225 0\\
48.125 0\\
48.1275 0\\
48.13 0\\
48.1325 0\\
48.135 0\\
48.1375 0\\
48.14 0\\
48.1425 0\\
48.145 0\\
48.1475 0\\
48.15 0\\
48.1525 0\\
48.155 0\\
48.1575 0\\
48.16 0\\
48.1625 0\\
48.165 0\\
48.1675 0\\
48.17 0\\
48.1725 0\\
48.175 0\\
48.1775 0\\
48.18 0\\
48.1825 0\\
48.185 0\\
48.1875 0\\
48.19 0\\
48.1925 0\\
48.195 0\\
48.1975 0\\
48.2 0\\
48.2025 0\\
48.205 0\\
48.2075 0\\
48.21 0\\
48.2125 0\\
48.215 0\\
48.2175 0\\
48.22 0\\
48.2225 0\\
48.225 0\\
48.2275 0\\
48.23 0\\
48.2325 0\\
48.235 0\\
48.2375 0\\
48.24 0\\
48.2425 0\\
48.245 0\\
48.2475 0\\
48.25 0\\
48.2525 0\\
48.255 0\\
48.2575 0\\
48.26 0\\
48.2625 0\\
48.265 0\\
48.2675 0\\
48.27 0\\
48.2725 0\\
48.275 0\\
48.2775 0\\
48.28 0\\
48.2825 0\\
48.285 0\\
48.2875 0\\
48.29 0\\
48.2925 0\\
48.295 0\\
48.2975 0\\
48.3 0\\
48.3025 0\\
48.305 0\\
48.3075 0\\
48.31 0\\
48.3125 0\\
48.315 0\\
48.3175 0\\
48.32 0\\
48.3225 0\\
48.325 0\\
48.3275 0\\
48.33 0\\
48.3325 0\\
48.335 0\\
48.3375 0\\
48.34 0\\
48.3425 0\\
48.345 0\\
48.3475 0\\
48.35 0\\
48.3525 0\\
48.355 0\\
48.3575 0\\
48.36 0\\
48.3625 0\\
48.365 0\\
48.3675 0\\
48.37 0\\
48.3725 0\\
48.375 0\\
48.3775 0\\
48.38 0\\
48.3825 0\\
48.385 0\\
48.3875 0\\
48.39 0\\
48.3925 0\\
48.395 0\\
48.3975 0\\
48.4 0\\
48.4025 0\\
48.405 0\\
48.4075 0\\
48.41 0\\
48.4125 0\\
48.415 0\\
48.4175 0\\
48.42 0\\
48.4225 0\\
48.425 0\\
48.4275 0\\
48.43 0\\
48.4325 0\\
48.435 0\\
48.4375 0\\
48.44 0\\
48.4425 0\\
48.445 0\\
48.4475 0\\
48.45 0\\
48.4525 0\\
48.455 0\\
48.4575 0\\
48.46 0\\
48.4625 0\\
48.465 0\\
48.4675 0\\
48.47 0\\
48.4725 0\\
48.475 0\\
48.4775 0\\
48.48 0\\
48.4825 0\\
48.485 0\\
48.4875 0\\
48.49 0\\
48.4925 0\\
48.495 0\\
48.4975 0\\
48.5 0\\
48.5025 0\\
48.505 0\\
48.5075 0\\
48.51 0\\
48.5125 0\\
48.515 0\\
48.5175 0\\
48.52 0\\
48.5225 0\\
48.525 0\\
48.5275 0\\
48.53 0\\
48.5325 0\\
48.535 0\\
48.5375 0\\
48.54 0\\
48.5425 0\\
48.545 0\\
48.5475 0\\
48.55 0\\
48.5525 0\\
48.555 0\\
48.5575 0\\
48.56 0\\
48.5625 0\\
48.565 0\\
48.5675 0\\
48.57 0\\
48.5725 0\\
48.575 0\\
48.5775 0\\
48.58 0\\
48.5825 0\\
48.585 0\\
48.5875 0\\
48.59 0\\
48.5925 0\\
48.595 0\\
48.5975 0\\
48.6 0\\
48.6025 0\\
48.605 0\\
48.6075 0\\
48.61 0\\
48.6125 0\\
48.615 0\\
48.6175 0\\
48.62 0\\
48.6225 0\\
48.625 0\\
48.6275 0\\
48.63 0\\
48.6325 0\\
48.635 0\\
48.6375 0\\
48.64 0\\
48.6425 0\\
48.645 0\\
48.6475 0\\
48.65 0\\
48.6525 0\\
48.655 0\\
48.6575 0\\
48.66 0\\
48.6625 0\\
48.665 0\\
48.6675 0\\
48.67 0\\
48.6725 0\\
48.675 0\\
48.6775 0\\
48.68 0\\
48.6825 0\\
48.685 0\\
48.6875 0\\
48.69 0\\
48.6925 0\\
48.695 0\\
48.6975 0\\
48.7 0\\
48.7025 0\\
48.705 0\\
48.7075 0\\
48.71 0\\
48.7125 0\\
48.715 0\\
48.7175 0\\
48.72 0\\
48.7225 0\\
48.725 0\\
48.7275 0\\
48.73 0\\
48.7325 0\\
48.735 0\\
48.7375 0\\
48.74 0\\
48.7425 0\\
48.745 0\\
48.7475 0\\
48.75 0\\
48.7525 0\\
48.755 0\\
48.7575 0\\
48.76 0\\
48.7625 0\\
48.765 0\\
48.7675 0\\
48.77 0\\
48.7725 0\\
48.775 0\\
48.7775 0\\
48.78 0\\
48.7825 0\\
48.785 0\\
48.7875 0\\
48.79 0\\
48.7925 0\\
48.795 0\\
48.7975 0\\
48.8 0\\
48.8025 0\\
48.805 0\\
48.8075 0\\
48.81 0\\
48.8125 0\\
48.815 0\\
48.8175 0\\
48.82 0\\
48.8225 0\\
48.825 0\\
48.8275 0\\
48.83 0\\
48.8325 0\\
48.835 0\\
48.8375 0\\
48.84 0\\
48.8425 0\\
48.845 0\\
48.8475 0\\
48.85 0\\
48.8525 0\\
48.855 0\\
48.8575 0\\
48.86 0\\
48.8625 0\\
48.865 0\\
48.8675 0\\
48.87 0\\
48.8725 0\\
48.875 0\\
48.8775 0\\
48.88 0\\
48.8825 0\\
48.885 0\\
48.8875 0\\
48.89 0\\
48.8925 0\\
48.895 0\\
48.8975 0\\
48.9 0\\
48.9025 0\\
48.905 0\\
48.9075 0\\
48.91 0\\
48.9125 0\\
48.915 0\\
48.9175 0\\
48.92 0\\
48.9225 0\\
48.925 0\\
48.9275 0\\
48.93 0\\
48.9325 0\\
48.935 0\\
48.9375 0\\
48.94 0\\
48.9425 0\\
48.945 0\\
48.9475 0\\
48.95 0\\
48.9525 0\\
48.955 0\\
48.9575 0\\
48.96 0\\
48.9625 0\\
48.965 0\\
48.9675 0\\
48.97 0\\
48.9725 0\\
48.975 0\\
48.9775 0\\
48.98 0\\
48.9825 0\\
48.985 0\\
48.9875 0\\
48.99 0\\
48.9925 0\\
48.995 0\\
48.9975 0\\
49 0\\
49.0025 0\\
49.005 0\\
49.0075 0\\
49.01 0\\
49.0125 0\\
49.015 0\\
49.0175 0\\
49.02 0\\
49.0225 0\\
49.025 0\\
49.0275 0\\
49.03 0\\
49.0325 0\\
49.035 0\\
49.0375 0\\
49.04 0\\
49.0425 0\\
49.045 0\\
49.0475 0\\
49.05 0\\
49.0525 0\\
49.055 0\\
49.0575 0\\
49.06 0\\
49.0625 0\\
49.065 0\\
49.0675 0\\
49.07 0\\
49.0725 0\\
49.075 0\\
49.0775 0\\
49.08 0\\
49.0825 0\\
49.085 0\\
49.0875 0\\
49.09 0\\
49.0925 0\\
49.095 0\\
49.0975 0\\
49.1 0\\
49.1025 0\\
49.105 0\\
49.1075 0\\
49.11 0\\
49.1125 0\\
49.115 0\\
49.1175 0\\
49.12 0\\
49.1225 0\\
49.125 0\\
49.1275 0\\
49.13 0\\
49.1325 0\\
49.135 0\\
49.1375 0\\
49.14 0\\
49.1425 0\\
49.145 0\\
49.1475 0\\
49.15 0\\
49.1525 0\\
49.155 0\\
49.1575 0\\
49.16 0\\
49.1625 0\\
49.165 0\\
49.1675 0\\
49.17 0\\
49.1725 0\\
49.175 0\\
49.1775 0\\
49.18 0\\
49.1825 0\\
49.185 0\\
49.1875 0\\
49.19 0\\
49.1925 0\\
49.195 0\\
49.1975 0\\
49.2 0\\
49.2025 0\\
49.205 0\\
49.2075 0\\
49.21 0\\
49.2125 0\\
49.215 0\\
49.2175 0\\
49.22 0\\
49.2225 0\\
49.225 0\\
49.2275 0\\
49.23 0\\
49.2325 0\\
49.235 0\\
49.2375 0\\
49.24 0\\
49.2425 0\\
49.245 0\\
49.2475 0\\
49.25 0\\
49.2525 0\\
49.255 0\\
49.2575 0\\
49.26 0\\
49.2625 0\\
49.265 0\\
49.2675 0\\
49.27 0\\
49.2725 0\\
49.275 0\\
49.2775 0\\
49.28 0\\
49.2825 0\\
49.285 0\\
49.2875 0\\
49.29 0\\
49.2925 0\\
49.295 0\\
49.2975 0\\
49.3 0\\
49.3025 0\\
49.305 0\\
49.3075 0\\
49.31 0\\
49.3125 0\\
49.315 0\\
49.3175 0\\
49.32 0\\
49.3225 0\\
49.325 0\\
49.3275 0\\
49.33 0\\
49.3325 0\\
49.335 0\\
49.3375 0\\
49.34 0\\
49.3425 0\\
49.345 0\\
49.3475 0\\
49.35 0\\
49.3525 0\\
49.355 0\\
49.3575 0\\
49.36 0\\
49.3625 0\\
49.365 0\\
49.3675 0\\
49.37 0\\
49.3725 0\\
49.375 0\\
49.3775 0\\
49.38 0\\
49.3825 0\\
49.385 0\\
49.3875 0\\
49.39 0\\
49.3925 0\\
49.395 0\\
49.3975 0\\
49.4 0\\
49.4025 0\\
49.405 0\\
49.4075 0\\
49.41 0\\
49.4125 0\\
49.415 0\\
49.4175 0\\
49.42 0\\
49.4225 0\\
49.425 0\\
49.4275 0\\
49.43 0\\
49.4325 0\\
49.435 0\\
49.4375 0\\
49.44 0\\
49.4425 0\\
49.445 0\\
49.4475 0\\
49.45 0\\
49.4525 0\\
49.455 0\\
49.4575 0\\
49.46 0\\
49.4625 0\\
49.465 0\\
49.4675 0\\
49.47 0\\
49.4725 0\\
49.475 0\\
49.4775 0\\
49.48 0\\
49.4825 0\\
49.485 0\\
49.4875 0\\
49.49 0\\
49.4925 0\\
49.495 0\\
49.4975 0\\
49.5 0\\
49.5025 0\\
49.505 0\\
49.5075 0\\
49.51 0\\
49.5125 0\\
49.515 0\\
49.5175 0\\
49.52 0\\
49.5225 0\\
49.525 0\\
49.5275 0\\
49.53 0\\
49.5325 0\\
49.535 0\\
49.5375 0\\
49.54 0\\
49.5425 0\\
49.545 0\\
49.5475 0\\
49.55 0\\
49.5525 0\\
49.555 0\\
49.5575 0\\
49.56 0\\
49.5625 0\\
49.565 0\\
49.5675 0\\
49.57 0\\
49.5725 0\\
49.575 0\\
49.5775 0\\
49.58 0\\
49.5825 0\\
49.585 0\\
49.5875 0\\
49.59 0\\
49.5925 0\\
49.595 0\\
49.5975 0\\
49.6 0\\
49.6025 0\\
49.605 0\\
49.6075 0\\
49.61 0\\
49.6125 0\\
49.615 0\\
49.6175 0\\
49.62 0\\
49.6225 0\\
49.625 0\\
49.6275 0\\
49.63 0\\
49.6325 0\\
49.635 0\\
49.6375 0\\
49.64 0\\
49.6425 0\\
49.645 0\\
49.6475 0\\
49.65 0\\
49.6525 0\\
49.655 0\\
49.6575 0\\
49.66 0\\
49.6625 0\\
49.665 0\\
49.6675 0\\
49.67 0\\
49.6725 0\\
49.675 0\\
49.6775 0\\
49.68 0\\
49.6825 0\\
49.685 0\\
49.6875 0\\
49.69 0\\
49.6925 0\\
49.695 0\\
49.6975 0\\
49.7 0\\
49.7025 0\\
49.705 0\\
49.7075 0\\
49.71 0\\
49.7125 0\\
49.715 0\\
49.7175 0\\
49.72 0\\
49.7225 0\\
49.725 0\\
49.7275 0\\
49.73 0\\
49.7325 0\\
49.735 0\\
49.7375 0\\
49.74 0\\
49.7425 0\\
49.745 0\\
49.7475 0\\
49.75 0\\
49.7525 0\\
49.755 0\\
49.7575 0\\
49.76 0\\
49.7625 0\\
49.765 0\\
49.7675 0\\
49.77 0\\
49.7725 0\\
49.775 0\\
49.7775 0\\
49.78 0\\
49.7825 0\\
49.785 0\\
49.7875 0\\
49.79 0\\
49.7925 0\\
49.795 0\\
49.7975 0\\
49.8 0\\
49.8025 0\\
49.805 0\\
49.8075 0\\
49.81 0\\
49.8125 0\\
49.815 0\\
49.8175 0\\
49.82 0\\
49.8225 0\\
49.825 0\\
49.8275 0\\
49.83 0\\
49.8325 0\\
49.835 0\\
49.8375 0\\
49.84 0\\
49.8425 0\\
49.845 0\\
49.8475 0\\
49.85 0\\
49.8525 0\\
49.855 0\\
49.8575 0\\
49.86 0\\
49.8625 0\\
49.865 0\\
49.8675 0\\
49.87 0\\
49.8725 0\\
49.875 0\\
49.8775 0\\
49.88 0\\
49.8825 0\\
49.885 0\\
49.8875 0\\
49.89 0\\
49.8925 0\\
49.895 0\\
49.8975 0\\
49.9 0\\
49.9025 0\\
49.905 0\\
49.9075 0\\
49.91 0\\
49.9125 0\\
49.915 0\\
49.9175 0\\
49.92 0\\
49.9225 0\\
49.925 0\\
49.9275 0\\
49.93 0\\
49.9325 0\\
49.935 0\\
49.9375 0\\
49.94 0\\
49.9425 0\\
49.945 0\\
49.9475 0\\
49.95 0\\
49.9525 0\\
49.955 0\\
49.9575 0\\
49.96 0\\
49.9625 0\\
49.965 0\\
49.9675 0\\
49.97 0\\
49.9725 0\\
49.975 0\\
49.9775 0\\
49.98 0\\
49.9825 0\\
49.985 0\\
49.9875 0\\
49.99 0\\
49.9925 0\\
49.995 0\\
49.9975 0\\
50 0\\
};
\addlegendentry{$\epsilon=0.45$, $L=100$};

\addplot [
color=darkgray!40!black,
solid,
forget plot
]
table[row sep=crcr]{
0 4.1796875\\
0.0390625 4.162109375\\
0.078125 4.134765625\\
0.1171875 4.107421875\\
0.15625 4.076171875\\
0.1953125 4.048828125\\
0.234375 4.01953125\\
0.2734375 3.994140625\\
0.3125 3.9609375\\
0.3515625 3.9296875\\
0.390625 3.91015625\\
0.4296875 3.8828125\\
0.46875 3.8515625\\
0.5078125 3.83203125\\
0.546875 3.810546875\\
0.5859375 3.783203125\\
0.625 3.748046875\\
0.6640625 3.712890625\\
0.703125 3.689453125\\
0.7421875 3.6640625\\
0.78125 3.64453125\\
0.8203125 3.6171875\\
0.859375 3.58203125\\
0.8984375 3.552734375\\
0.9375 3.529296875\\
0.9765625 3.515625\\
1.015625 3.4921875\\
1.0546875 3.474609375\\
1.09375 3.451171875\\
1.1328125 3.4296875\\
1.171875 3.400390625\\
1.2109375 3.373046875\\
1.25 3.341796875\\
1.2890625 3.31640625\\
1.328125 3.298828125\\
1.3671875 3.279296875\\
1.40625 3.24609375\\
1.4453125 3.216796875\\
1.484375 3.189453125\\
1.5234375 3.169921875\\
1.5625 3.154296875\\
1.6015625 3.109375\\
1.640625 3.087890625\\
1.6796875 3.072265625\\
1.71875 3.041015625\\
1.7578125 3.017578125\\
1.796875 2.998046875\\
1.8359375 2.9765625\\
1.875 2.958984375\\
1.9140625 2.9453125\\
1.953125 2.9140625\\
1.9921875 2.890625\\
2.03125 2.8671875\\
2.0703125 2.84765625\\
2.109375 2.82421875\\
2.1484375 2.794921875\\
2.1875 2.767578125\\
2.2265625 2.740234375\\
2.265625 2.720703125\\
2.3046875 2.701171875\\
2.34375 2.677734375\\
2.3828125 2.65625\\
2.421875 2.634765625\\
2.4609375 2.61328125\\
2.5 2.59765625\\
2.5390625 2.58203125\\
2.578125 2.5546875\\
2.6171875 2.544921875\\
2.65625 2.525390625\\
2.6953125 2.498046875\\
2.734375 2.48828125\\
2.7734375 2.46484375\\
2.8125 2.455078125\\
2.8515625 2.42578125\\
2.890625 2.400390625\\
2.9296875 2.38671875\\
2.96875 2.35546875\\
3.0078125 2.341796875\\
3.046875 2.310546875\\
3.0859375 2.2890625\\
3.125 2.259765625\\
3.1640625 2.236328125\\
3.203125 2.20703125\\
3.2421875 2.193359375\\
3.28125 2.1796875\\
3.3203125 2.169921875\\
3.359375 2.14453125\\
3.3984375 2.1171875\\
3.4375 2.1171875\\
3.4765625 2.107421875\\
3.515625 2.091796875\\
3.5546875 2.068359375\\
3.59375 2.048828125\\
3.6328125 2.03125\\
3.671875 2.013671875\\
3.7109375 1.998046875\\
3.75 1.9765625\\
3.7890625 1.953125\\
3.828125 1.927734375\\
3.8671875 1.91015625\\
3.90625 1.890625\\
3.9453125 1.873046875\\
3.984375 1.861328125\\
4.0234375 1.828125\\
4.0625 1.802734375\\
4.1015625 1.76953125\\
4.140625 1.75\\
4.1796875 1.740234375\\
4.21875 1.724609375\\
4.2578125 1.7109375\\
4.296875 1.689453125\\
4.3359375 1.67578125\\
4.375 1.658203125\\
4.4140625 1.638671875\\
4.453125 1.626953125\\
4.4921875 1.609375\\
4.53125 1.59765625\\
4.5703125 1.578125\\
4.609375 1.556640625\\
4.6484375 1.54296875\\
4.6875 1.52734375\\
4.7265625 1.51953125\\
4.765625 1.5078125\\
4.8046875 1.5\\
4.84375 1.490234375\\
4.8828125 1.478515625\\
4.921875 1.458984375\\
4.9609375 1.43359375\\
5 1.41015625\\
5.0390625 1.392578125\\
5.078125 1.388671875\\
5.1171875 1.369140625\\
5.15625 1.359375\\
5.1953125 1.3515625\\
5.234375 1.33984375\\
5.2734375 1.337890625\\
5.3125 1.33203125\\
5.3515625 1.322265625\\
5.390625 1.3125\\
5.4296875 1.306640625\\
5.46875 1.29296875\\
5.5078125 1.27734375\\
5.546875 1.25\\
5.5859375 1.23828125\\
5.625 1.220703125\\
5.6640625 1.2109375\\
5.703125 1.18359375\\
5.7421875 1.1640625\\
5.78125 1.150390625\\
5.8203125 1.142578125\\
5.859375 1.125\\
5.8984375 1.12109375\\
5.9375 1.1171875\\
5.9765625 1.115234375\\
6.015625 1.099609375\\
6.0546875 1.08203125\\
6.09375 1.072265625\\
6.1328125 1.052734375\\
6.171875 1.0390625\\
6.2109375 1.0390625\\
6.25 1.01953125\\
6.2890625 1.001953125\\
6.328125 0.982421875\\
6.3671875 0.96484375\\
6.40625 0.94921875\\
6.4453125 0.9375\\
6.484375 0.92578125\\
6.5234375 0.916015625\\
6.5625 0.90234375\\
6.6015625 0.89453125\\
6.640625 0.875\\
6.6796875 0.865234375\\
6.71875 0.845703125\\
6.7578125 0.841796875\\
6.796875 0.841796875\\
6.8359375 0.830078125\\
6.875 0.828125\\
6.9140625 0.81640625\\
6.953125 0.802734375\\
6.9921875 0.79296875\\
7.03125 0.79296875\\
7.0703125 0.78515625\\
7.109375 0.77734375\\
7.1484375 0.755859375\\
7.1875 0.740234375\\
7.2265625 0.736328125\\
7.265625 0.71875\\
7.3046875 0.708984375\\
7.34375 0.712890625\\
7.3828125 0.697265625\\
7.421875 0.6953125\\
7.4609375 0.6953125\\
7.5 0.677734375\\
7.5390625 0.673828125\\
7.578125 0.662109375\\
7.6171875 0.6484375\\
7.65625 0.6484375\\
7.6953125 0.638671875\\
7.734375 0.623046875\\
7.7734375 0.609375\\
7.8125 0.609375\\
7.8515625 0.6015625\\
7.890625 0.59765625\\
7.9296875 0.59765625\\
7.96875 0.599609375\\
8.0078125 0.599609375\\
8.046875 0.59375\\
8.0859375 0.5859375\\
8.125 0.568359375\\
8.1640625 0.556640625\\
8.203125 0.560546875\\
8.2421875 0.564453125\\
8.28125 0.5546875\\
8.3203125 0.556640625\\
8.359375 0.544921875\\
8.3984375 0.54296875\\
8.4375 0.533203125\\
8.4765625 0.537109375\\
8.515625 0.517578125\\
8.5546875 0.517578125\\
8.59375 0.513671875\\
8.6328125 0.513671875\\
8.671875 0.5\\
8.7109375 0.4921875\\
8.75 0.478515625\\
8.7890625 0.46484375\\
8.828125 0.44140625\\
8.8671875 0.42578125\\
8.90625 0.41015625\\
8.9453125 0.40625\\
8.984375 0.3984375\\
9.0234375 0.38671875\\
9.0625 0.380859375\\
9.1015625 0.373046875\\
9.140625 0.37109375\\
9.1796875 0.3671875\\
9.21875 0.35546875\\
9.2578125 0.349609375\\
9.296875 0.359375\\
9.3359375 0.36328125\\
9.375 0.353515625\\
9.4140625 0.33984375\\
9.453125 0.3203125\\
9.4921875 0.314453125\\
9.53125 0.3125\\
9.5703125 0.3046875\\
9.609375 0.29296875\\
9.6484375 0.302734375\\
9.6875 0.310546875\\
9.7265625 0.30078125\\
9.765625 0.294921875\\
9.8046875 0.294921875\\
9.84375 0.298828125\\
9.8828125 0.294921875\\
9.921875 0.298828125\\
9.9609375 0.28515625\\
10 0.283203125\\
10.0390625 0.2734375\\
10.078125 0.265625\\
10.1171875 0.26171875\\
10.15625 0.26171875\\
10.1953125 0.2578125\\
10.234375 0.25\\
10.2734375 0.240234375\\
10.3125 0.232421875\\
10.3515625 0.244140625\\
10.390625 0.23828125\\
10.4296875 0.240234375\\
10.46875 0.2421875\\
10.5078125 0.23828125\\
10.546875 0.236328125\\
10.5859375 0.232421875\\
10.625 0.228515625\\
10.6640625 0.22265625\\
10.703125 0.216796875\\
10.7421875 0.220703125\\
10.78125 0.208984375\\
10.8203125 0.208984375\\
10.859375 0.19921875\\
10.8984375 0.197265625\\
10.9375 0.208984375\\
10.9765625 0.21484375\\
11.015625 0.2109375\\
11.0546875 0.216796875\\
11.09375 0.212890625\\
11.1328125 0.205078125\\
11.171875 0.2109375\\
11.2109375 0.220703125\\
11.25 0.212890625\\
11.2890625 0.212890625\\
11.328125 0.205078125\\
11.3671875 0.205078125\\
11.40625 0.208984375\\
11.4453125 0.21875\\
11.484375 0.220703125\\
11.5234375 0.236328125\\
11.5625 0.23828125\\
11.6015625 0.232421875\\
11.640625 0.240234375\\
11.6796875 0.236328125\\
11.71875 0.23046875\\
11.7578125 0.224609375\\
11.796875 0.228515625\\
11.8359375 0.2265625\\
11.875 0.232421875\\
11.9140625 0.21875\\
11.953125 0.220703125\\
11.9921875 0.21484375\\
12.03125 0.212890625\\
12.0703125 0.220703125\\
12.109375 0.236328125\\
12.1484375 0.228515625\\
12.1875 0.224609375\\
12.2265625 0.232421875\\
12.265625 0.244140625\\
12.3046875 0.2421875\\
12.34375 0.2265625\\
12.3828125 0.228515625\\
12.421875 0.21875\\
12.4609375 0.232421875\\
12.5 0.228515625\\
12.5390625 0.220703125\\
12.578125 0.208984375\\
12.6171875 0.21875\\
12.65625 0.21875\\
12.6953125 0.22265625\\
12.734375 0.228515625\\
12.7734375 0.22265625\\
12.8125 0.212890625\\
12.8515625 0.220703125\\
12.890625 0.232421875\\
12.9296875 0.22265625\\
12.96875 0.22265625\\
13.0078125 0.236328125\\
13.046875 0.224609375\\
13.0859375 0.228515625\\
13.125 0.224609375\\
13.1640625 0.22265625\\
13.203125 0.228515625\\
13.2421875 0.236328125\\
13.28125 0.23828125\\
13.3203125 0.228515625\\
13.359375 0.232421875\\
13.3984375 0.228515625\\
13.4375 0.23046875\\
13.4765625 0.2421875\\
13.515625 0.255859375\\
13.5546875 0.25\\
13.59375 0.263671875\\
13.6328125 0.263671875\\
13.671875 0.2578125\\
13.7109375 0.251953125\\
13.75 0.26953125\\
13.7890625 0.263671875\\
13.828125 0.2734375\\
13.8671875 0.26953125\\
13.90625 0.26171875\\
13.9453125 0.28125\\
13.984375 0.2734375\\
14.0234375 0.26953125\\
14.0625 0.248046875\\
14.1015625 0.25\\
14.140625 0.24609375\\
14.1796875 0.251953125\\
14.21875 0.24609375\\
14.2578125 0.25\\
14.296875 0.255859375\\
14.3359375 0.265625\\
14.375 0.267578125\\
14.4140625 0.26953125\\
14.453125 0.26953125\\
14.4921875 0.26171875\\
14.53125 0.26171875\\
14.5703125 0.263671875\\
14.609375 0.267578125\\
14.6484375 0.26171875\\
14.6875 0.2578125\\
14.7265625 0.25390625\\
14.765625 0.2734375\\
14.8046875 0.279296875\\
14.84375 0.27734375\\
14.8828125 0.265625\\
14.921875 0.2578125\\
14.9609375 0.259765625\\
15 0.259765625\\
15.0390625 0.2578125\\
15.078125 0.25\\
15.1171875 0.25390625\\
15.15625 0.251953125\\
15.1953125 0.251953125\\
15.234375 0.251953125\\
15.2734375 0.2421875\\
15.3125 0.248046875\\
15.3515625 0.265625\\
15.390625 0.2734375\\
15.4296875 0.2734375\\
15.46875 0.259765625\\
15.5078125 0.2578125\\
15.546875 0.251953125\\
15.5859375 0.25\\
15.625 0.26953125\\
15.6640625 0.26953125\\
15.703125 0.267578125\\
15.7421875 0.279296875\\
15.78125 0.271484375\\
15.8203125 0.27734375\\
15.859375 0.275390625\\
15.8984375 0.275390625\\
15.9375 0.263671875\\
15.9765625 0.26171875\\
16.015625 0.25\\
16.0546875 0.2421875\\
16.09375 0.23828125\\
16.1328125 0.2421875\\
16.171875 0.224609375\\
16.2109375 0.224609375\\
16.25 0.21875\\
16.2890625 0.228515625\\
16.328125 0.21875\\
16.3671875 0.21484375\\
16.40625 0.216796875\\
16.4453125 0.212890625\\
16.484375 0.197265625\\
16.5234375 0.1875\\
16.5625 0.1953125\\
16.6015625 0.201171875\\
16.640625 0.19921875\\
16.6796875 0.19140625\\
16.71875 0.1796875\\
16.7578125 0.177734375\\
16.796875 0.181640625\\
16.8359375 0.1875\\
16.875 0.19921875\\
16.9140625 0.1953125\\
16.953125 0.1875\\
16.9921875 0.19140625\\
17.03125 0.1796875\\
17.0703125 0.19140625\\
17.109375 0.1875\\
17.1484375 0.193359375\\
17.1875 0.1875\\
17.2265625 0.1953125\\
17.265625 0.1953125\\
17.3046875 0.19921875\\
17.34375 0.185546875\\
17.3828125 0.20703125\\
17.421875 0.203125\\
17.4609375 0.197265625\\
17.5 0.212890625\\
17.5390625 0.212890625\\
17.578125 0.20703125\\
17.6171875 0.205078125\\
17.65625 0.20703125\\
17.6953125 0.212890625\\
17.734375 0.232421875\\
17.7734375 0.21484375\\
17.8125 0.197265625\\
17.8515625 0.181640625\\
17.890625 0.177734375\\
17.9296875 0.18359375\\
17.96875 0.173828125\\
18.0078125 0.158203125\\
18.046875 0.169921875\\
18.0859375 0.17578125\\
18.125 0.173828125\\
18.1640625 0.166015625\\
18.203125 0.177734375\\
18.2421875 0.1796875\\
18.28125 0.1796875\\
18.3203125 0.169921875\\
18.359375 0.181640625\\
18.3984375 0.18359375\\
18.4375 0.1796875\\
18.4765625 0.18359375\\
18.515625 0.1796875\\
18.5546875 0.1796875\\
18.59375 0.173828125\\
18.6328125 0.18359375\\
18.671875 0.189453125\\
18.7109375 0.17578125\\
18.75 0.173828125\\
18.7890625 0.185546875\\
18.828125 0.181640625\\
18.8671875 0.177734375\\
18.90625 0.17578125\\
18.9453125 0.18359375\\
18.984375 0.17578125\\
19.0234375 0.166015625\\
19.0625 0.16796875\\
19.1015625 0.15625\\
19.140625 0.154296875\\
19.1796875 0.15625\\
19.21875 0.15625\\
19.2578125 0.162109375\\
19.296875 0.1640625\\
19.3359375 0.162109375\\
19.375 0.16015625\\
19.4140625 0.16796875\\
19.453125 0.1640625\\
19.4921875 0.1640625\\
19.53125 0.146484375\\
19.5703125 0.150390625\\
19.609375 0.1640625\\
19.6484375 0.16015625\\
19.6875 0.171875\\
19.7265625 0.169921875\\
19.765625 0.171875\\
19.8046875 0.181640625\\
19.84375 0.18359375\\
19.8828125 0.181640625\\
19.921875 0.193359375\\
19.9609375 0.203125\\
20 0.201171875\\
20.0390625 0.203125\\
20.078125 0.20703125\\
20.1171875 0.212890625\\
20.15625 0.203125\\
20.1953125 0.212890625\\
20.234375 0.212890625\\
20.2734375 0.224609375\\
20.3125 0.21875\\
20.3515625 0.2265625\\
20.390625 0.22265625\\
20.4296875 0.232421875\\
20.46875 0.236328125\\
20.5078125 0.244140625\\
20.546875 0.240234375\\
20.5859375 0.24609375\\
20.625 0.25390625\\
20.6640625 0.240234375\\
20.703125 0.228515625\\
20.7421875 0.234375\\
20.78125 0.244140625\\
20.8203125 0.2421875\\
20.859375 0.244140625\\
20.8984375 0.259765625\\
20.9375 0.275390625\\
20.9765625 0.27734375\\
21.015625 0.275390625\\
21.0546875 0.267578125\\
21.09375 0.25390625\\
21.1328125 0.244140625\\
21.171875 0.244140625\\
21.2109375 0.24609375\\
21.25 0.236328125\\
21.2890625 0.236328125\\
21.328125 0.244140625\\
21.3671875 0.248046875\\
21.40625 0.25\\
21.4453125 0.251953125\\
21.484375 0.26171875\\
21.5234375 0.267578125\\
21.5625 0.263671875\\
21.6015625 0.267578125\\
21.640625 0.27734375\\
21.6796875 0.28125\\
21.71875 0.275390625\\
21.7578125 0.259765625\\
21.796875 0.25\\
21.8359375 0.251953125\\
21.875 0.259765625\\
21.9140625 0.263671875\\
21.953125 0.26171875\\
21.9921875 0.263671875\\
22.03125 0.236328125\\
22.0703125 0.234375\\
22.109375 0.21484375\\
22.1484375 0.208984375\\
22.1875 0.189453125\\
22.2265625 0.171875\\
22.265625 0.146484375\\
22.3046875 0.11328125\\
22.34375 0.07421875\\
22.3828125 0.02734375\\
22.421875 0\\
22.4609375 0\\
22.5 0\\
22.5390625 0\\
22.578125 0\\
22.6171875 0\\
22.65625 0\\
22.6953125 0\\
22.734375 0\\
22.7734375 0\\
22.8125 0\\
22.8515625 0\\
22.890625 0\\
22.9296875 0\\
22.96875 0\\
23.0078125 0\\
};
\addplot [
color=darkgray!40!black,
solid,
forget plot
]
table[row sep=crcr]{
0 4.14453125\\
0.0390625 4.11328125\\
0.078125 4.083984375\\
0.1171875 4.0390625\\
0.15625 4.0078125\\
0.1953125 3.98046875\\
0.234375 3.94921875\\
0.2734375 3.923828125\\
0.3125 3.912109375\\
0.3515625 3.876953125\\
0.390625 3.857421875\\
0.4296875 3.833984375\\
0.46875 3.8125\\
0.5078125 3.779296875\\
0.546875 3.75\\
0.5859375 3.728515625\\
0.625 3.693359375\\
0.6640625 3.66796875\\
0.703125 3.6484375\\
0.7421875 3.626953125\\
0.78125 3.591796875\\
0.8203125 3.564453125\\
0.859375 3.541015625\\
0.8984375 3.521484375\\
0.9375 3.490234375\\
0.9765625 3.466796875\\
1.015625 3.439453125\\
1.0546875 3.3984375\\
1.09375 3.37890625\\
1.1328125 3.359375\\
1.171875 3.328125\\
1.2109375 3.302734375\\
1.25 3.271484375\\
1.2890625 3.25390625\\
1.328125 3.224609375\\
1.3671875 3.205078125\\
1.40625 3.177734375\\
1.4453125 3.15625\\
1.484375 3.1328125\\
1.5234375 3.10546875\\
1.5625 3.083984375\\
1.6015625 3.068359375\\
1.640625 3.048828125\\
1.6796875 3.02734375\\
1.71875 3.009765625\\
1.7578125 2.99609375\\
1.796875 2.9765625\\
1.8359375 2.94921875\\
1.875 2.921875\\
1.9140625 2.892578125\\
1.953125 2.865234375\\
1.9921875 2.853515625\\
2.03125 2.84375\\
2.0703125 2.837890625\\
2.109375 2.806640625\\
2.1484375 2.791015625\\
2.1875 2.765625\\
2.2265625 2.73828125\\
2.265625 2.71484375\\
2.3046875 2.6875\\
2.34375 2.658203125\\
2.3828125 2.63671875\\
2.421875 2.619140625\\
2.4609375 2.60546875\\
2.5 2.583984375\\
2.5390625 2.5546875\\
2.578125 2.51953125\\
2.6171875 2.48828125\\
2.65625 2.4765625\\
2.6953125 2.44921875\\
2.734375 2.4296875\\
2.7734375 2.400390625\\
2.8125 2.37890625\\
2.8515625 2.353515625\\
2.890625 2.33203125\\
2.9296875 2.310546875\\
2.96875 2.283203125\\
3.0078125 2.265625\\
3.046875 2.24609375\\
3.0859375 2.236328125\\
3.125 2.216796875\\
3.1640625 2.19921875\\
3.203125 2.16796875\\
3.2421875 2.15625\\
3.28125 2.140625\\
3.3203125 2.12109375\\
3.359375 2.1015625\\
3.3984375 2.08203125\\
3.4375 2.05859375\\
3.4765625 2.033203125\\
3.515625 2.02734375\\
3.5546875 2.0078125\\
3.59375 1.990234375\\
3.6328125 1.978515625\\
3.671875 1.951171875\\
3.7109375 1.923828125\\
3.75 1.904296875\\
3.7890625 1.876953125\\
3.828125 1.859375\\
3.8671875 1.841796875\\
3.90625 1.822265625\\
3.9453125 1.80859375\\
3.984375 1.794921875\\
4.0234375 1.7734375\\
4.0625 1.75\\
4.1015625 1.73828125\\
4.140625 1.724609375\\
4.1796875 1.70703125\\
4.21875 1.693359375\\
4.2578125 1.685546875\\
4.296875 1.669921875\\
4.3359375 1.654296875\\
4.375 1.640625\\
4.4140625 1.6328125\\
4.453125 1.6015625\\
4.4921875 1.578125\\
4.53125 1.55859375\\
4.5703125 1.546875\\
4.609375 1.52734375\\
4.6484375 1.517578125\\
4.6875 1.494140625\\
4.7265625 1.484375\\
4.765625 1.466796875\\
4.8046875 1.447265625\\
4.84375 1.435546875\\
4.8828125 1.412109375\\
4.921875 1.3984375\\
4.9609375 1.38671875\\
5 1.3671875\\
5.0390625 1.34375\\
5.078125 1.328125\\
5.1171875 1.3125\\
5.15625 1.296875\\
5.1953125 1.279296875\\
5.234375 1.267578125\\
5.2734375 1.244140625\\
5.3125 1.236328125\\
5.3515625 1.22265625\\
5.390625 1.2109375\\
5.4296875 1.1953125\\
5.46875 1.181640625\\
5.5078125 1.166015625\\
5.546875 1.15234375\\
5.5859375 1.1328125\\
5.625 1.119140625\\
5.6640625 1.09765625\\
5.703125 1.091796875\\
5.7421875 1.0859375\\
5.78125 1.068359375\\
5.8203125 1.052734375\\
5.859375 1.041015625\\
5.8984375 1.0234375\\
5.9375 1.015625\\
5.9765625 1.0078125\\
6.015625 0.98828125\\
6.0546875 0.978515625\\
6.09375 0.9609375\\
6.1328125 0.94921875\\
6.171875 0.9453125\\
6.2109375 0.923828125\\
6.25 0.916015625\\
6.2890625 0.904296875\\
6.328125 0.89453125\\
6.3671875 0.880859375\\
6.40625 0.87109375\\
6.4453125 0.861328125\\
6.484375 0.8515625\\
6.5234375 0.83203125\\
6.5625 0.8203125\\
6.6015625 0.814453125\\
6.640625 0.8046875\\
6.6796875 0.7890625\\
6.71875 0.76953125\\
6.7578125 0.771484375\\
6.796875 0.76171875\\
6.8359375 0.7578125\\
6.875 0.73828125\\
6.9140625 0.724609375\\
6.953125 0.7109375\\
6.9921875 0.71484375\\
7.03125 0.7109375\\
7.0703125 0.701171875\\
7.109375 0.69140625\\
7.1484375 0.6875\\
7.1875 0.66015625\\
7.2265625 0.654296875\\
7.265625 0.650390625\\
7.3046875 0.630859375\\
7.34375 0.6171875\\
7.3828125 0.609375\\
7.421875 0.607421875\\
7.4609375 0.59375\\
7.5 0.572265625\\
7.5390625 0.5625\\
7.578125 0.556640625\\
7.6171875 0.552734375\\
7.65625 0.552734375\\
7.6953125 0.560546875\\
7.734375 0.5625\\
7.7734375 0.546875\\
7.8125 0.54296875\\
7.8515625 0.5390625\\
7.890625 0.533203125\\
7.9296875 0.51953125\\
7.96875 0.517578125\\
8.0078125 0.5234375\\
8.046875 0.521484375\\
8.0859375 0.51171875\\
8.125 0.51171875\\
8.1640625 0.51171875\\
8.203125 0.509765625\\
8.2421875 0.513671875\\
8.28125 0.5\\
8.3203125 0.494140625\\
8.359375 0.484375\\
8.3984375 0.46484375\\
8.4375 0.455078125\\
8.4765625 0.439453125\\
8.515625 0.4375\\
8.5546875 0.4375\\
8.59375 0.4296875\\
8.6328125 0.423828125\\
8.671875 0.421875\\
8.7109375 0.41796875\\
8.75 0.4140625\\
8.7890625 0.41015625\\
8.828125 0.416015625\\
8.8671875 0.421875\\
8.90625 0.421875\\
8.9453125 0.419921875\\
8.984375 0.416015625\\
9.0234375 0.421875\\
9.0625 0.404296875\\
9.1015625 0.390625\\
9.140625 0.380859375\\
9.1796875 0.376953125\\
9.21875 0.376953125\\
9.2578125 0.3828125\\
9.296875 0.380859375\\
9.3359375 0.38671875\\
9.375 0.375\\
9.4140625 0.373046875\\
9.453125 0.365234375\\
9.4921875 0.37109375\\
9.53125 0.37890625\\
9.5703125 0.375\\
9.609375 0.361328125\\
9.6484375 0.36328125\\
9.6875 0.359375\\
9.7265625 0.3515625\\
9.765625 0.349609375\\
9.8046875 0.33984375\\
9.84375 0.337890625\\
9.8828125 0.333984375\\
9.921875 0.341796875\\
9.9609375 0.3359375\\
10 0.3359375\\
10.0390625 0.333984375\\
10.078125 0.333984375\\
10.1171875 0.328125\\
10.15625 0.326171875\\
10.1953125 0.32421875\\
10.234375 0.310546875\\
10.2734375 0.296875\\
10.3125 0.30859375\\
10.3515625 0.306640625\\
10.390625 0.30078125\\
10.4296875 0.3125\\
10.46875 0.306640625\\
10.5078125 0.306640625\\
10.546875 0.310546875\\
10.5859375 0.296875\\
10.625 0.298828125\\
10.6640625 0.287109375\\
10.703125 0.29296875\\
10.7421875 0.298828125\\
10.78125 0.2890625\\
10.8203125 0.28515625\\
10.859375 0.27734375\\
10.8984375 0.26953125\\
10.9375 0.259765625\\
10.9765625 0.259765625\\
11.015625 0.265625\\
11.0546875 0.259765625\\
11.09375 0.25390625\\
11.1328125 0.265625\\
11.171875 0.25390625\\
11.2109375 0.265625\\
11.25 0.27734375\\
11.2890625 0.27734375\\
11.328125 0.265625\\
11.3671875 0.263671875\\
11.40625 0.248046875\\
11.4453125 0.251953125\\
11.484375 0.251953125\\
11.5234375 0.251953125\\
11.5625 0.251953125\\
11.6015625 0.24609375\\
11.640625 0.240234375\\
11.6796875 0.236328125\\
11.71875 0.24609375\\
11.7578125 0.240234375\\
11.796875 0.21875\\
11.8359375 0.21484375\\
11.875 0.21875\\
11.9140625 0.224609375\\
11.953125 0.244140625\\
11.9921875 0.23828125\\
12.03125 0.232421875\\
12.0703125 0.244140625\\
12.109375 0.24609375\\
12.1484375 0.2421875\\
12.1875 0.236328125\\
12.2265625 0.2421875\\
12.265625 0.24609375\\
12.3046875 0.23828125\\
12.34375 0.23046875\\
12.3828125 0.2265625\\
12.421875 0.224609375\\
12.4609375 0.21484375\\
12.5 0.216796875\\
12.5390625 0.205078125\\
12.578125 0.21484375\\
12.6171875 0.212890625\\
12.65625 0.23046875\\
12.6953125 0.236328125\\
12.734375 0.23046875\\
12.7734375 0.2265625\\
12.8125 0.23046875\\
12.8515625 0.232421875\\
12.890625 0.240234375\\
12.9296875 0.232421875\\
12.96875 0.234375\\
13.0078125 0.240234375\\
13.046875 0.23828125\\
13.0859375 0.2421875\\
13.125 0.24609375\\
13.1640625 0.251953125\\
13.203125 0.24609375\\
13.2421875 0.234375\\
13.28125 0.23046875\\
13.3203125 0.216796875\\
13.359375 0.220703125\\
13.3984375 0.22265625\\
13.4375 0.21875\\
13.4765625 0.212890625\\
13.515625 0.21875\\
13.5546875 0.220703125\\
13.59375 0.224609375\\
13.6328125 0.216796875\\
13.671875 0.2109375\\
13.7109375 0.2109375\\
13.75 0.22265625\\
13.7890625 0.220703125\\
13.828125 0.220703125\\
13.8671875 0.228515625\\
13.90625 0.232421875\\
13.9453125 0.24609375\\
13.984375 0.25\\
14.0234375 0.2578125\\
14.0625 0.248046875\\
14.1015625 0.2421875\\
14.140625 0.240234375\\
14.1796875 0.232421875\\
14.21875 0.23046875\\
14.2578125 0.234375\\
14.296875 0.244140625\\
14.3359375 0.23828125\\
14.375 0.2265625\\
14.4140625 0.22265625\\
14.453125 0.20703125\\
14.4921875 0.208984375\\
14.53125 0.203125\\
14.5703125 0.208984375\\
14.609375 0.205078125\\
14.6484375 0.20703125\\
14.6875 0.203125\\
14.7265625 0.20703125\\
14.765625 0.208984375\\
14.8046875 0.212890625\\
14.84375 0.203125\\
14.8828125 0.19921875\\
14.921875 0.20703125\\
14.9609375 0.201171875\\
15 0.1953125\\
15.0390625 0.181640625\\
15.078125 0.16796875\\
15.1171875 0.166015625\\
15.15625 0.16796875\\
15.1953125 0.16796875\\
15.234375 0.16015625\\
15.2734375 0.1640625\\
15.3125 0.15625\\
15.3515625 0.140625\\
15.390625 0.140625\\
15.4296875 0.134765625\\
15.46875 0.115234375\\
15.5078125 0.111328125\\
15.546875 0.123046875\\
15.5859375 0.111328125\\
15.625 0.115234375\\
15.6640625 0.130859375\\
15.703125 0.119140625\\
15.7421875 0.12109375\\
15.78125 0.109375\\
15.8203125 0.103515625\\
15.859375 0.111328125\\
15.8984375 0.111328125\\
15.9375 0.111328125\\
15.9765625 0.115234375\\
16.015625 0.12109375\\
16.0546875 0.12109375\\
16.09375 0.111328125\\
16.1328125 0.1171875\\
16.171875 0.109375\\
16.2109375 0.115234375\\
16.25 0.11328125\\
16.2890625 0.111328125\\
16.328125 0.10546875\\
16.3671875 0.10546875\\
16.40625 0.099609375\\
16.4453125 0.103515625\\
16.484375 0.099609375\\
16.5234375 0.09375\\
16.5625 0.099609375\\
16.6015625 0.10546875\\
16.640625 0.1015625\\
16.6796875 0.1015625\\
16.71875 0.099609375\\
16.7578125 0.115234375\\
16.796875 0.125\\
16.8359375 0.12890625\\
16.875 0.125\\
16.9140625 0.125\\
16.953125 0.130859375\\
16.9921875 0.13671875\\
17.03125 0.146484375\\
17.0703125 0.1484375\\
17.109375 0.150390625\\
17.1484375 0.15234375\\
17.1875 0.158203125\\
17.2265625 0.16015625\\
17.265625 0.1640625\\
17.3046875 0.169921875\\
17.34375 0.1796875\\
17.3828125 0.177734375\\
17.421875 0.18359375\\
17.4609375 0.185546875\\
17.5 0.1875\\
17.5390625 0.19921875\\
17.578125 0.201171875\\
17.6171875 0.193359375\\
17.65625 0.193359375\\
17.6953125 0.201171875\\
17.734375 0.216796875\\
17.7734375 0.228515625\\
17.8125 0.228515625\\
17.8515625 0.23828125\\
17.890625 0.240234375\\
17.9296875 0.22265625\\
17.96875 0.220703125\\
18.0078125 0.2109375\\
18.046875 0.21484375\\
18.0859375 0.220703125\\
18.125 0.216796875\\
18.1640625 0.205078125\\
18.203125 0.2109375\\
18.2421875 0.201171875\\
18.28125 0.203125\\
18.3203125 0.2109375\\
18.359375 0.203125\\
18.3984375 0.212890625\\
18.4375 0.19921875\\
18.4765625 0.208984375\\
18.515625 0.20703125\\
18.5546875 0.1953125\\
18.59375 0.197265625\\
18.6328125 0.201171875\\
18.671875 0.201171875\\
18.7109375 0.19921875\\
18.75 0.1875\\
18.7890625 0.1796875\\
18.828125 0.185546875\\
18.8671875 0.171875\\
18.90625 0.18359375\\
18.9453125 0.189453125\\
18.984375 0.1875\\
19.0234375 0.1953125\\
19.0625 0.205078125\\
19.1015625 0.20703125\\
19.140625 0.19140625\\
19.1796875 0.189453125\\
19.21875 0.1953125\\
19.2578125 0.197265625\\
19.296875 0.189453125\\
19.3359375 0.1875\\
19.375 0.185546875\\
19.4140625 0.189453125\\
19.453125 0.1796875\\
19.4921875 0.181640625\\
19.53125 0.19140625\\
19.5703125 0.193359375\\
19.609375 0.189453125\\
19.6484375 0.1796875\\
19.6875 0.185546875\\
19.7265625 0.1875\\
19.765625 0.189453125\\
19.8046875 0.197265625\\
19.84375 0.19921875\\
19.8828125 0.1875\\
19.921875 0.1875\\
19.9609375 0.193359375\\
20 0.19921875\\
20.0390625 0.201171875\\
20.078125 0.197265625\\
20.1171875 0.201171875\\
20.15625 0.1953125\\
20.1953125 0.212890625\\
20.234375 0.232421875\\
20.2734375 0.21484375\\
20.3125 0.208984375\\
20.3515625 0.216796875\\
20.390625 0.216796875\\
20.4296875 0.216796875\\
20.46875 0.23046875\\
20.5078125 0.24609375\\
20.546875 0.23828125\\
20.5859375 0.23046875\\
20.625 0.21875\\
20.6640625 0.216796875\\
20.703125 0.220703125\\
20.7421875 0.216796875\\
20.78125 0.21484375\\
20.8203125 0.220703125\\
20.859375 0.212890625\\
20.8984375 0.216796875\\
20.9375 0.216796875\\
20.9765625 0.2265625\\
21.015625 0.232421875\\
21.0546875 0.23828125\\
21.09375 0.234375\\
21.1328125 0.23046875\\
21.171875 0.244140625\\
21.2109375 0.244140625\\
21.25 0.236328125\\
21.2890625 0.22265625\\
21.328125 0.224609375\\
21.3671875 0.22265625\\
21.40625 0.2265625\\
21.4453125 0.234375\\
21.484375 0.220703125\\
21.5234375 0.228515625\\
21.5625 0.232421875\\
21.6015625 0.23828125\\
21.640625 0.2421875\\
21.6796875 0.2421875\\
21.71875 0.25390625\\
21.7578125 0.24609375\\
21.796875 0.248046875\\
21.8359375 0.25\\
21.875 0.25\\
21.9140625 0.244140625\\
21.953125 0.244140625\\
21.9921875 0.232421875\\
22.03125 0.21484375\\
22.0703125 0.19921875\\
22.109375 0.189453125\\
22.1484375 0.16796875\\
22.1875 0.150390625\\
22.2265625 0.13671875\\
22.265625 0.095703125\\
22.3046875 0.072265625\\
22.34375 0.017578125\\
22.3828125 0\\
22.421875 0\\
22.4609375 0\\
22.5 0\\
22.5390625 0\\
22.578125 0\\
22.6171875 0\\
22.65625 0\\
22.6953125 0\\
22.734375 0\\
22.7734375 0\\
22.8125 0\\
22.8515625 0\\
22.890625 0\\
22.9296875 0\\
22.96875 0\\
23.0078125 0\\
};
\addplot [
color=darkgray!40!black,
solid,
forget plot
]
table[row sep=crcr]{
0 4.142578125\\
0.0390625 4.11328125\\
0.078125 4.087890625\\
0.1171875 4.0625\\
0.15625 4.044921875\\
0.1953125 4.013671875\\
0.234375 3.9765625\\
0.2734375 3.95703125\\
0.3125 3.9375\\
0.3515625 3.90234375\\
0.390625 3.892578125\\
0.4296875 3.865234375\\
0.46875 3.83203125\\
0.5078125 3.802734375\\
0.546875 3.775390625\\
0.5859375 3.7421875\\
0.625 3.703125\\
0.6640625 3.681640625\\
0.703125 3.662109375\\
0.7421875 3.640625\\
0.78125 3.607421875\\
0.8203125 3.59375\\
0.859375 3.580078125\\
0.8984375 3.556640625\\
0.9375 3.52734375\\
0.9765625 3.51171875\\
1.015625 3.486328125\\
1.0546875 3.458984375\\
1.09375 3.43359375\\
1.1328125 3.400390625\\
1.171875 3.37890625\\
1.2109375 3.34765625\\
1.25 3.326171875\\
1.2890625 3.294921875\\
1.328125 3.279296875\\
1.3671875 3.25390625\\
1.40625 3.232421875\\
1.4453125 3.203125\\
1.484375 3.18359375\\
1.5234375 3.16015625\\
1.5625 3.1328125\\
1.6015625 3.11328125\\
1.640625 3.0859375\\
1.6796875 3.056640625\\
1.71875 3.033203125\\
1.7578125 3.00390625\\
1.796875 2.982421875\\
1.8359375 2.95703125\\
1.875 2.92578125\\
1.9140625 2.900390625\\
1.953125 2.87890625\\
1.9921875 2.857421875\\
2.03125 2.828125\\
2.0703125 2.80859375\\
2.109375 2.775390625\\
2.1484375 2.75\\
2.1875 2.734375\\
2.2265625 2.70703125\\
2.265625 2.68359375\\
2.3046875 2.654296875\\
2.34375 2.6328125\\
2.3828125 2.611328125\\
2.421875 2.587890625\\
2.4609375 2.56640625\\
2.5 2.537109375\\
2.5390625 2.521484375\\
2.578125 2.501953125\\
2.6171875 2.486328125\\
2.65625 2.470703125\\
2.6953125 2.451171875\\
2.734375 2.435546875\\
2.7734375 2.408203125\\
2.8125 2.388671875\\
2.8515625 2.375\\
2.890625 2.357421875\\
2.9296875 2.33984375\\
2.96875 2.322265625\\
3.0078125 2.302734375\\
3.046875 2.28125\\
3.0859375 2.259765625\\
3.125 2.25\\
3.1640625 2.234375\\
3.203125 2.2109375\\
3.2421875 2.193359375\\
3.28125 2.17578125\\
3.3203125 2.158203125\\
3.359375 2.1484375\\
3.3984375 2.1328125\\
3.4375 2.125\\
3.4765625 2.111328125\\
3.515625 2.095703125\\
3.5546875 2.083984375\\
3.59375 2.064453125\\
3.6328125 2.046875\\
3.671875 2.03125\\
3.7109375 2.01953125\\
3.75 2.001953125\\
3.7890625 1.98828125\\
3.828125 1.95703125\\
3.8671875 1.947265625\\
3.90625 1.923828125\\
3.9453125 1.892578125\\
3.984375 1.8671875\\
4.0234375 1.845703125\\
4.0625 1.822265625\\
4.1015625 1.80859375\\
4.140625 1.783203125\\
4.1796875 1.76171875\\
4.21875 1.7421875\\
4.2578125 1.71484375\\
4.296875 1.697265625\\
4.3359375 1.681640625\\
4.375 1.6640625\\
4.4140625 1.646484375\\
4.453125 1.626953125\\
4.4921875 1.611328125\\
4.53125 1.58203125\\
4.5703125 1.568359375\\
4.609375 1.544921875\\
4.6484375 1.521484375\\
4.6875 1.49609375\\
4.7265625 1.478515625\\
4.765625 1.45703125\\
4.8046875 1.435546875\\
4.84375 1.42578125\\
4.8828125 1.400390625\\
4.921875 1.400390625\\
4.9609375 1.388671875\\
5 1.369140625\\
5.0390625 1.3515625\\
5.078125 1.337890625\\
5.1171875 1.328125\\
5.15625 1.3125\\
5.1953125 1.291015625\\
5.234375 1.279296875\\
5.2734375 1.2578125\\
5.3125 1.2421875\\
5.3515625 1.236328125\\
5.390625 1.216796875\\
5.4296875 1.203125\\
5.46875 1.1875\\
5.5078125 1.162109375\\
5.546875 1.15234375\\
5.5859375 1.138671875\\
5.625 1.1328125\\
5.6640625 1.11328125\\
5.703125 1.087890625\\
5.7421875 1.07421875\\
5.78125 1.056640625\\
5.8203125 1.046875\\
5.859375 1.033203125\\
5.8984375 1.017578125\\
5.9375 1.013671875\\
5.9765625 1.00390625\\
6.015625 0.978515625\\
6.0546875 0.966796875\\
6.09375 0.94921875\\
6.1328125 0.931640625\\
6.171875 0.919921875\\
6.2109375 0.90234375\\
6.25 0.890625\\
6.2890625 0.8828125\\
6.328125 0.87109375\\
6.3671875 0.849609375\\
6.40625 0.83984375\\
6.4453125 0.826171875\\
6.484375 0.837890625\\
6.5234375 0.810546875\\
6.5625 0.80859375\\
6.6015625 0.796875\\
6.640625 0.7890625\\
6.6796875 0.79296875\\
6.71875 0.783203125\\
6.7578125 0.771484375\\
6.796875 0.748046875\\
6.8359375 0.740234375\\
6.875 0.732421875\\
6.9140625 0.724609375\\
6.953125 0.708984375\\
6.9921875 0.697265625\\
7.03125 0.689453125\\
7.0703125 0.669921875\\
7.109375 0.66015625\\
7.1484375 0.65234375\\
7.1875 0.64453125\\
7.2265625 0.6328125\\
7.265625 0.623046875\\
7.3046875 0.623046875\\
7.34375 0.61328125\\
7.3828125 0.583984375\\
7.421875 0.572265625\\
7.4609375 0.5703125\\
7.5 0.556640625\\
7.5390625 0.564453125\\
7.578125 0.564453125\\
7.6171875 0.560546875\\
7.65625 0.5625\\
7.6953125 0.55078125\\
7.734375 0.54296875\\
7.7734375 0.53515625\\
7.8125 0.533203125\\
7.8515625 0.51953125\\
7.890625 0.513671875\\
7.9296875 0.501953125\\
7.96875 0.490234375\\
8.0078125 0.482421875\\
8.046875 0.486328125\\
8.0859375 0.486328125\\
8.125 0.486328125\\
8.1640625 0.47265625\\
8.203125 0.455078125\\
8.2421875 0.443359375\\
8.28125 0.42578125\\
8.3203125 0.41796875\\
8.359375 0.419921875\\
8.3984375 0.416015625\\
8.4375 0.408203125\\
8.4765625 0.404296875\\
8.515625 0.388671875\\
8.5546875 0.384765625\\
8.59375 0.37109375\\
8.6328125 0.369140625\\
8.671875 0.359375\\
8.7109375 0.34375\\
8.75 0.326171875\\
8.7890625 0.314453125\\
8.828125 0.30859375\\
8.8671875 0.302734375\\
8.90625 0.2890625\\
8.9453125 0.291015625\\
8.984375 0.2890625\\
9.0234375 0.27734375\\
9.0625 0.26953125\\
9.1015625 0.27734375\\
9.140625 0.283203125\\
9.1796875 0.28125\\
9.21875 0.275390625\\
9.2578125 0.279296875\\
9.296875 0.271484375\\
9.3359375 0.263671875\\
9.375 0.279296875\\
9.4140625 0.283203125\\
9.453125 0.283203125\\
9.4921875 0.287109375\\
9.53125 0.279296875\\
9.5703125 0.275390625\\
9.609375 0.26953125\\
9.6484375 0.26953125\\
9.6875 0.26953125\\
9.7265625 0.263671875\\
9.765625 0.271484375\\
9.8046875 0.271484375\\
9.84375 0.26953125\\
9.8828125 0.26171875\\
9.921875 0.259765625\\
9.9609375 0.251953125\\
10 0.24609375\\
10.0390625 0.236328125\\
10.078125 0.2265625\\
10.1171875 0.22265625\\
10.15625 0.21875\\
10.1953125 0.22265625\\
10.234375 0.220703125\\
10.2734375 0.21484375\\
10.3125 0.212890625\\
10.3515625 0.208984375\\
10.390625 0.220703125\\
10.4296875 0.2265625\\
10.46875 0.228515625\\
10.5078125 0.23828125\\
10.546875 0.2421875\\
10.5859375 0.25\\
10.625 0.244140625\\
10.6640625 0.251953125\\
10.703125 0.2421875\\
10.7421875 0.24609375\\
10.78125 0.2421875\\
10.8203125 0.248046875\\
10.859375 0.236328125\\
10.8984375 0.234375\\
10.9375 0.224609375\\
10.9765625 0.228515625\\
11.015625 0.2265625\\
11.0546875 0.220703125\\
11.09375 0.2265625\\
11.1328125 0.2265625\\
11.171875 0.21875\\
11.2109375 0.224609375\\
11.25 0.224609375\\
11.2890625 0.228515625\\
11.328125 0.244140625\\
11.3671875 0.24609375\\
11.40625 0.248046875\\
11.4453125 0.2421875\\
11.484375 0.251953125\\
11.5234375 0.236328125\\
11.5625 0.236328125\\
11.6015625 0.23046875\\
11.640625 0.23046875\\
11.6796875 0.2265625\\
11.71875 0.220703125\\
11.7578125 0.212890625\\
11.796875 0.20703125\\
11.8359375 0.203125\\
11.875 0.20703125\\
11.9140625 0.208984375\\
11.953125 0.20703125\\
11.9921875 0.220703125\\
12.03125 0.224609375\\
12.0703125 0.22265625\\
12.109375 0.234375\\
12.1484375 0.228515625\\
12.1875 0.228515625\\
12.2265625 0.21875\\
12.265625 0.224609375\\
12.3046875 0.234375\\
12.34375 0.228515625\\
12.3828125 0.2265625\\
12.421875 0.21875\\
12.4609375 0.2265625\\
12.5 0.23046875\\
12.5390625 0.236328125\\
12.578125 0.234375\\
12.6171875 0.2421875\\
12.65625 0.25390625\\
12.6953125 0.25390625\\
12.734375 0.24609375\\
12.7734375 0.25\\
12.8125 0.2421875\\
12.8515625 0.24609375\\
12.890625 0.255859375\\
12.9296875 0.255859375\\
12.96875 0.244140625\\
13.0078125 0.23046875\\
13.046875 0.21875\\
13.0859375 0.224609375\\
13.125 0.224609375\\
13.1640625 0.232421875\\
13.203125 0.22265625\\
13.2421875 0.224609375\\
13.28125 0.2265625\\
13.3203125 0.23046875\\
13.359375 0.24609375\\
13.3984375 0.240234375\\
13.4375 0.240234375\\
13.4765625 0.234375\\
13.515625 0.232421875\\
13.5546875 0.22265625\\
13.59375 0.220703125\\
13.6328125 0.22265625\\
13.671875 0.228515625\\
13.7109375 0.2265625\\
13.75 0.216796875\\
13.7890625 0.21484375\\
13.828125 0.228515625\\
13.8671875 0.23046875\\
13.90625 0.224609375\\
13.9453125 0.220703125\\
13.984375 0.2265625\\
14.0234375 0.216796875\\
14.0625 0.212890625\\
14.1015625 0.212890625\\
14.140625 0.208984375\\
14.1796875 0.224609375\\
14.21875 0.21484375\\
14.2578125 0.228515625\\
14.296875 0.232421875\\
14.3359375 0.22265625\\
14.375 0.224609375\\
14.4140625 0.21875\\
14.453125 0.240234375\\
14.4921875 0.23828125\\
14.53125 0.255859375\\
14.5703125 0.25\\
14.609375 0.24609375\\
14.6484375 0.24609375\\
14.6875 0.25390625\\
14.7265625 0.248046875\\
14.765625 0.25\\
14.8046875 0.25390625\\
14.84375 0.25390625\\
14.8828125 0.2421875\\
14.921875 0.2265625\\
14.9609375 0.228515625\\
15 0.2265625\\
15.0390625 0.21484375\\
15.078125 0.21875\\
15.1171875 0.2265625\\
15.15625 0.220703125\\
15.1953125 0.216796875\\
15.234375 0.21484375\\
15.2734375 0.21484375\\
15.3125 0.216796875\\
15.3515625 0.2265625\\
15.390625 0.21484375\\
15.4296875 0.216796875\\
15.46875 0.2109375\\
15.5078125 0.203125\\
15.546875 0.203125\\
15.5859375 0.20703125\\
15.625 0.20703125\\
15.6640625 0.208984375\\
15.703125 0.20703125\\
15.7421875 0.203125\\
15.78125 0.205078125\\
15.8203125 0.19921875\\
15.859375 0.2109375\\
15.8984375 0.21484375\\
15.9375 0.216796875\\
15.9765625 0.21875\\
16.015625 0.228515625\\
16.0546875 0.232421875\\
16.09375 0.232421875\\
16.1328125 0.23046875\\
16.171875 0.224609375\\
16.2109375 0.240234375\\
16.25 0.232421875\\
16.2890625 0.2265625\\
16.328125 0.220703125\\
16.3671875 0.2265625\\
16.40625 0.2265625\\
16.4453125 0.220703125\\
16.484375 0.20703125\\
16.5234375 0.20703125\\
16.5625 0.216796875\\
16.6015625 0.22265625\\
16.640625 0.22265625\\
16.6796875 0.208984375\\
16.71875 0.201171875\\
16.7578125 0.201171875\\
16.796875 0.1875\\
16.8359375 0.189453125\\
16.875 0.193359375\\
16.9140625 0.201171875\\
16.953125 0.205078125\\
16.9921875 0.203125\\
17.03125 0.203125\\
17.0703125 0.197265625\\
17.109375 0.1953125\\
17.1484375 0.197265625\\
17.1875 0.189453125\\
17.2265625 0.177734375\\
17.265625 0.185546875\\
17.3046875 0.177734375\\
17.34375 0.181640625\\
17.3828125 0.1875\\
17.421875 0.189453125\\
17.4609375 0.197265625\\
17.5 0.185546875\\
17.5390625 0.193359375\\
17.578125 0.19921875\\
17.6171875 0.205078125\\
17.65625 0.201171875\\
17.6953125 0.21875\\
17.734375 0.21875\\
17.7734375 0.216796875\\
17.8125 0.201171875\\
17.8515625 0.1953125\\
17.890625 0.19921875\\
17.9296875 0.19140625\\
17.96875 0.201171875\\
18.0078125 0.19140625\\
18.046875 0.181640625\\
18.0859375 0.177734375\\
18.125 0.169921875\\
18.1640625 0.1796875\\
18.203125 0.193359375\\
18.2421875 0.1875\\
18.28125 0.1796875\\
18.3203125 0.1796875\\
18.359375 0.18359375\\
18.3984375 0.1875\\
18.4375 0.1796875\\
18.4765625 0.1796875\\
18.515625 0.185546875\\
18.5546875 0.19140625\\
18.59375 0.19921875\\
18.6328125 0.216796875\\
18.671875 0.212890625\\
18.7109375 0.216796875\\
18.75 0.2109375\\
18.7890625 0.2109375\\
18.828125 0.197265625\\
18.8671875 0.197265625\\
18.90625 0.203125\\
18.9453125 0.208984375\\
18.984375 0.208984375\\
19.0234375 0.20703125\\
19.0625 0.203125\\
19.1015625 0.21484375\\
19.140625 0.216796875\\
19.1796875 0.220703125\\
19.21875 0.21875\\
19.2578125 0.21484375\\
19.296875 0.2109375\\
19.3359375 0.21484375\\
19.375 0.2109375\\
19.4140625 0.21875\\
19.453125 0.21875\\
19.4921875 0.212890625\\
19.53125 0.2109375\\
19.5703125 0.2265625\\
19.609375 0.234375\\
19.6484375 0.23046875\\
19.6875 0.220703125\\
19.7265625 0.234375\\
19.765625 0.22265625\\
19.8046875 0.23046875\\
19.84375 0.23828125\\
19.8828125 0.236328125\\
19.921875 0.228515625\\
19.9609375 0.224609375\\
20 0.23046875\\
20.0390625 0.22265625\\
20.078125 0.23046875\\
20.1171875 0.224609375\\
20.15625 0.212890625\\
20.1953125 0.212890625\\
20.234375 0.208984375\\
20.2734375 0.21484375\\
20.3125 0.203125\\
20.3515625 0.203125\\
20.390625 0.2109375\\
20.4296875 0.20703125\\
20.46875 0.19921875\\
20.5078125 0.197265625\\
20.546875 0.203125\\
20.5859375 0.205078125\\
20.625 0.212890625\\
20.6640625 0.216796875\\
20.703125 0.21875\\
20.7421875 0.205078125\\
20.78125 0.20703125\\
20.8203125 0.20703125\\
20.859375 0.201171875\\
20.8984375 0.197265625\\
20.9375 0.205078125\\
20.9765625 0.201171875\\
21.015625 0.203125\\
21.0546875 0.2109375\\
21.09375 0.2109375\\
21.1328125 0.201171875\\
21.171875 0.208984375\\
21.2109375 0.212890625\\
21.25 0.22265625\\
21.2890625 0.2265625\\
21.328125 0.232421875\\
21.3671875 0.23828125\\
21.40625 0.25\\
21.4453125 0.259765625\\
21.484375 0.259765625\\
21.5234375 0.279296875\\
21.5625 0.271484375\\
21.6015625 0.26171875\\
21.640625 0.26171875\\
21.6796875 0.26171875\\
21.71875 0.25390625\\
21.7578125 0.248046875\\
21.796875 0.24609375\\
21.8359375 0.248046875\\
21.875 0.24609375\\
21.9140625 0.25390625\\
21.953125 0.23046875\\
21.9921875 0.208984375\\
22.03125 0.208984375\\
22.0703125 0.212890625\\
22.109375 0.201171875\\
22.1484375 0.1796875\\
22.1875 0.130859375\\
22.2265625 0.087890625\\
22.265625 0.041015625\\
22.3046875 0\\
22.34375 0\\
22.3828125 0\\
22.421875 0\\
22.4609375 0\\
22.5 0\\
22.5390625 0\\
22.578125 0\\
22.6171875 0\\
22.65625 0\\
22.6953125 0\\
22.734375 0\\
22.7734375 0\\
22.8125 0\\
22.8515625 0\\
22.890625 0\\
22.9296875 0\\
22.96875 0\\
23.0078125 0\\
};
\addplot [
color=darkgray!40!black,
solid,
forget plot
]
table[row sep=crcr]{
0 4.046875\\
0.0390625 4.033203125\\
0.078125 4.017578125\\
0.1171875 3.990234375\\
0.15625 3.970703125\\
0.1953125 3.947265625\\
0.234375 3.91796875\\
0.2734375 3.884765625\\
0.3125 3.853515625\\
0.3515625 3.822265625\\
0.390625 3.80859375\\
0.4296875 3.7890625\\
0.46875 3.76171875\\
0.5078125 3.736328125\\
0.546875 3.703125\\
0.5859375 3.67578125\\
0.625 3.650390625\\
0.6640625 3.625\\
0.703125 3.603515625\\
0.7421875 3.58203125\\
0.78125 3.552734375\\
0.8203125 3.537109375\\
0.859375 3.50390625\\
0.8984375 3.46875\\
0.9375 3.43359375\\
0.9765625 3.4140625\\
1.015625 3.37890625\\
1.0546875 3.349609375\\
1.09375 3.328125\\
1.1328125 3.306640625\\
1.171875 3.28515625\\
1.2109375 3.265625\\
1.25 3.2421875\\
1.2890625 3.21484375\\
1.328125 3.19140625\\
1.3671875 3.16015625\\
1.40625 3.126953125\\
1.4453125 3.095703125\\
1.484375 3.0703125\\
1.5234375 3.041015625\\
1.5625 3.017578125\\
1.6015625 3.001953125\\
1.640625 2.990234375\\
1.6796875 2.96484375\\
1.71875 2.94140625\\
1.7578125 2.919921875\\
1.796875 2.892578125\\
1.8359375 2.859375\\
1.875 2.83203125\\
1.9140625 2.80859375\\
1.953125 2.779296875\\
1.9921875 2.751953125\\
2.03125 2.732421875\\
2.0703125 2.720703125\\
2.109375 2.701171875\\
2.1484375 2.671875\\
2.1875 2.650390625\\
2.2265625 2.625\\
2.265625 2.599609375\\
2.3046875 2.578125\\
2.34375 2.5546875\\
2.3828125 2.53125\\
2.421875 2.513671875\\
2.4609375 2.4921875\\
2.5 2.4765625\\
2.5390625 2.45703125\\
2.578125 2.4453125\\
2.6171875 2.416015625\\
2.65625 2.39453125\\
2.6953125 2.380859375\\
2.734375 2.35546875\\
2.7734375 2.314453125\\
2.8125 2.296875\\
2.8515625 2.27734375\\
2.890625 2.265625\\
2.9296875 2.244140625\\
2.96875 2.228515625\\
3.0078125 2.2109375\\
3.046875 2.1875\\
3.0859375 2.166015625\\
3.125 2.14453125\\
3.1640625 2.1328125\\
3.203125 2.1171875\\
3.2421875 2.10546875\\
3.28125 2.080078125\\
3.3203125 2.0546875\\
3.359375 2.03125\\
3.3984375 2.00390625\\
3.4375 1.99609375\\
3.4765625 1.970703125\\
3.515625 1.953125\\
3.5546875 1.927734375\\
3.59375 1.91015625\\
3.6328125 1.888671875\\
3.671875 1.875\\
3.7109375 1.85546875\\
3.75 1.833984375\\
3.7890625 1.80859375\\
3.828125 1.791015625\\
3.8671875 1.76953125\\
3.90625 1.7421875\\
3.9453125 1.724609375\\
3.984375 1.70703125\\
4.0234375 1.693359375\\
4.0625 1.685546875\\
4.1015625 1.6640625\\
4.140625 1.64453125\\
4.1796875 1.61328125\\
4.21875 1.595703125\\
4.2578125 1.572265625\\
4.296875 1.560546875\\
4.3359375 1.537109375\\
4.375 1.51953125\\
4.4140625 1.501953125\\
4.453125 1.484375\\
4.4921875 1.466796875\\
4.53125 1.451171875\\
4.5703125 1.443359375\\
4.609375 1.427734375\\
4.6484375 1.408203125\\
4.6875 1.392578125\\
4.7265625 1.3828125\\
4.765625 1.373046875\\
4.8046875 1.353515625\\
4.84375 1.32421875\\
4.8828125 1.30859375\\
4.921875 1.296875\\
4.9609375 1.27734375\\
5 1.26171875\\
5.0390625 1.2421875\\
5.078125 1.224609375\\
5.1171875 1.212890625\\
5.15625 1.197265625\\
5.1953125 1.171875\\
5.234375 1.158203125\\
5.2734375 1.15234375\\
5.3125 1.138671875\\
5.3515625 1.140625\\
5.390625 1.134765625\\
5.4296875 1.109375\\
5.46875 1.08984375\\
5.5078125 1.078125\\
5.546875 1.068359375\\
5.5859375 1.064453125\\
5.625 1.046875\\
5.6640625 1.041015625\\
5.703125 1.01953125\\
5.7421875 1.001953125\\
5.78125 0.98828125\\
5.8203125 0.98046875\\
5.859375 0.98046875\\
5.8984375 0.966796875\\
5.9375 0.94140625\\
5.9765625 0.927734375\\
6.015625 0.90625\\
6.0546875 0.89453125\\
6.09375 0.890625\\
6.1328125 0.880859375\\
6.171875 0.873046875\\
6.2109375 0.859375\\
6.25 0.845703125\\
6.2890625 0.828125\\
6.328125 0.81640625\\
6.3671875 0.806640625\\
6.40625 0.791015625\\
6.4453125 0.779296875\\
6.484375 0.76171875\\
6.5234375 0.7578125\\
6.5625 0.75\\
6.6015625 0.7421875\\
6.640625 0.728515625\\
6.6796875 0.712890625\\
6.71875 0.701171875\\
6.7578125 0.69921875\\
6.796875 0.68359375\\
6.8359375 0.6640625\\
6.875 0.65625\\
6.9140625 0.650390625\\
6.953125 0.646484375\\
6.9921875 0.630859375\\
7.03125 0.615234375\\
7.0703125 0.609375\\
7.109375 0.607421875\\
7.1484375 0.59375\\
7.1875 0.583984375\\
7.2265625 0.580078125\\
7.265625 0.556640625\\
7.3046875 0.5546875\\
7.34375 0.529296875\\
7.3828125 0.515625\\
7.421875 0.5\\
7.4609375 0.470703125\\
7.5 0.458984375\\
7.5390625 0.443359375\\
7.578125 0.42578125\\
7.6171875 0.423828125\\
7.65625 0.41015625\\
7.6953125 0.408203125\\
7.734375 0.400390625\\
7.7734375 0.38671875\\
7.8125 0.384765625\\
7.8515625 0.380859375\\
7.890625 0.376953125\\
7.9296875 0.36328125\\
7.96875 0.34765625\\
8.0078125 0.33984375\\
8.046875 0.3359375\\
8.0859375 0.341796875\\
8.125 0.33203125\\
8.1640625 0.330078125\\
8.203125 0.330078125\\
8.2421875 0.326171875\\
8.28125 0.322265625\\
8.3203125 0.30859375\\
8.359375 0.294921875\\
8.3984375 0.294921875\\
8.4375 0.287109375\\
8.4765625 0.2890625\\
8.515625 0.279296875\\
8.5546875 0.26953125\\
8.59375 0.275390625\\
8.6328125 0.2734375\\
8.671875 0.2578125\\
8.7109375 0.240234375\\
8.75 0.21875\\
8.7890625 0.21484375\\
8.828125 0.21484375\\
8.8671875 0.21484375\\
8.90625 0.2109375\\
8.9453125 0.216796875\\
8.984375 0.205078125\\
9.0234375 0.2109375\\
9.0625 0.208984375\\
9.1015625 0.21484375\\
9.140625 0.224609375\\
9.1796875 0.224609375\\
9.21875 0.208984375\\
9.2578125 0.205078125\\
9.296875 0.20703125\\
9.3359375 0.189453125\\
9.375 0.181640625\\
9.4140625 0.1796875\\
9.453125 0.1796875\\
9.4921875 0.189453125\\
9.53125 0.197265625\\
9.5703125 0.1953125\\
9.609375 0.197265625\\
9.6484375 0.19921875\\
9.6875 0.203125\\
9.7265625 0.208984375\\
9.765625 0.20703125\\
9.8046875 0.20703125\\
9.84375 0.208984375\\
9.8828125 0.216796875\\
9.921875 0.212890625\\
9.9609375 0.2109375\\
10 0.208984375\\
10.0390625 0.21875\\
10.078125 0.21484375\\
10.1171875 0.21875\\
10.15625 0.201171875\\
10.1953125 0.2109375\\
10.234375 0.21875\\
10.2734375 0.232421875\\
10.3125 0.220703125\\
10.3515625 0.2109375\\
10.390625 0.208984375\\
10.4296875 0.22265625\\
10.46875 0.2265625\\
10.5078125 0.224609375\\
10.546875 0.2265625\\
10.5859375 0.23828125\\
10.625 0.2421875\\
10.6640625 0.2421875\\
10.703125 0.234375\\
10.7421875 0.24609375\\
10.78125 0.25390625\\
10.8203125 0.244140625\\
10.859375 0.2421875\\
10.8984375 0.234375\\
10.9375 0.224609375\\
10.9765625 0.212890625\\
11.015625 0.20703125\\
11.0546875 0.203125\\
11.09375 0.208984375\\
11.1328125 0.2109375\\
11.171875 0.2109375\\
11.2109375 0.216796875\\
11.25 0.224609375\\
11.2890625 0.21875\\
11.328125 0.212890625\\
11.3671875 0.205078125\\
11.40625 0.2109375\\
11.4453125 0.208984375\\
11.484375 0.20703125\\
11.5234375 0.1953125\\
11.5625 0.1953125\\
11.6015625 0.19140625\\
11.640625 0.193359375\\
11.6796875 0.1796875\\
11.71875 0.181640625\\
11.7578125 0.193359375\\
11.796875 0.197265625\\
11.8359375 0.19921875\\
11.875 0.203125\\
11.9140625 0.201171875\\
11.953125 0.203125\\
11.9921875 0.197265625\\
12.03125 0.193359375\\
12.0703125 0.185546875\\
12.109375 0.185546875\\
12.1484375 0.18359375\\
12.1875 0.17578125\\
12.2265625 0.1875\\
12.265625 0.201171875\\
12.3046875 0.1953125\\
12.34375 0.203125\\
12.3828125 0.203125\\
12.421875 0.19140625\\
12.4609375 0.18359375\\
12.5 0.1796875\\
12.5390625 0.171875\\
12.578125 0.1640625\\
12.6171875 0.171875\\
12.65625 0.1875\\
12.6953125 0.185546875\\
12.734375 0.189453125\\
12.7734375 0.193359375\\
12.8125 0.185546875\\
12.8515625 0.185546875\\
12.890625 0.193359375\\
12.9296875 0.19140625\\
12.96875 0.181640625\\
13.0078125 0.173828125\\
13.046875 0.181640625\\
13.0859375 0.1796875\\
13.125 0.185546875\\
13.1640625 0.17578125\\
13.203125 0.171875\\
13.2421875 0.17578125\\
13.28125 0.169921875\\
13.3203125 0.169921875\\
13.359375 0.173828125\\
13.3984375 0.177734375\\
13.4375 0.18359375\\
13.4765625 0.181640625\\
13.515625 0.173828125\\
13.5546875 0.17578125\\
13.59375 0.181640625\\
13.6328125 0.18359375\\
13.671875 0.19140625\\
13.7109375 0.193359375\\
13.75 0.1796875\\
13.7890625 0.18359375\\
13.828125 0.189453125\\
13.8671875 0.1953125\\
13.90625 0.197265625\\
13.9453125 0.203125\\
13.984375 0.203125\\
14.0234375 0.216796875\\
14.0625 0.20703125\\
14.1015625 0.21875\\
14.140625 0.220703125\\
14.1796875 0.21484375\\
14.21875 0.220703125\\
14.2578125 0.22265625\\
14.296875 0.21484375\\
14.3359375 0.20703125\\
14.375 0.212890625\\
14.4140625 0.216796875\\
14.453125 0.216796875\\
14.4921875 0.220703125\\
14.53125 0.22265625\\
14.5703125 0.224609375\\
14.609375 0.21875\\
14.6484375 0.224609375\\
14.6875 0.21875\\
14.7265625 0.220703125\\
14.765625 0.22265625\\
14.8046875 0.22265625\\
14.84375 0.21875\\
14.8828125 0.212890625\\
14.921875 0.1953125\\
14.9609375 0.1875\\
15 0.193359375\\
15.0390625 0.197265625\\
15.078125 0.19140625\\
15.1171875 0.19140625\\
15.15625 0.1875\\
15.1953125 0.181640625\\
15.234375 0.17578125\\
15.2734375 0.166015625\\
15.3125 0.166015625\\
15.3515625 0.16796875\\
15.390625 0.162109375\\
15.4296875 0.15625\\
15.46875 0.158203125\\
15.5078125 0.15234375\\
15.546875 0.15234375\\
15.5859375 0.146484375\\
15.625 0.146484375\\
15.6640625 0.158203125\\
15.703125 0.15625\\
15.7421875 0.15234375\\
15.78125 0.15234375\\
15.8203125 0.146484375\\
15.859375 0.15625\\
15.8984375 0.169921875\\
15.9375 0.185546875\\
15.9765625 0.189453125\\
16.015625 0.177734375\\
16.0546875 0.171875\\
16.09375 0.16796875\\
16.1328125 0.171875\\
16.171875 0.185546875\\
16.2109375 0.189453125\\
16.25 0.19140625\\
16.2890625 0.19140625\\
16.328125 0.1875\\
16.3671875 0.18359375\\
16.40625 0.185546875\\
16.4453125 0.185546875\\
16.484375 0.185546875\\
16.5234375 0.173828125\\
16.5625 0.1796875\\
16.6015625 0.177734375\\
16.640625 0.181640625\\
16.6796875 0.173828125\\
16.71875 0.171875\\
16.7578125 0.171875\\
16.796875 0.1796875\\
16.8359375 0.18359375\\
16.875 0.177734375\\
16.9140625 0.17578125\\
16.953125 0.18359375\\
16.9921875 0.1875\\
17.03125 0.177734375\\
17.0703125 0.169921875\\
17.109375 0.158203125\\
17.1484375 0.16015625\\
17.1875 0.16015625\\
17.2265625 0.150390625\\
17.265625 0.150390625\\
17.3046875 0.158203125\\
17.34375 0.158203125\\
17.3828125 0.154296875\\
17.421875 0.150390625\\
17.4609375 0.1484375\\
17.5 0.158203125\\
17.5390625 0.158203125\\
17.578125 0.158203125\\
17.6171875 0.162109375\\
17.65625 0.169921875\\
17.6953125 0.173828125\\
17.734375 0.169921875\\
17.7734375 0.181640625\\
17.8125 0.1953125\\
17.8515625 0.2109375\\
17.890625 0.2109375\\
17.9296875 0.21484375\\
17.96875 0.2109375\\
18.0078125 0.2109375\\
18.046875 0.1953125\\
18.0859375 0.203125\\
18.125 0.208984375\\
18.1640625 0.205078125\\
18.203125 0.2109375\\
18.2421875 0.205078125\\
18.28125 0.19921875\\
18.3203125 0.1796875\\
18.359375 0.181640625\\
18.3984375 0.185546875\\
18.4375 0.177734375\\
18.4765625 0.185546875\\
18.515625 0.1953125\\
18.5546875 0.19140625\\
18.59375 0.19140625\\
18.6328125 0.18359375\\
18.671875 0.181640625\\
18.7109375 0.185546875\\
18.75 0.177734375\\
18.7890625 0.1640625\\
18.828125 0.169921875\\
18.8671875 0.181640625\\
18.90625 0.166015625\\
18.9453125 0.173828125\\
18.984375 0.17578125\\
19.0234375 0.18359375\\
19.0625 0.173828125\\
19.1015625 0.19140625\\
19.140625 0.185546875\\
19.1796875 0.17578125\\
19.21875 0.173828125\\
19.2578125 0.177734375\\
19.296875 0.181640625\\
19.3359375 0.185546875\\
19.375 0.181640625\\
19.4140625 0.18359375\\
19.453125 0.19140625\\
19.4921875 0.1953125\\
19.53125 0.189453125\\
19.5703125 0.1796875\\
19.609375 0.1796875\\
19.6484375 0.173828125\\
19.6875 0.181640625\\
19.7265625 0.177734375\\
19.765625 0.177734375\\
19.8046875 0.177734375\\
19.84375 0.18359375\\
19.8828125 0.18359375\\
19.921875 0.181640625\\
19.9609375 0.171875\\
20 0.171875\\
20.0390625 0.171875\\
20.078125 0.1640625\\
20.1171875 0.162109375\\
20.15625 0.166015625\\
20.1953125 0.171875\\
20.234375 0.16796875\\
20.2734375 0.171875\\
20.3125 0.166015625\\
20.3515625 0.173828125\\
20.390625 0.1875\\
20.4296875 0.17578125\\
20.46875 0.18359375\\
20.5078125 0.177734375\\
20.546875 0.18359375\\
20.5859375 0.193359375\\
20.625 0.177734375\\
20.6640625 0.171875\\
20.703125 0.1640625\\
20.7421875 0.173828125\\
20.78125 0.169921875\\
20.8203125 0.15625\\
20.859375 0.16015625\\
20.8984375 0.16015625\\
20.9375 0.171875\\
20.9765625 0.1875\\
21.015625 0.189453125\\
21.0546875 0.18359375\\
21.09375 0.189453125\\
21.1328125 0.185546875\\
21.171875 0.189453125\\
21.2109375 0.201171875\\
21.25 0.212890625\\
21.2890625 0.208984375\\
21.328125 0.220703125\\
21.3671875 0.228515625\\
21.40625 0.232421875\\
21.4453125 0.22265625\\
21.484375 0.21875\\
21.5234375 0.208984375\\
21.5625 0.21875\\
21.6015625 0.23046875\\
21.640625 0.2109375\\
21.6796875 0.203125\\
21.71875 0.205078125\\
21.7578125 0.21484375\\
21.796875 0.220703125\\
21.8359375 0.2265625\\
21.875 0.2265625\\
21.9140625 0.2265625\\
21.953125 0.21875\\
21.9921875 0.228515625\\
22.03125 0.212890625\\
22.0703125 0.208984375\\
22.109375 0.21875\\
22.1484375 0.208984375\\
22.1875 0.201171875\\
22.2265625 0.208984375\\
22.265625 0.203125\\
22.3046875 0.19140625\\
22.34375 0.1640625\\
22.3828125 0.1484375\\
22.421875 0.1328125\\
22.4609375 0.095703125\\
22.5 0.064453125\\
22.5390625 0\\
22.578125 0\\
22.6171875 0\\
22.65625 0\\
22.6953125 0\\
22.734375 0\\
22.7734375 0\\
22.8125 0\\
22.8515625 0\\
22.890625 0\\
22.9296875 0\\
22.96875 0\\
23.0078125 0\\
};
\addplot [
color=darkgray!40!black,
solid,
forget plot
]
table[row sep=crcr]{
0 3.904296875\\
0.0390625 3.87890625\\
0.078125 3.857421875\\
0.1171875 3.83203125\\
0.15625 3.80859375\\
0.1953125 3.771484375\\
0.234375 3.732421875\\
0.2734375 3.701171875\\
0.3125 3.66796875\\
0.3515625 3.654296875\\
0.390625 3.61328125\\
0.4296875 3.578125\\
0.46875 3.548828125\\
0.5078125 3.517578125\\
0.546875 3.49609375\\
0.5859375 3.470703125\\
0.625 3.435546875\\
0.6640625 3.40625\\
0.703125 3.3828125\\
0.7421875 3.353515625\\
0.78125 3.3359375\\
0.8203125 3.302734375\\
0.859375 3.283203125\\
0.8984375 3.255859375\\
0.9375 3.228515625\\
0.9765625 3.20703125\\
1.015625 3.17578125\\
1.0546875 3.15234375\\
1.09375 3.125\\
1.1328125 3.09375\\
1.171875 3.068359375\\
1.2109375 3.04296875\\
1.25 3.01953125\\
1.2890625 3.009765625\\
1.328125 2.984375\\
1.3671875 2.958984375\\
1.40625 2.939453125\\
1.4453125 2.90625\\
1.484375 2.88671875\\
1.5234375 2.875\\
1.5625 2.845703125\\
1.6015625 2.81640625\\
1.640625 2.796875\\
1.6796875 2.76953125\\
1.71875 2.748046875\\
1.7578125 2.71875\\
1.796875 2.6953125\\
1.8359375 2.669921875\\
1.875 2.646484375\\
1.9140625 2.615234375\\
1.953125 2.587890625\\
1.9921875 2.572265625\\
2.03125 2.546875\\
2.0703125 2.5234375\\
2.109375 2.498046875\\
2.1484375 2.474609375\\
2.1875 2.455078125\\
2.2265625 2.431640625\\
2.265625 2.400390625\\
2.3046875 2.38671875\\
2.34375 2.365234375\\
2.3828125 2.34375\\
2.421875 2.33984375\\
2.4609375 2.310546875\\
2.5 2.291015625\\
2.5390625 2.265625\\
2.578125 2.23828125\\
2.6171875 2.216796875\\
2.65625 2.189453125\\
2.6953125 2.16015625\\
2.734375 2.140625\\
2.7734375 2.115234375\\
2.8125 2.08984375\\
2.8515625 2.068359375\\
2.890625 2.0546875\\
2.9296875 2.021484375\\
2.96875 2.009765625\\
3.0078125 1.9921875\\
3.046875 1.978515625\\
3.0859375 1.966796875\\
3.125 1.955078125\\
3.1640625 1.943359375\\
3.203125 1.923828125\\
3.2421875 1.900390625\\
3.28125 1.875\\
3.3203125 1.86328125\\
3.359375 1.84375\\
3.3984375 1.82421875\\
3.4375 1.8125\\
3.4765625 1.798828125\\
3.515625 1.78515625\\
3.5546875 1.763671875\\
3.59375 1.734375\\
3.6328125 1.72265625\\
3.671875 1.71484375\\
3.7109375 1.697265625\\
3.75 1.681640625\\
3.7890625 1.65625\\
3.828125 1.638671875\\
3.8671875 1.62109375\\
3.90625 1.615234375\\
3.9453125 1.58203125\\
3.984375 1.57421875\\
4.0234375 1.552734375\\
4.0625 1.53515625\\
4.1015625 1.513671875\\
4.140625 1.490234375\\
4.1796875 1.470703125\\
4.21875 1.455078125\\
4.2578125 1.443359375\\
4.296875 1.419921875\\
4.3359375 1.396484375\\
4.375 1.373046875\\
4.4140625 1.341796875\\
4.453125 1.328125\\
4.4921875 1.30078125\\
4.53125 1.279296875\\
4.5703125 1.259765625\\
4.609375 1.23828125\\
4.6484375 1.23828125\\
4.6875 1.224609375\\
4.7265625 1.21875\\
4.765625 1.1875\\
4.8046875 1.1640625\\
4.84375 1.158203125\\
4.8828125 1.154296875\\
4.921875 1.14453125\\
4.9609375 1.13671875\\
5 1.11328125\\
5.0390625 1.09765625\\
5.078125 1.078125\\
5.1171875 1.052734375\\
5.15625 1.044921875\\
5.1953125 1.02734375\\
5.234375 1.01171875\\
5.2734375 1.009765625\\
5.3125 0.98828125\\
5.3515625 0.96484375\\
5.390625 0.943359375\\
5.4296875 0.92578125\\
5.46875 0.9140625\\
5.5078125 0.896484375\\
5.546875 0.89453125\\
5.5859375 0.875\\
5.625 0.8671875\\
5.6640625 0.845703125\\
5.703125 0.83984375\\
5.7421875 0.82421875\\
5.78125 0.810546875\\
5.8203125 0.796875\\
5.859375 0.779296875\\
5.8984375 0.763671875\\
5.9375 0.7578125\\
5.9765625 0.74609375\\
6.015625 0.734375\\
6.0546875 0.720703125\\
6.09375 0.701171875\\
6.1328125 0.697265625\\
6.171875 0.689453125\\
6.2109375 0.685546875\\
6.25 0.681640625\\
6.2890625 0.673828125\\
6.328125 0.654296875\\
6.3671875 0.650390625\\
6.40625 0.634765625\\
6.4453125 0.623046875\\
6.484375 0.6015625\\
6.5234375 0.591796875\\
6.5625 0.576171875\\
6.6015625 0.57421875\\
6.640625 0.57421875\\
6.6796875 0.578125\\
6.71875 0.568359375\\
6.7578125 0.556640625\\
6.796875 0.556640625\\
6.8359375 0.55078125\\
6.875 0.544921875\\
6.9140625 0.54296875\\
6.953125 0.521484375\\
6.9921875 0.513671875\\
7.03125 0.5078125\\
7.0703125 0.513671875\\
7.109375 0.498046875\\
7.1484375 0.498046875\\
7.1875 0.478515625\\
7.2265625 0.474609375\\
7.265625 0.4609375\\
7.3046875 0.466796875\\
7.34375 0.470703125\\
7.3828125 0.466796875\\
7.421875 0.4453125\\
7.4609375 0.439453125\\
7.5 0.43359375\\
7.5390625 0.4296875\\
7.578125 0.43359375\\
7.6171875 0.431640625\\
7.65625 0.416015625\\
7.6953125 0.3984375\\
7.734375 0.38671875\\
7.7734375 0.375\\
7.8125 0.373046875\\
7.8515625 0.361328125\\
7.890625 0.34765625\\
7.9296875 0.33984375\\
7.96875 0.333984375\\
8.0078125 0.326171875\\
8.046875 0.3203125\\
8.0859375 0.302734375\\
8.125 0.296875\\
8.1640625 0.296875\\
8.203125 0.294921875\\
8.2421875 0.294921875\\
8.28125 0.275390625\\
8.3203125 0.2734375\\
8.359375 0.259765625\\
8.3984375 0.255859375\\
8.4375 0.240234375\\
8.4765625 0.23046875\\
8.515625 0.23828125\\
8.5546875 0.240234375\\
8.59375 0.236328125\\
8.6328125 0.234375\\
8.671875 0.23828125\\
8.7109375 0.24609375\\
8.75 0.251953125\\
8.7890625 0.251953125\\
8.828125 0.251953125\\
8.8671875 0.2578125\\
8.90625 0.255859375\\
8.9453125 0.2578125\\
8.984375 0.259765625\\
9.0234375 0.259765625\\
9.0625 0.263671875\\
9.1015625 0.263671875\\
9.140625 0.251953125\\
9.1796875 0.244140625\\
9.21875 0.255859375\\
9.2578125 0.251953125\\
9.296875 0.251953125\\
9.3359375 0.248046875\\
9.375 0.2421875\\
9.4140625 0.25\\
9.453125 0.248046875\\
9.4921875 0.244140625\\
9.53125 0.24609375\\
9.5703125 0.244140625\\
9.609375 0.24609375\\
9.6484375 0.236328125\\
9.6875 0.232421875\\
9.7265625 0.236328125\\
9.765625 0.228515625\\
9.8046875 0.224609375\\
9.84375 0.21484375\\
9.8828125 0.205078125\\
9.921875 0.208984375\\
9.9609375 0.2109375\\
10 0.20703125\\
10.0390625 0.205078125\\
10.078125 0.19921875\\
10.1171875 0.201171875\\
10.15625 0.208984375\\
10.1953125 0.208984375\\
10.234375 0.208984375\\
10.2734375 0.21875\\
10.3125 0.212890625\\
10.3515625 0.22265625\\
10.390625 0.228515625\\
10.4296875 0.220703125\\
10.46875 0.22265625\\
10.5078125 0.21875\\
10.546875 0.224609375\\
10.5859375 0.21484375\\
10.625 0.203125\\
10.6640625 0.1953125\\
10.703125 0.189453125\\
10.7421875 0.201171875\\
10.78125 0.1953125\\
10.8203125 0.1953125\\
10.859375 0.1875\\
10.8984375 0.185546875\\
10.9375 0.185546875\\
10.9765625 0.19140625\\
11.015625 0.1875\\
11.0546875 0.1875\\
11.09375 0.181640625\\
11.1328125 0.171875\\
11.171875 0.181640625\\
11.2109375 0.18359375\\
11.25 0.1796875\\
11.2890625 0.17578125\\
11.328125 0.166015625\\
11.3671875 0.154296875\\
11.40625 0.154296875\\
11.4453125 0.158203125\\
11.484375 0.15625\\
11.5234375 0.14453125\\
11.5625 0.14453125\\
11.6015625 0.150390625\\
11.640625 0.146484375\\
11.6796875 0.146484375\\
11.71875 0.146484375\\
11.7578125 0.158203125\\
11.796875 0.15234375\\
11.8359375 0.14453125\\
11.875 0.14453125\\
11.9140625 0.138671875\\
11.953125 0.1328125\\
11.9921875 0.134765625\\
12.03125 0.142578125\\
12.0703125 0.1328125\\
12.109375 0.140625\\
12.1484375 0.13671875\\
12.1875 0.14453125\\
12.2265625 0.14453125\\
12.265625 0.138671875\\
12.3046875 0.14453125\\
12.34375 0.150390625\\
12.3828125 0.14453125\\
12.421875 0.15234375\\
12.4609375 0.150390625\\
12.5 0.146484375\\
12.5390625 0.154296875\\
12.578125 0.15234375\\
12.6171875 0.154296875\\
12.65625 0.162109375\\
12.6953125 0.154296875\\
12.734375 0.1484375\\
12.7734375 0.154296875\\
12.8125 0.1640625\\
12.8515625 0.166015625\\
12.890625 0.158203125\\
12.9296875 0.15234375\\
12.96875 0.162109375\\
13.0078125 0.158203125\\
13.046875 0.17578125\\
13.0859375 0.177734375\\
13.125 0.1796875\\
13.1640625 0.18359375\\
13.203125 0.1796875\\
13.2421875 0.177734375\\
13.28125 0.18359375\\
13.3203125 0.185546875\\
13.359375 0.177734375\\
13.3984375 0.1796875\\
13.4375 0.17578125\\
13.4765625 0.185546875\\
13.515625 0.171875\\
13.5546875 0.1796875\\
13.59375 0.18359375\\
13.6328125 0.16796875\\
13.671875 0.166015625\\
13.7109375 0.16015625\\
13.75 0.154296875\\
13.7890625 0.15625\\
13.828125 0.162109375\\
13.8671875 0.1640625\\
13.90625 0.16796875\\
13.9453125 0.1796875\\
13.984375 0.1875\\
14.0234375 0.166015625\\
14.0625 0.15625\\
14.1015625 0.16796875\\
14.140625 0.173828125\\
14.1796875 0.1796875\\
14.21875 0.1796875\\
14.2578125 0.181640625\\
14.296875 0.181640625\\
14.3359375 0.177734375\\
14.375 0.17578125\\
14.4140625 0.171875\\
14.453125 0.177734375\\
14.4921875 0.17578125\\
14.53125 0.173828125\\
14.5703125 0.162109375\\
14.609375 0.158203125\\
14.6484375 0.15625\\
14.6875 0.15234375\\
14.7265625 0.150390625\\
14.765625 0.158203125\\
14.8046875 0.16015625\\
14.84375 0.1640625\\
14.8828125 0.173828125\\
14.921875 0.16796875\\
14.9609375 0.166015625\\
15 0.1640625\\
15.0390625 0.1640625\\
15.078125 0.158203125\\
15.1171875 0.154296875\\
15.15625 0.158203125\\
15.1953125 0.171875\\
15.234375 0.154296875\\
15.2734375 0.166015625\\
15.3125 0.16015625\\
15.3515625 0.15234375\\
15.390625 0.154296875\\
15.4296875 0.158203125\\
15.46875 0.150390625\\
15.5078125 0.158203125\\
15.546875 0.166015625\\
15.5859375 0.158203125\\
15.625 0.154296875\\
15.6640625 0.15625\\
15.703125 0.146484375\\
15.7421875 0.14453125\\
15.78125 0.14453125\\
15.8203125 0.150390625\\
15.859375 0.1484375\\
15.8984375 0.1484375\\
15.9375 0.146484375\\
15.9765625 0.15234375\\
16.015625 0.15234375\\
16.0546875 0.15234375\\
16.09375 0.158203125\\
16.1328125 0.154296875\\
16.171875 0.16015625\\
16.2109375 0.15625\\
16.25 0.158203125\\
16.2890625 0.162109375\\
16.328125 0.162109375\\
16.3671875 0.15625\\
16.40625 0.150390625\\
16.4453125 0.1484375\\
16.484375 0.154296875\\
16.5234375 0.14453125\\
16.5625 0.154296875\\
16.6015625 0.14453125\\
16.640625 0.13671875\\
16.6796875 0.1484375\\
16.71875 0.15234375\\
16.7578125 0.158203125\\
16.796875 0.158203125\\
16.8359375 0.146484375\\
16.875 0.1484375\\
16.9140625 0.142578125\\
16.953125 0.150390625\\
16.9921875 0.1484375\\
17.03125 0.15625\\
17.0703125 0.1484375\\
17.109375 0.142578125\\
17.1484375 0.1484375\\
17.1875 0.1484375\\
17.2265625 0.150390625\\
17.265625 0.15625\\
17.3046875 0.150390625\\
17.34375 0.15234375\\
17.3828125 0.150390625\\
17.421875 0.15234375\\
17.4609375 0.138671875\\
17.5 0.138671875\\
17.5390625 0.140625\\
17.578125 0.134765625\\
17.6171875 0.140625\\
17.65625 0.13671875\\
17.6953125 0.12890625\\
17.734375 0.125\\
17.7734375 0.134765625\\
17.8125 0.1328125\\
17.8515625 0.13671875\\
17.890625 0.123046875\\
17.9296875 0.134765625\\
17.96875 0.1328125\\
18.0078125 0.12890625\\
18.046875 0.119140625\\
18.0859375 0.130859375\\
18.125 0.140625\\
18.1640625 0.1484375\\
18.203125 0.1484375\\
18.2421875 0.15625\\
18.28125 0.154296875\\
18.3203125 0.16015625\\
18.359375 0.15234375\\
18.3984375 0.154296875\\
18.4375 0.146484375\\
18.4765625 0.14453125\\
18.515625 0.15234375\\
18.5546875 0.142578125\\
18.59375 0.138671875\\
18.6328125 0.13671875\\
18.671875 0.140625\\
18.7109375 0.134765625\\
18.75 0.138671875\\
18.7890625 0.140625\\
18.828125 0.1328125\\
18.8671875 0.130859375\\
18.90625 0.13671875\\
18.9453125 0.130859375\\
18.984375 0.134765625\\
19.0234375 0.13671875\\
19.0625 0.140625\\
19.1015625 0.146484375\\
19.140625 0.140625\\
19.1796875 0.146484375\\
19.21875 0.15234375\\
19.2578125 0.16015625\\
19.296875 0.16015625\\
19.3359375 0.171875\\
19.375 0.162109375\\
19.4140625 0.169921875\\
19.453125 0.162109375\\
19.4921875 0.154296875\\
19.53125 0.15234375\\
19.5703125 0.158203125\\
19.609375 0.150390625\\
19.6484375 0.15234375\\
19.6875 0.15625\\
19.7265625 0.154296875\\
19.765625 0.150390625\\
19.8046875 0.15625\\
19.84375 0.150390625\\
19.8828125 0.154296875\\
19.921875 0.1484375\\
19.9609375 0.15234375\\
20 0.142578125\\
20.0390625 0.150390625\\
20.078125 0.154296875\\
20.1171875 0.16796875\\
20.15625 0.1796875\\
20.1953125 0.16796875\\
20.234375 0.1796875\\
20.2734375 0.18359375\\
20.3125 0.173828125\\
20.3515625 0.173828125\\
20.390625 0.17578125\\
20.4296875 0.177734375\\
20.46875 0.185546875\\
20.5078125 0.193359375\\
20.546875 0.19921875\\
20.5859375 0.201171875\\
20.625 0.201171875\\
20.6640625 0.20703125\\
20.703125 0.220703125\\
20.7421875 0.224609375\\
20.78125 0.23046875\\
20.8203125 0.228515625\\
20.859375 0.228515625\\
20.8984375 0.2265625\\
20.9375 0.22265625\\
20.9765625 0.2265625\\
21.015625 0.224609375\\
21.0546875 0.23046875\\
21.09375 0.224609375\\
21.1328125 0.2265625\\
21.171875 0.232421875\\
21.2109375 0.236328125\\
21.25 0.236328125\\
21.2890625 0.23046875\\
21.328125 0.224609375\\
21.3671875 0.234375\\
21.40625 0.232421875\\
21.4453125 0.240234375\\
21.484375 0.236328125\\
21.5234375 0.220703125\\
21.5625 0.2265625\\
21.6015625 0.23828125\\
21.640625 0.2421875\\
21.6796875 0.240234375\\
21.71875 0.23046875\\
21.7578125 0.240234375\\
21.796875 0.23828125\\
21.8359375 0.244140625\\
21.875 0.23828125\\
21.9140625 0.234375\\
21.953125 0.244140625\\
21.9921875 0.244140625\\
22.03125 0.23046875\\
22.0703125 0.232421875\\
22.109375 0.220703125\\
22.1484375 0.234375\\
22.1875 0.23046875\\
22.2265625 0.216796875\\
22.265625 0.2109375\\
22.3046875 0.208984375\\
22.34375 0.19140625\\
22.3828125 0.173828125\\
22.421875 0.169921875\\
22.4609375 0.134765625\\
22.5 0.08984375\\
22.5390625 0.06640625\\
22.578125 0.017578125\\
22.6171875 0\\
22.65625 0\\
22.6953125 0\\
22.734375 0\\
22.7734375 0\\
22.8125 0\\
22.8515625 0\\
22.890625 0\\
22.9296875 0\\
22.96875 0\\
23.0078125 0\\
};
\end{axis}
\end{tikzpicture}%


==> meancomparison.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,1,1}%
%
\begin{tikzpicture}

\begin{axis}[%
compat=newest,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=10,
xmax=47,
xlabel={normalized iteration $\tau$},
xmajorgrids,
ymin=0.12,
ymax=0.4,
ylabel={$\hat{c}_1(\tau)$},
ymajorgrids,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=1.0pt
]
table[row sep=crcr]{
0.0025 7.45292728125005\\
0.015 7.44432574239757\\
0.0275 7.43572815007243\\
0.04 7.42713450537996\\
0.0525 7.41854480942514\\
0.065 7.40995906331307\\
0.0775 7.40137726814883\\
0.09 7.39279942503753\\
0.1025 7.38422553508418\\
0.115 7.37565559939366\\
0.1275 7.36708961907115\\
0.14 7.35852759522145\\
0.1525 7.34996952894962\\
0.165 7.34141542136048\\
0.1775 7.33286527355892\\
0.19 7.32431908664973\\
0.2025 7.31577686173805\\
0.215 7.30723859992835\\
0.2275 7.29870430232538\\
0.24 7.29017397003416\\
0.2525 7.28164760415943\\
0.265 7.27312520580566\\
0.2775 7.26460677607762\\
0.29 7.2560923160801\\
0.3025 7.2475818269175\\
0.315 7.23907530969462\\
0.3275 7.23057276551593\\
0.34 7.22207419548603\\
0.3525 7.21357960070946\\
0.365 7.20508898229062\\
0.3775 7.196602341334\\
0.39 7.18811967894412\\
0.4025 7.1796409962255\\
0.415 7.17116629428222\\
0.4275 7.16269557421889\\
0.44 7.15422883713987\\
0.4525 7.14576608414934\\
0.465 7.13730731635163\\
0.4775 7.12885253485093\\
0.49 7.12040174075154\\
0.5025 7.11195493515777\\
0.515 7.10351211917376\\
0.5275 7.09507329390352\\
0.54 7.08663846045129\\
0.5525 7.07820761992108\\
0.565 7.06978077341702\\
0.5775 7.06135792204322\\
0.59 7.0529390669036\\
0.6025 7.04452420910225\\
0.615 7.03611334974304\\
0.6275 7.02770648993018\\
0.64 7.01930363076714\\
0.6525 7.01090477335811\\
0.665 7.00250991880687\\
0.6775 6.99411906821742\\
0.69 6.98573222269337\\
0.7025 6.97734938333869\\
0.715 6.96897055125686\\
0.7275 6.96059572755194\\
0.74 6.95222491332744\\
0.7525 6.94385810968721\\
0.765 6.9354953177349\\
0.7775 6.92713653857403\\
0.79 6.91878177330827\\
0.8025 6.9104310230413\\
0.815 6.90208428887666\\
0.8275 6.89374157191786\\
0.84 6.88540287326844\\
0.8525 6.87706819403191\\
0.865 6.8687375353118\\
0.8775 6.86041089821165\\
0.89 6.85208828383469\\
0.9025 6.84376969328447\\
0.915 6.83545512766435\\
0.9275 6.82714458807766\\
0.94 6.81883807562799\\
0.9525 6.81053559141844\\
0.965 6.80223713655255\\
0.9775 6.79394271213328\\
0.99 6.78565231926428\\
1.0025 6.77736595904857\\
1.015 6.76908363258957\\
1.0275 6.7608053409903\\
1.04 6.75253108535426\\
1.0525 6.74426086678445\\
1.065 6.73599468638394\\
1.0775 6.72773254525624\\
1.09 6.71947444450408\\
1.1025 6.71122038523096\\
1.115 6.70297036853983\\
1.1275 6.6947243955339\\
1.14 6.68648246731604\\
1.1525 6.67824458498946\\
1.165 6.67001074965728\\
1.1775 6.66178096242262\\
1.19 6.65355522438832\\
1.2025 6.6453335366575\\
1.215 6.6371159003332\\
1.2275 6.62890231651838\\
1.24 6.62069278631611\\
1.2525 6.61248731082943\\
1.265 6.60428589116128\\
1.2775 6.59608852841448\\
1.29 6.58789522369227\\
1.3025 6.57970597809754\\
1.315 6.57152079273314\\
1.3275 6.56333966870219\\
1.34 6.55516260710746\\
1.3525 6.54698960905209\\
1.365 6.53882067563894\\
1.3775 6.5306558079709\\
1.39 6.52249500715107\\
1.4025 6.51433827428233\\
1.415 6.50618561046747\\
1.4275 6.49803701680969\\
1.44 6.48989249441189\\
1.4525 6.48175204437689\\
1.465 6.47361566780771\\
1.4775 6.46548336580743\\
1.49 6.45735513947898\\
1.5025 6.44923098992517\\
1.515 6.44111091824905\\
1.5275 6.4329949255538\\
1.54 6.42488301294221\\
1.5525 6.41677518151737\\
1.565 6.4086714323822\\
1.5775 6.40057176663992\\
1.59 6.39247618539345\\
1.6025 6.38438468974595\\
1.615 6.3762972808003\\
1.6275 6.36821395965982\\
1.64 6.36013472742736\\
1.6525 6.35205958520638\\
1.665 6.34398853409967\\
1.6775 6.33592157521067\\
1.69 6.32785870964234\\
1.7025 6.31979993849801\\
1.715 6.3117452628809\\
1.7275 6.30369468389414\\
1.74 6.29564820264128\\
1.7525 6.28760582022528\\
1.765 6.27956753774967\\
1.7775 6.27153335631787\\
1.79 6.26350327703311\\
1.8025 6.25547730099882\\
1.815 6.24745542931854\\
1.8275 6.2394376630956\\
1.84 6.23142400343373\\
1.8525 6.22341445143637\\
1.865 6.21540900820697\\
1.8775 6.20740767484947\\
1.89 6.19941045246728\\
1.9025 6.19141734216417\\
1.915 6.18342834504389\\
1.9275 6.17544346221021\\
1.94 6.16746269476701\\
1.9525 6.15948604381828\\
1.965 6.15151351046775\\
1.9775 6.14354509581947\\
1.99 6.13558080097746\\
2.0025 6.12762062704577\\
2.015 6.11966457512859\\
2.0275 6.11171264633022\\
2.04 6.10376484175464\\
2.0525 6.09582116250632\\
2.065 6.08788160968961\\
2.0775 6.07994618440897\\
2.09 6.07201488776867\\
2.1025 6.06408772087353\\
2.115 6.05616468482786\\
2.1275 6.04824578073672\\
2.14 6.04033100970445\\
2.1525 6.03242037283617\\
2.165 6.02451387123654\\
2.1775 6.01661150601077\\
2.19 6.00871327826355\\
2.2025 6.00081918910035\\
2.215 5.99292923962618\\
2.2275 5.98504343094627\\
2.24 5.97716176416601\\
2.2525 5.96928424039084\\
2.265 5.96141086072635\\
2.2775 5.95354162627803\\
2.29 5.94567653815153\\
2.3025 5.93781559745278\\
2.315 5.92995880528766\\
2.3275 5.92210616276205\\
2.34 5.91425767098192\\
2.3525 5.90641333105364\\
2.365 5.8985731440834\\
2.3775 5.89073711117754\\
2.39 5.88290523344261\\
2.4025 5.87507751198503\\
2.415 5.86725394791155\\
2.4275 5.85943454232901\\
2.44 5.85161929634422\\
2.4525 5.84380821106422\\
2.465 5.83600128759632\\
2.4775 5.82819852704755\\
2.49 5.82039993052533\\
2.5025 5.81260549913712\\
2.515 5.80481523399068\\
2.5275 5.79702913619362\\
2.54 5.78924720685392\\
2.5525 5.78146944707956\\
2.565 5.77369585797847\\
2.5775 5.7659264406592\\
2.59 5.75816119622995\\
2.6025 5.75040012579943\\
2.615 5.74264323047622\\
2.6275 5.73489051136914\\
2.64 5.72714196958733\\
2.6525 5.71939760623968\\
2.665 5.7116574224356\\
2.6775 5.70392141928456\\
2.69 5.69618959789599\\
2.7025 5.68846195937983\\
2.715 5.68073850484596\\
2.7275 5.67301923540428\\
2.74 5.66530415216518\\
2.7525 5.65759325623907\\
2.765 5.64988654873639\\
2.7775 5.6421840307681\\
2.79 5.63448570344494\\
2.8025 5.62679156787812\\
2.815 5.61910162517882\\
2.8275 5.61141587645854\\
2.84 5.60373432282906\\
2.8525 5.59605696540218\\
2.865 5.58838380528981\\
2.8775 5.58071484360437\\
2.89 5.57305008145812\\
2.9025 5.56538951996373\\
2.915 5.55773316023407\\
2.9275 5.55008100338229\\
2.94 5.54243305052145\\
2.9525 5.53478930276511\\
2.965 5.52714976122684\\
2.9775 5.51951442702065\\
2.99 5.51188330126054\\
3.0025 5.50425638506103\\
3.015 5.49663367953653\\
3.0275 5.48901518580186\\
3.04 5.48140090497192\\
3.0525 5.4737908381622\\
3.065 5.46618498648813\\
3.0775 5.45858335106535\\
3.09 5.45098593300992\\
3.1025 5.44339273343812\\
3.115 5.43580375346629\\
3.1275 5.42821899421129\\
3.14 5.42063845678994\\
3.1525 5.41306214231974\\
3.165 5.40549005191798\\
3.1775 5.39792218670266\\
3.19 5.3903585477916\\
3.2025 5.38279913630331\\
3.215 5.37524395335642\\
3.2275 5.36769300006957\\
3.24 5.36014627756218\\
3.2525 5.35260378695363\\
3.265 5.34506552936362\\
3.2775 5.33753150591223\\
3.29 5.33000171771989\\
3.3025 5.32247616590703\\
3.315 5.31495485159475\\
3.3275 5.3074377759044\\
3.34 5.29992493995734\\
3.3525 5.29241634487551\\
3.365 5.28491199178118\\
3.3775 5.27741188179678\\
3.39 5.26991601604531\\
3.4025 5.26242439564983\\
3.415 5.25493702173393\\
3.4275 5.24745389542149\\
3.44 5.23997501783663\\
3.4525 5.23250039010388\\
3.465 5.22503001334814\\
3.4775 5.21756388869477\\
3.49 5.21010201726936\\
3.5025 5.2026444001978\\
3.515 5.19519103860644\\
3.5275 5.18774193362196\\
3.54 5.18029708637161\\
3.5525 5.17285649798265\\
3.565 5.16542016958289\\
3.5775 5.15798810230078\\
3.59 5.15056029726477\\
3.6025 5.14313675560398\\
3.615 5.13571747844766\\
3.6275 5.12830246692579\\
3.64 5.12089172216849\\
3.6525 5.11348524530645\\
3.665 5.10608303747074\\
3.6775 5.0986850997927\\
3.69 5.09129143340435\\
3.7025 5.08390203943792\\
3.715 5.07651691902621\\
3.7275 5.06913607330248\\
3.74 5.06175950340032\\
3.7525 5.05438721045379\\
3.765 5.04701919559745\\
3.7775 5.03965545996628\\
3.79 5.03229600469569\\
3.8025 5.02494083092174\\
3.815 5.01758993978078\\
3.8275 5.0102433324096\\
3.84 5.00290100994551\\
3.8525 4.99556297352658\\
3.865 4.98822922429085\\
3.8775 4.98089976337735\\
3.89 4.97357459192526\\
3.9025 4.96625371107451\\
3.915 4.95893712196537\\
3.9275 4.95162482573874\\
3.94 4.94431682353598\\
3.9525 4.93701311649889\\
3.965 4.92971370576995\\
3.9775 4.92241859249217\\
3.99 4.91512777780894\\
4.0025 4.90784126286441\\
4.015 4.90055904880316\\
4.0275 4.89328113677036\\
4.04 4.88600752791158\\
4.0525 4.87873822337318\\
4.065 4.87147322430201\\
4.0775 4.86421253184554\\
4.09 4.85695614715182\\
4.1025 4.84970407136933\\
4.115 4.8424563056473\\
4.1275 4.83521285113551\\
4.14 4.82797370898439\\
4.1525 4.82073888034497\\
4.165 4.81350836636878\\
4.1775 4.8062821682082\\
4.19 4.79906028701597\\
4.2025 4.79184272394574\\
4.215 4.78462948015146\\
4.2275 4.77742055678816\\
4.24 4.77021595501106\\
4.2525 4.76301567597647\\
4.265 4.75581972084095\\
4.2775 4.74862809076215\\
4.29 4.74144078689793\\
4.3025 4.73425781040726\\
4.315 4.72707916244961\\
4.3275 4.71990484418507\\
4.34 4.71273485677456\\
4.3525 4.70556920137959\\
4.365 4.69840787916249\\
4.3775 4.69125089128625\\
4.39 4.68409823891469\\
4.4025 4.67694992321222\\
4.415 4.66980594534398\\
4.4275 4.6626663064759\\
4.44 4.65553100777478\\
4.4525 4.64840005040798\\
4.465 4.64127343554384\\
4.4775 4.63415116435117\\
4.49 4.62703323799986\\
4.5025 4.61991965766039\\
4.515 4.6128104245041\\
4.5275 4.60570553970315\\
4.54 4.59860500443048\\
4.5525 4.59150881985978\\
4.565 4.58441698716561\\
4.5775 4.57732950752355\\
4.59 4.57024638210953\\
4.6025 4.56316761210083\\
4.615 4.55609319867526\\
4.6275 4.54902314301166\\
4.64 4.54195744628956\\
4.6525 4.53489610968945\\
4.665 4.52783913439269\\
4.6775 4.52078652158159\\
4.69 4.51373827243924\\
4.7025 4.5066943881497\\
4.715 4.4996548698979\\
4.7275 4.49261971886963\\
4.74 4.48558893625163\\
4.7525 4.47856252323174\\
4.765 4.47154048099847\\
4.7775 4.46452281074134\\
4.79 4.45750951365104\\
4.8025 4.4505005909189\\
4.815 4.44349604373738\\
4.8275 4.4364958733\\
4.84 4.42950008080102\\
4.8525 4.42250866743587\\
4.865 4.41552163440088\\
4.8775 4.40853898289355\\
4.89 4.40156071411223\\
4.9025 4.39458682925634\\
4.915 4.38761732952633\\
4.9275 4.38065221612365\\
4.94 4.37369149025089\\
4.9525 4.36673515311154\\
4.965 4.35978320591037\\
4.9775 4.35283564985305\\
4.99 4.34589248614638\\
5.0025 4.33895371599832\\
5.015 4.33201934061768\\
5.0275 4.3250893612147\\
5.04 4.31816377900057\\
5.0525 4.31124259518764\\
5.065 4.30432581098921\\
5.0775 4.29741342762012\\
5.09 4.29050544629586\\
5.1025 4.28360186823362\\
5.115 4.27670269465122\\
5.1275 4.26980792676809\\
5.14 4.26291756580459\\
5.1525 4.2560316129824\\
5.165 4.24915006952424\\
5.1775 4.24227293665431\\
5.19 4.23540021559781\\
5.2025 4.22853190758123\\
5.215 4.22166801383239\\
5.2275 4.21480853558019\\
5.24 4.20795347405493\\
5.2525 4.20110283048812\\
5.265 4.19425660611265\\
5.2775 4.18741480216253\\
5.29 4.18057741987312\\
5.3025 4.17374446048126\\
5.315 4.16691592522489\\
5.3275 4.16009181534338\\
5.34 4.15327213207737\\
5.3525 4.14645687666891\\
5.365 4.13964605036152\\
5.3775 4.13283965439982\\
5.39 4.12603769003003\\
5.4025 4.11924015849971\\
5.415 4.11244706105774\\
5.4275 4.10565839895452\\
5.44 4.09887417344176\\
5.4525 4.09209438577269\\
5.465 4.08531903720199\\
5.4775 4.07854812898572\\
5.49 4.07178166238151\\
5.5025 4.06501963864822\\
5.515 4.05826205904655\\
5.5275 4.05150892483844\\
5.54 4.04476023728748\\
5.5525 4.03801599765863\\
5.565 4.03127620721851\\
5.5775 4.02454086723522\\
5.59 4.01780997897841\\
5.6025 4.01108354371934\\
5.615 4.00436156273083\\
5.6275 3.99764403728718\\
5.64 3.99093096866447\\
5.6525 3.98422235814029\\
5.665 3.97751820699375\\
5.6775 3.97081851650592\\
5.69 3.96412328795908\\
5.7025 3.95743252263744\\
5.715 3.95074622182686\\
5.7275 3.94406438681483\\
5.74 3.93738701889054\\
5.7525 3.93071411934482\\
5.765 3.92404568947047\\
5.7775 3.91738173056162\\
5.79 3.91072224391446\\
5.8025 3.90406723082681\\
5.815 3.89741669259831\\
5.8275 3.89077063053026\\
5.84 3.88412904592594\\
5.8525 3.87749194009018\\
5.865 3.87085931432996\\
5.8775 3.8642311699538\\
5.89 3.85760750827222\\
5.9025 3.85098833059747\\
5.915 3.84437363824381\\
5.9275 3.83776343252729\\
5.94 3.83115771476586\\
5.9525 3.82455648627949\\
5.965 3.81795974838992\\
5.9775 3.81136750242085\\
5.99 3.80477974969807\\
6.0025 3.79819649154916\\
6.015 3.79161772930376\\
6.0275 3.78504346429351\\
6.04 3.77847369785206\\
6.0525 3.77190843131501\\
6.065 3.76534766602002\\
6.0775 3.75879140330681\\
6.09 3.75223964451729\\
6.1025 3.74569239099516\\
6.115 3.73914964408644\\
6.1275 3.73261140513922\\
6.14 3.72607767550359\\
6.1525 3.71954845653191\\
6.165 3.71302374957862\\
6.1775 3.70650355600037\\
6.19 3.69998787715592\\
6.2025 3.69347671440627\\
6.215 3.68697006911465\\
6.2275 3.68046794264637\\
6.24 3.67397033636923\\
6.2525 3.66747725165308\\
6.265 3.66098868987008\\
6.2775 3.65450465239478\\
6.29 3.64802514060385\\
6.3025 3.64155015587644\\
6.315 3.63507969959393\\
6.3275 3.62861377314016\\
6.34 3.62215237790116\\
6.3525 3.61569551526551\\
6.365 3.60924318662418\\
6.3775 3.60279539337028\\
6.39 3.59635213689983\\
6.4025 3.58991341861085\\
6.415 3.58347923990402\\
6.4275 3.57704960218259\\
6.44 3.57062450685205\\
6.4525 3.5642039553206\\
6.465 3.55778794899898\\
6.4775 3.55137648930039\\
6.49 3.54496957764061\\
6.5025 3.53856721543799\\
6.515 3.53216940411356\\
6.5275 3.52577614509085\\
6.54 3.51938743979618\\
6.5525 3.5130032896583\\
6.565 3.50662369610886\\
6.5775 3.500248660582\\
6.59 3.49387818451482\\
6.6025 3.48751226934682\\
6.615 3.48115091652049\\
6.6275 3.47479412748107\\
6.64 3.46844190367635\\
6.6525 3.46209424655721\\
6.665 3.45575115757717\\
6.6775 3.44941263819272\\
6.69 3.44307868986295\\
6.7025 3.43674931405017\\
6.715 3.43042451221929\\
6.7275 3.42410428583828\\
6.74 3.41778863637801\\
6.7525 3.4114775653124\\
6.765 3.4051710741181\\
6.7775 3.39886916427498\\
6.79 3.39257183726587\\
6.8025 3.38627909457655\\
6.815 3.37999093769589\\
6.8275 3.37370736811587\\
6.84 3.36742838733158\\
6.8525 3.36115399684114\\
6.865 3.35488419814586\\
6.8775 3.34861899275016\\
6.89 3.3423583821617\\
6.9025 3.33610236789129\\
6.915 3.32985095145305\\
6.9275 3.32360413436418\\
6.94 3.31736191814516\\
6.9525 3.31112430431995\\
6.965 3.30489129441565\\
6.9775 3.29866288996272\\
6.99 3.2924390924949\\
7.0025 3.28621990354941\\
7.015 3.28000532466683\\
7.0275 3.27379535739113\\
7.04 3.26759000326976\\
7.0525 3.26138926385353\\
7.065 3.2551931406969\\
7.0775 3.24900163535772\\
7.09 3.2428147493974\\
7.1025 3.2366324843809\\
7.115 3.23045484187667\\
7.1275 3.22428182345701\\
7.14 3.21811343069753\\
7.1525 3.21194966517769\\
7.165 3.20579052848062\\
7.1775 3.19963602219305\\
7.19 3.19348614790552\\
7.2025 3.1873409072122\\
7.215 3.18120030171121\\
7.2275 3.17506433300424\\
7.24 3.16893300269708\\
7.2525 3.16280631239901\\
7.265 3.15668426372361\\
7.2775 3.15056685828792\\
7.29 3.14445409771321\\
7.3025 3.13834598362458\\
7.315 3.13224251765113\\
7.3275 3.12614370142594\\
7.34 3.12004953658616\\
7.3525 3.11396002477291\\
7.365 3.10787516763142\\
7.3775 3.10179496681117\\
7.39 3.09571942396549\\
7.4025 3.08964854075221\\
7.415 3.08358231883305\\
7.4275 3.07752075987405\\
7.44 3.07146386554564\\
7.4525 3.0654116375223\\
7.465 3.05936407748297\\
7.4775 3.0533211871108\\
7.49 3.04728296809334\\
7.5025 3.04124942212262\\
7.515 3.03522055089492\\
7.5275 3.02919635611112\\
7.54 3.02317683947649\\
7.5525 3.01716200270074\\
7.565 3.01115184749834\\
7.5775 3.005146375588\\
7.59 2.99914558869335\\
7.6025 2.99314948854238\\
7.615 2.98715807686784\\
7.6275 2.98117135540729\\
7.64 2.97518932590276\\
7.6525 2.96921199010116\\
7.665 2.96323934975424\\
7.6775 2.95727140661844\\
7.69 2.95130816245505\\
7.7025 2.94534961903039\\
7.715 2.93939577811545\\
7.7275 2.93344664148634\\
7.74 2.92750221092402\\
7.7525 2.92156248821457\\
7.765 2.91562747514898\\
7.7775 2.90969717352349\\
7.79 2.90377158513921\\
7.8025 2.89785071180258\\
7.815 2.89193455532515\\
7.8275 2.88602311752361\\
7.84 2.88011640022\\
7.8525 2.87421440524159\\
7.865 2.86831713442084\\
7.8775 2.8624245895958\\
7.89 2.85653677260972\\
7.9025 2.85065368531136\\
7.915 2.8447753295548\\
7.9275 2.83890170719974\\
7.94 2.83303282011139\\
7.9525 2.8271686701605\\
7.965 2.82130925922336\\
7.9775 2.81545458918195\\
7.99 2.80960466192403\\
8.0025 2.80375947934287\\
8.015 2.79791904333765\\
8.0275 2.7920833558132\\
8.04 2.78625241868031\\
8.0525 2.78042623385561\\
8.065 2.7746048032615\\
8.0775 2.76878812882656\\
8.09 2.76297621248511\\
8.1025 2.75716905617766\\
8.115 2.75136666185074\\
8.1275 2.74556903145697\\
8.14 2.73977616695514\\
8.1525 2.73398807031019\\
8.165 2.72820474349332\\
8.1775 2.72242618848198\\
8.19 2.71665240725994\\
8.2025 2.71088340181738\\
8.215 2.70511917415075\\
8.2275 2.69935972626304\\
8.24 2.69360506016373\\
8.2525 2.68785517786883\\
8.265 2.68211008140081\\
8.2775 2.67636977278888\\
8.29 2.67063425406893\\
8.3025 2.66490352728337\\
8.315 2.65917759448156\\
8.3275 2.65345645771954\\
8.34 2.6477401190603\\
8.3525 2.64202858057361\\
8.365 2.63632184433623\\
8.3775 2.6306199124319\\
8.39 2.62492278695137\\
8.4025 2.61923046999246\\
8.415 2.61354296366014\\
8.4275 2.60786027006659\\
8.44 2.60218239133109\\
8.4525 2.59650932958034\\
8.465 2.59084108694829\\
8.4775 2.58517766557623\\
8.49 2.57951906761297\\
8.5025 2.57386529521463\\
8.515 2.56821635054501\\
8.5275 2.56257223577541\\
8.54 2.55693295308481\\
8.5525 2.55129850465979\\
8.565 2.54566889269469\\
8.5775 2.54004411939168\\
8.59 2.53442418696072\\
8.6025 2.52880909761965\\
8.615 2.52319885359433\\
8.6275 2.51759345711849\\
8.64 2.51199291043407\\
8.6525 2.50639721579101\\
8.665 2.50080637544741\\
8.6775 2.49522039166972\\
8.69 2.4896392667325\\
8.7025 2.48406300291878\\
8.715 2.47849160251989\\
8.7275 2.47292506783571\\
8.74 2.46736340117452\\
8.7525 2.46180660485325\\
8.765 2.45625468119744\\
8.7775 2.45070763254132\\
8.79 2.4451654612278\\
8.8025 2.43962816960877\\
8.815 2.43409576004478\\
8.8275 2.42856823490549\\
8.84 2.42304559656943\\
8.8525 2.41752784742427\\
8.865 2.41201498986681\\
8.8775 2.40650702630295\\
8.89 2.40100395914794\\
8.9025 2.39550579082621\\
8.915 2.39001252377176\\
8.9275 2.38452416042786\\
8.94 2.37904070324738\\
8.9525 2.37356215469281\\
8.965 2.36808851723614\\
8.9775 2.36261979335923\\
8.99 2.35715598555364\\
9.0025 2.35169709632081\\
9.015 2.34624312817206\\
9.0275 2.34079408362881\\
9.04 2.33534996522238\\
9.0525 2.32991077549439\\
9.065 2.32447651699656\\
9.0775 2.31904719229088\\
9.09 2.31362280394981\\
9.1025 2.30820335455609\\
9.115 2.30278884670308\\
9.1275 2.29737928299465\\
9.14 2.2919746660453\\
9.1525 2.28657499848032\\
9.165 2.28118028293575\\
9.1775 2.27579052205855\\
9.19 2.27040571850663\\
9.2025 2.26502587494891\\
9.215 2.2596509940655\\
9.2275 2.25428107854754\\
9.24 2.24891613109767\\
9.2525 2.24355615442973\\
9.265 2.23820115126909\\
9.2775 2.23285112435254\\
9.29 2.22750607642858\\
9.3025 2.22216601025736\\
9.315 2.2168309286108\\
9.3275 2.21150083427268\\
9.34 2.20617573003875\\
9.3525 2.20085561871678\\
9.365 2.19554050312663\\
9.3775 2.19023038610045\\
9.39 2.18492527048263\\
9.4025 2.17962515912992\\
9.415 2.17433005491161\\
9.4275 2.16903996070953\\
9.44 2.1637548794182\\
9.4525 2.1584748139449\\
9.465 2.15319976720969\\
9.4775 2.14792974214563\\
9.49 2.14266474169888\\
9.5025 2.13740476882856\\
9.515 2.13214982650723\\
9.5275 2.12689991772064\\
9.54 2.12165504546801\\
9.5525 2.11641521276211\\
9.565 2.11118042262929\\
9.5775 2.10595067810968\\
9.59 2.10072598225725\\
9.6025 2.09550633813986\\
9.615 2.0902917488394\\
9.6275 2.08508221745199\\
9.64 2.07987774708789\\
9.6525 2.07467834087178\\
9.665 2.06948400194282\\
9.6775 2.0642947334547\\
9.69 2.05911053857582\\
9.7025 2.05393142048934\\
9.715 2.04875738239336\\
9.7275 2.04358842750097\\
9.74 2.03842455904039\\
9.7525 2.03326578025512\\
9.765 2.02811209440397\\
9.7775 2.02296350476125\\
9.79 2.01782001461688\\
9.8025 2.01268162727643\\
9.815 2.00754834606135\\
9.8275 2.00242017430903\\
9.84 1.99729711537294\\
9.8525 1.99217917262272\\
9.865 1.98706634944437\\
9.8775 1.98195864924027\\
9.89 1.97685607542942\\
9.9025 1.97175863144751\\
9.915 1.96666632074703\\
9.9275 1.96157914679746\\
9.94 1.95649711308533\\
9.9525 1.95142022311437\\
9.965 1.94634848040569\\
9.9775 1.94128188849795\\
9.99 1.93622045094726\\
10.0025 1.93116417132762\\
10.015 1.92611305323087\\
10.0275 1.92106710026691\\
10.04 1.91602631606376\\
10.0525 1.91099070426781\\
10.065 1.90596026854383\\
10.0775 1.90093501257527\\
10.09 1.89591494006431\\
10.1025 1.89090005473192\\
10.115 1.88589036031828\\
10.1275 1.8808858605826\\
10.14 1.87588655930347\\
10.1525 1.87089246027906\\
10.165 1.86590356732709\\
10.1775 1.86091988428509\\
10.19 1.85594141501055\\
10.2025 1.8509681633811\\
10.215 1.84600013329462\\
10.2275 1.84103732866941\\
10.24 1.83607975344436\\
10.2525 1.83112741157916\\
10.265 1.8261803070544\\
10.2775 1.82123844387176\\
10.29 1.81630182605413\\
10.3025 1.81137045764589\\
10.315 1.80644434271301\\
10.3275 1.80152348534321\\
10.34 1.79660788964617\\
10.3525 1.79169755975365\\
10.365 1.7867924998198\\
10.3775 1.78189271402113\\
10.39 1.77699820655691\\
10.4025 1.77210898164922\\
10.415 1.7672250435431\\
10.4275 1.76234639650691\\
10.44 1.75747304483236\\
10.4525 1.75260499283474\\
10.465 1.74774224485313\\
10.4775 1.74288480525063\\
10.49 1.7380326784144\\
10.5025 1.73318586875606\\
10.515 1.72834438071175\\
10.5275 1.72350821874245\\
10.54 1.71867738733399\\
10.5525 1.71385189099749\\
10.565 1.70903173426937\\
10.5775 1.70421692171162\\
10.59 1.69940745791215\\
10.6025 1.6946033474847\\
10.615 1.68980459506941\\
10.6275 1.68501120533277\\
10.64 1.68022318296793\\
10.6525 1.6754405326949\\
10.665 1.67066325926086\\
10.6775 1.66589136744023\\
10.69 1.66112486203508\\
10.7025 1.65636374787522\\
10.715 1.65160802981837\\
10.7275 1.64685771275067\\
10.74 1.64211280158666\\
10.7525 1.63737330126958\\
10.765 1.63263921677163\\
10.7775 1.62791055309426\\
10.79 1.6231873152683\\
10.8025 1.61846950835435\\
10.815 1.61375713744289\\
10.8275 1.60905020765465\\
10.84 1.60434872414072\\
10.8525 1.599652692083\\
10.865 1.59496211669428\\
10.8775 1.59027700321862\\
10.89 1.58559735693153\\
10.9025 1.58092318314036\\
10.915 1.57625448718434\\
10.9275 1.57159127443517\\
10.94 1.566933550297\\
10.9525 1.56228132020688\\
10.965 1.55763458963495\\
10.9775 1.55299336408484\\
10.99 1.5483576490938\\
11.0025 1.54372745023313\\
11.015 1.53910277310832\\
11.0275 1.53448362335953\\
11.04 1.52987000666175\\
11.0525 1.52526192872509\\
11.065 1.52065939529522\\
11.0775 1.51606241215349\\
11.09 1.51147098511737\\
11.1025 1.50688512004079\\
11.115 1.50230482281431\\
11.1275 1.49773009936549\\
11.14 1.49316095565935\\
11.1525 1.48859739769844\\
11.165 1.48403943152346\\
11.1775 1.47948706321331\\
11.19 1.47494029888562\\
11.2025 1.47039914469699\\
11.215 1.46586360684332\\
11.2275 1.46133369156029\\
11.24 1.45680940512354\\
11.2525 1.45229075384905\\
11.265 1.44777774409361\\
11.2775 1.44327038225507\\
11.29 1.43876867477268\\
11.3025 1.43427262812754\\
11.315 1.42978224884295\\
11.3275 1.42529754348469\\
11.34 1.42081851866155\\
11.3525 1.41634518102553\\
11.365 1.4118775372724\\
11.3775 1.40741559414191\\
11.39 1.40295935841834\\
11.4025 1.39850883693079\\
11.415 1.39406403655363\\
11.4275 1.38962496420683\\
11.44 1.38519162685648\\
11.4525 1.3807640315151\\
11.465 1.37634218524207\\
11.4775 1.37192609514412\\
11.49 1.36751576837559\\
11.5025 1.36311121213911\\
11.515 1.35871243368572\\
11.5275 1.35431944031561\\
11.54 1.3499322393783\\
11.5525 1.34555083827324\\
11.565 1.34117524445023\\
11.5775 1.33680546540982\\
11.59 1.33244150870378\\
11.6025 1.32808338193561\\
11.615 1.32373109276097\\
11.6275 1.31938464888813\\
11.64 1.31504405807848\\
11.6525 1.31070932814698\\
11.665 1.30638046696266\\
11.6775 1.30205748244909\\
11.69 1.29774038258489\\
11.7025 1.29342917540423\\
11.715 1.28912386899731\\
11.7275 1.28482447151089\\
11.74 1.28053099114877\\
11.7525 1.27624343617237\\
11.765 1.27196181490113\\
11.7775 1.26768613571323\\
11.79 1.2634164070459\\
11.8025 1.25915263739612\\
11.815 1.25489483532112\\
11.8275 1.25064300943888\\
11.84 1.24639716842873\\
11.8525 1.2421573210319\\
11.865 1.2379234760521\\
11.8775 1.23369564235601\\
11.89 1.229473828874\\
11.9025 1.22525804460054\\
11.915 1.22104829859494\\
11.9275 1.2168445999818\\
11.94 1.21264695795174\\
11.9525 1.20845538176193\\
11.965 1.20426988073668\\
11.9775 1.20009046426811\\
11.99 1.19591714181674\\
12.0025 1.19174992291211\\
12.015 1.18758881715341\\
12.0275 1.18343383421019\\
12.04 1.17928498382291\\
12.0525 1.17514227580358\\
12.065 1.17100572003653\\
12.0775 1.16687532647897\\
12.09 1.1627511051617\\
12.1025 1.15863306618979\\
12.115 1.15452121974324\\
12.1275 1.15041557607766\\
12.14 1.14631614552501\\
12.1525 1.14222293849427\\
12.165 1.13813596547214\\
12.1775 1.13405523702375\\
12.19 1.12998076379346\\
12.2025 1.12591255650541\\
12.215 1.12185062596449\\
12.2275 1.11779498305685\\
12.24 1.11374563875084\\
12.2525 1.10970260409761\\
12.265 1.10566589023198\\
12.2775 1.10163550837315\\
12.29 1.09761146982548\\
12.3025 1.09359378597934\\
12.315 1.08958246831178\\
12.3275 1.08557752838739\\
12.34 1.08157897785915\\
12.3525 1.07758682846916\\
12.365 1.07360109204947\\
12.3775 1.06962178052296\\
12.39 1.06564890590412\\
12.4025 1.06168248029989\\
12.415 1.05772251591056\\
12.4275 1.05376902503053\\
12.44 1.04982202004927\\
12.4525 1.04588151345211\\
12.465 1.04194751782119\\
12.4775 1.03802004583626\\
12.49 1.03409911027561\\
12.5025 1.03018472401703\\
12.515 1.02627690003859\\
12.5275 1.02237565141963\\
12.54 1.01848099134172\\
12.5525 1.0145929330895\\
12.565 1.01071149005163\\
12.5775 1.0068366757218\\
12.59 1.00296850369963\\
12.6025 0.999106987691605\\
12.615 0.995252141512119\\
12.6275 0.991403979084356\\
12.64 0.987562514441351\\
12.6525 0.983727761726934\\
12.665 0.979899735196715\\
12.6775 0.976078449219134\\
12.69 0.97226391827645\\
12.7025 0.968456156965738\\
12.715 0.964655179999924\\
12.7275 0.960861002208888\\
12.74 0.957073638540366\\
12.7525 0.953293104061138\\
12.765 0.949519413957997\\
12.7775 0.94575258353883\\
12.79 0.941992628233733\\
12.8025 0.938239563596033\\
12.815 0.934493405303392\\
12.8275 0.930754169158901\\
12.84 0.927021871092161\\
12.8525 0.92329652716045\\
12.865 0.919578153549751\\
12.8775 0.915866766575933\\
12.89 0.912162382685856\\
12.9025 0.908465018458514\\
12.915 0.904774690606149\\
12.9275 0.901091415975422\\
12.94 0.897415211548555\\
12.9525 0.893746094444507\\
12.965 0.89008408192012\\
12.9775 0.886429191371306\\
12.99 0.882781440334178\\
13.0025 0.879140846486307\\
13.015 0.875507427647853\\
13.0275 0.871881201782812\\
13.04 0.868262187000112\\
13.0525 0.864650401554966\\
13.065 0.86104586384993\\
13.0775 0.857448592436249\\
13.09 0.853858606014973\\
13.1025 0.850275923438226\\
13.115 0.846700563710443\\
13.1275 0.843132545989585\\
13.14 0.839571889588355\\
13.1525 0.836018613975449\\
13.165 0.832472738776829\\
13.1775 0.828934283776922\\
13.19 0.825403268919871\\
13.2025 0.821879714310814\\
13.215 0.818363640217101\\
13.2275 0.814855067069544\\
13.24 0.811354015463728\\
13.2525 0.807860506161181\\
13.265 0.804374560090664\\
13.2775 0.800896198349449\\
13.29 0.79742544220456\\
13.3025 0.793962313093983\\
13.315 0.790506832627996\\
13.3275 0.787059022590324\\
13.34 0.783618904939499\\
13.3525 0.780186501810018\\
13.365 0.776761835513601\\
13.3775 0.773344928540485\\
13.39 0.769935803560575\\
13.4025 0.76653448342474\\
13.415 0.763140991166029\\
13.4275 0.759755350000862\\
13.44 0.756377583330244\\
13.4525 0.753007714741028\\
13.465 0.749645768007044\\
13.4775 0.746291767090316\\
13.49 0.742945736142259\\
13.5025 0.739607699504806\\
13.515 0.736277681711633\\
13.5275 0.732955707489242\\
13.54 0.729641801758128\\
13.5525 0.726335989633921\\
13.565 0.72303829642844\\
13.5775 0.71974874765086\\
13.59 0.716467369008726\\
13.6025 0.713194186409042\\
13.615 0.709929225959314\\
13.6275 0.706672513968579\\
13.64 0.703424076948396\\
13.6525 0.700183941613864\\
13.665 0.696952134884517\\
13.6775 0.693728683885346\\
13.69 0.690513615947648\\
13.7025 0.687306958609941\\
13.715 0.684108739618844\\
13.7275 0.680918986929855\\
13.74 0.67773772870823\\
13.7525 0.674564993329695\\
13.765 0.671400809381216\\
13.7775 0.668245205661692\\
13.79 0.665098211182637\\
13.8025 0.661959855168822\\
13.815 0.658830167058843\\
13.8275 0.655709176505716\\
13.84 0.652596913377344\\
13.8525 0.649493407757045\\
13.865 0.646398689943918\\
13.8775 0.64331279045328\\
13.89 0.640235740016946\\
13.9025 0.637167569583538\\
13.915 0.634108310318703\\
13.9275 0.631057993605265\\
13.94 0.628016651043388\\
13.9525 0.624984314450569\\
13.965 0.621961015861684\\
13.9775 0.618946787528894\\
13.99 0.615941661921497\\
14.0025 0.612945671725768\\
14.015 0.609958849844627\\
14.0275 0.60698122939735\\
14.04 0.604012843719107\\
14.0525 0.601053726360468\\
14.065 0.598103911086838\\
14.0775 0.595163431877783\\
14.09 0.59223232292627\\
14.1025 0.589310618637853\\
14.115 0.586398353629712\\
14.1275 0.583495562729652\\
14.14 0.580602280974954\\
14.1525 0.577718543611188\\
14.165 0.574844386090851\\
14.1775 0.571979844071946\\
14.19 0.569124953416447\\
14.2025 0.566279750188611\\
14.215 0.563444270653244\\
14.2275 0.560618551273769\\
14.24 0.557802628710227\\
14.2525 0.554996539817132\\
14.265 0.552200321641182\\
14.2775 0.549414011418856\\
14.29 0.546637646573867\\
14.3025 0.543871264714467\\
14.315 0.541114903630605\\
14.3275 0.538368601290964\\
14.34 0.535632395839777\\
14.3525 0.532906325593589\\
14.365 0.530190429037746\\
14.3775 0.527484744822801\\
14.39 0.524789311760723\\
14.4025 0.522104168820918\\
14.415 0.519429355126079\\
14.4275 0.516764909947886\\
14.44 0.514110872702472\\
14.4525 0.511467282945726\\
14.465 0.508834180368407\\
14.4775 0.506211604791029\\
14.49 0.503599596158578\\
14.5025 0.500998194534998\\
14.515 0.498407440097474\\
14.5275 0.495827373130503\\
14.54 0.493258034019715\\
14.5525 0.490699463245528\\
14.565 0.488151701376503\\
14.5775 0.485614789062531\\
14.59 0.483088767027725\\
14.6025 0.480573676063113\\
14.615 0.47806955701906\\
14.6275 0.475576450797452\\
14.64 0.473094398343606\\
14.6525 0.470623440637959\\
14.665 0.468163618687451\\
14.6775 0.465714973516664\\
14.69 0.46327754615869\\
14.7025 0.460851377645721\\
14.715 0.458436508999366\\
14.7275 0.456032981220676\\
14.74 0.453640835279878\\
14.7525 0.45126011210585\\
14.765 0.448890852575294\\
14.7775 0.446533097501572\\
14.79 0.444186887623319\\
14.8025 0.441852263592692\\
14.815 0.439529265963357\\
14.8275 0.437217935178148\\
14.84 0.434918311556418\\
14.8525 0.432630435281116\\
14.865 0.430354346385513\\
14.8775 0.428090084739636\\
14.89 0.425837690036389\\
14.9025 0.423597201777355\\
14.915 0.421368659258284\\
14.9275 0.419152101554296\\
14.94 0.416947567504727\\
14.9525 0.414755095697673\\
14.965 0.412574724454272\\
14.9775 0.410406491812584\\
14.99 0.40825043551126\\
15.0025 0.406106592972832\\
15.015 0.403975001286736\\
15.0275 0.401855697192032\\
15.04 0.399748717059797\\
15.0525 0.397654096875274\\
15.065 0.395571872219692\\
15.0775 0.393502078251806\\
15.09 0.391444749689201\\
15.1025 0.389399920789253\\
15.115 0.387367625329878\\
15.1275 0.385347896590033\\
15.14 0.383340767329896\\
15.1525 0.381346269770878\\
15.165 0.379364435575357\\
15.1775 0.377395295826221\\
15.19 0.375438881006156\\
15.2025 0.373495220976775\\
15.215 0.371564344957528\\
15.2275 0.369646281504422\\
15.24 0.367741058488637\\
15.2525 0.365848703074891\\
15.265 0.363969241699772\\
15.2775 0.362102700049843\\
15.29 0.360249103039743\\
15.3025 0.358408474790089\\
15.315 0.356580838605414\\
15.3275 0.35476621695194\\
15.34 0.352964631435389\\
15.3525 0.351176102778737\\
15.365 0.349400650799989\\
15.3775 0.347638294389938\\
15.39 0.345889051490018\\
15.4025 0.344152939070158\\
15.415 0.342429973106767\\
15.4275 0.340720168560812\\
15.44 0.339023539356011\\
15.4525 0.337340098357199\\
15.465 0.335669857348859\\
15.4775 0.334012827013875\\
15.49 0.332369016912483\\
15.5025 0.330738435461506\\
15.515 0.329121089913857\\
15.5275 0.32751698633834\\
15.54 0.325926129599803\\
15.5525 0.324348523339641\\
15.565 0.322784169956691\\
15.5775 0.321233070588537\\
15.59 0.31969522509327\\
15.6025 0.318170632031709\\
15.615 0.31665928865014\\
15.6275 0.315161190863549\\
15.64 0.313676333239447\\
15.6525 0.312204708982262\\
15.665 0.310746309918336\\
15.6775 0.309301126481578\\
15.69 0.307869147699761\\
15.7025 0.306450361181531\\
15.715 0.305044753104123\\
15.7275 0.303652308201828\\
15.74 0.302273009755214\\
15.7525 0.300906839581171\\
15.765 0.299553778023744\\
15.7775 0.29821380394582\\
15.79 0.296886894721676\\
15.8025 0.295573026230422\\
15.815 0.29427217285033\\
15.8275 0.292984307454106\\
15.84 0.291709401405091\\
15.8525 0.290447424554425\\
15.865 0.289198345239207\\
15.8775 0.287962130281602\\
15.89 0.286738744989004\\
15.9025 0.285528153155179\\
15.915 0.284330317062435\\
15.9275 0.283145197484858\\
15.94 0.281972753692557\\
15.9525 0.280812943456973\\
15.965 0.279665723057246\\
15.9775 0.278531047287626\\
15.99 0.277408869465946\\
16.0025 0.27629914144316\\
16.015 0.275201813613919\\
16.0275 0.274116834928205\\
16.04 0.273044152904013\\
16.0525 0.271983713641059\\
16.065 0.270935461835524\\
16.0775 0.269899340795806\\
16.09 0.268875292459278\\
16.1025 0.267863257410036\\
16.115 0.266863174897609\\
16.1275 0.265874982856642\\
16.14 0.264898617927483\\
16.1525 0.263934015477717\\
16.165 0.262981109624552\\
16.1775 0.262039833258108\\
16.19 0.261110118065513\\
16.2025 0.260191894555833\\
16.215 0.259285092085764\\
16.2275 0.258389638886102\\
16.24 0.257505462088908\\
16.2525 0.256632487755385\\
16.265 0.255770640904393\\
16.2775 0.254919845541594\\
16.29 0.254080024689183\\
16.3025 0.25325110041616\\
16.315 0.252432993869125\\
16.3275 0.251625625303533\\
16.34 0.250828914115406\\
16.3525 0.250042778873419\\
16.365 0.249267137351355\\
16.3775 0.248501906560887\\
16.39 0.247747002784618\\
16.4025 0.247002341609381\\
16.415 0.246267837959727\\
16.4275 0.245543406131569\\
16.44 0.244828959825965\\
16.4525 0.244124412182958\\
16.465 0.243429675815477\\
16.4775 0.242744662843233\\
16.49 0.242069284926582\\
16.5025 0.241403453300324\\
16.515 0.240747078807382\\
16.5275 0.240100071932351\\
16.54 0.239462342834862\\
16.5525 0.238833801382736\\
16.565 0.238214357184891\\
16.5775 0.23760391962398\\
16.59 0.237002397888711\\
16.6025 0.236409701005842\\
16.615 0.235825737871799\\
16.6275 0.235250417283909\\
16.64 0.234683647971217\\
16.6525 0.234125338624852\\
16.665 0.23357539792793\\
16.6775 0.233033734584978\\
16.69 0.232500257350831\\
16.7025 0.231974875059018\\
16.715 0.231457496649596\\
16.7275 0.230948031196421\\
16.74 0.230446387933842\\
16.7525 0.229952476282807\\
16.765 0.229466205876368\\
16.7775 0.228987486584561\\
16.79 0.228516228538678\\
16.8025 0.228052342154893\\
16.815 0.227595738157264\\
16.8275 0.22714632760007\\
16.84 0.226704021889519\\
16.8525 0.226268732804793\\
16.865 0.225840372518438\\
16.8775 0.225418853616099\\
16.89 0.225004089115601\\
16.9025 0.224595992485369\\
16.915 0.224194477662199\\
16.9275 0.223799459068376\\
16.94 0.223410851628142\\
16.9525 0.223028570783527\\
16.965 0.222652532509534\\
16.9775 0.222282653328697\\
16.99 0.221918850325015\\
17.0025 0.22156104115726\\
17.015 0.221209144071682\\
17.0275 0.220863077914102\\
17.04 0.220522762141427\\
17.0525 0.220188116832562\\
17.065 0.219859062698758\\
17.0775 0.219535521093392\\
17.09 0.21921741402119\\
17.1025 0.218904664146907\\
17.115 0.218597194803477\\
17.1275 0.218294929999627\\
17.14 0.217997794426995\\
17.1525 0.217705713466736\\
17.165 0.217418613195643\\
17.1775 0.217136420391786\\
17.19 0.216859062539687\\
17.2025 0.21658646783504\\
17.215 0.216318565188979\\
17.2275 0.216055284231928\\
17.24 0.215796555317008\\
17.2525 0.215542309523055\\
17.265 0.215292478657225\\
17.2775 0.215046995257212\\
17.29 0.214805792593094\\
17.3025 0.214568804668806\\
17.315 0.214335966223261\\
17.3275 0.214107212731124\\
17.34 0.213882480403252\\
17.3525 0.213661706186804\\
17.365 0.213444827765048\\
17.3775 0.213231783556845\\
17.39 0.213022512715858\\
17.4025 0.212816955129462\\
17.415 0.212615051417378\\
17.4275 0.212416742930053\\
17.44 0.212221971746767\\
17.4525 0.212030680673497\\
17.465 0.21184281324055\\
17.4775 0.211658313699948\\
17.49 0.211477127022609\\
17.5025 0.211299198895295\\
17.515 0.211124475717372\\
17.5275 0.210952904597355\\
17.54 0.210784433349278\\
17.5525 0.210619010488872\\
17.565 0.210456585229568\\
17.5775 0.21029710747834\\
17.59 0.210140527831382\\
17.6025 0.209986797569631\\
17.615 0.209835868654147\\
17.6275 0.209687693721357\\
17.64 0.209542226078157\\
17.6525 0.2093994196969\\
17.665 0.209259229210255\\
17.6775 0.209121609905959\\
17.69 0.208986517721459\\
17.7025 0.208853909238457\\
17.715 0.208723741677357\\
17.7275 0.208595972891623\\
17.74 0.20847056136206\\
17.7525 0.208347466191005\\
17.765 0.208226647096462\\
17.7775 0.208108064406156\\
17.79 0.207991679051534\\
17.8025 0.207877452561706\\
17.815 0.207765347057336\\
17.8275 0.207655325244483\\
17.84 0.207547350408406\\
17.8525 0.207441386407327\\
17.865 0.207337397666158\\
17.8775 0.207235349170209\\
17.89 0.207135206458864\\
17.9025 0.207036935619236\\
17.915 0.206940503279812\\
17.9275 0.206845876604079\\
17.94 0.206753023284142\\
17.9525 0.206661911534344\\
17.965 0.206572510084876\\
17.9775 0.206484788175389\\
17.99 0.20639871554862\\
18.0025 0.206314262444011\\
18.015 0.206231399591357\\
18.0275 0.206150098204456\\
18.04 0.206070329974774\\
18.0525 0.205992067065141\\
18.065 0.205915282103462\\
18.0775 0.20583994817645\\
18.09 0.205766038823396\\
18.1025 0.205693528029958\\
18.115 0.205622390221986\\
18.1275 0.205552600259385\\
18.14 0.205484133430006\\
18.1525 0.205416965443579\\
18.165 0.205351072425685\\
18.1775 0.205286430911773\\
18.19 0.205223017841208\\
18.2025 0.205160810551379\\
18.215 0.205099786771838\\
18.2275 0.2050399246185\\
18.24 0.204981202587878\\
18.2525 0.204923599551381\\
18.265 0.204867094749647\\
18.2775 0.204811667786945\\
18.29 0.204757298625616\\
18.3025 0.204703967580571\\
18.315 0.204651655313852\\
18.3275 0.204600342829233\\
18.34 0.20455001146689\\
18.3525 0.204500642898119\\
18.365 0.204452219120114\\
18.3775 0.204404722450804\\
18.39 0.204358135523743\\
18.4025 0.204312441283065\\
18.415 0.204267622978485\\
18.4275 0.204223664160377\\
18.44 0.204180548674892\\
18.4525 0.204138260659148\\
18.465 0.204096784536473\\
18.4775 0.204056105011709\\
18.49 0.204016207066574\\
18.5025 0.203977075955083\\
18.515 0.203938697199028\\
18.5275 0.203901056583524\\
18.54 0.203864140152595\\
18.5525 0.203827934204843\\
18.565 0.203792425289155\\
18.5775 0.203757600200484\\
18.59 0.203723445975668\\
18.6025 0.203689949889333\\
18.615 0.203657099449831\\
18.6275 0.203624882395242\\
18.64 0.203593286689443\\
18.6525 0.203562300518212\\
18.665 0.203531912285411\\
18.6775 0.20350211060921\\
18.69 0.203472884318368\\
18.7025 0.203444222448571\\
18.715 0.203416114238833\\
18.7275 0.203388549127926\\
18.74 0.203361516750897\\
18.7525 0.203335006935609\\
18.765 0.203309009699351\\
18.7775 0.203283515245493\\
18.79 0.203258513960202\\
18.8025 0.20323399640919\\
18.815 0.203209953334537\\
18.8275 0.203186375651544\\
18.84 0.203163254445649\\
18.8525 0.203140580969381\\
18.865 0.203118346639376\\
18.8775 0.203096543033424\\
18.89 0.203075161887583\\
18.9025 0.203054195093322\\
18.915 0.203033634694725\\
18.9275 0.203013472885726\\
18.94 0.202993702007409\\
18.9525 0.202974314545332\\
18.965 0.202955303126912\\
18.9775 0.202936660518839\\
18.99 0.202918379624551\\
19.0025 0.202900453481732\\
19.015 0.202882875259866\\
19.0275 0.202865638257828\\
19.04 0.202848735901518\\
19.0525 0.202832161741524\\
19.065 0.202815909450847\\
19.0775 0.202799972822642\\
19.09 0.202784345768012\\
19.1025 0.202769022313836\\
19.115 0.202753996600632\\
19.1275 0.202739262880461\\
19.14 0.202724815514864\\
19.1525 0.202710648972841\\
19.165 0.202696757828851\\
19.1775 0.202683136760867\\
19.19 0.202669780548445\\
19.2025 0.202656684070843\\
19.215 0.202643842305164\\
19.2275 0.20263125032453\\
19.24 0.202618903296297\\
19.2525 0.202606796480291\\
19.265 0.202594925227086\\
19.2775 0.2025832849763\\
19.29 0.202571871254932\\
19.3025 0.202560679675723\\
19.315 0.20254970593555\\
19.3275 0.202538945813838\\
19.34 0.202528395171019\\
19.3525 0.202518049947\\
19.365 0.202507906159666\\
19.3775 0.202497959903417\\
19.39 0.202488207347714\\
19.4025 0.202478644735673\\
19.415 0.202469268382661\\
19.4275 0.20246007467494\\
19.44 0.202451060068318\\
19.4525 0.202442221086831\\
19.465 0.202433554321457\\
19.4775 0.202425056428837\\
19.49 0.202416724130032\\
19.5025 0.202408554209303\\
19.515 0.202400543512904\\
19.5275 0.202392688947905\\
19.54 0.202384987481038\\
19.5525 0.202377436137556\\
19.565 0.20237003200012\\
19.5775 0.202362772207709\\
19.59 0.202355653954544\\
19.6025 0.202348674489031\\
19.615 0.202341831112734\\
19.6275 0.202335121179358\\
19.64 0.202328542093752\\
19.6525 0.202322091310935\\
19.665 0.202315766335138\\
19.6775 0.202309564718861\\
19.69 0.202303484061956\\
19.7025 0.202297522010716\\
19.715 0.202291676256993\\
19.7275 0.202285944537323\\
19.74 0.202280324632073\\
19.7525 0.202274814364599\\
19.765 0.202269411600431\\
19.7775 0.202264114246458\\
19.79 0.202258920250137\\
19.8025 0.202253827598721\\
19.815 0.20224883431849\\
19.8275 0.202243938474006\\
19.84 0.202239138167377\\
19.8525 0.20223443153754\\
19.865 0.202229816759546\\
19.8775 0.202225292043876\\
19.89 0.202220855635751\\
19.9025 0.20221650581447\\
19.915 0.202212240892751\\
19.9275 0.202208059216087\\
19.94 0.202203959162117\\
19.9525 0.202199939140004\\
19.965 0.202195997589825\\
19.9775 0.202192132981978\\
19.99 0.202188343816597\\
20.0025 0.202184628622969\\
20.015 0.202180985958979\\
20.0275 0.202177414410553\\
20.04 0.202173912591113\\
20.0525 0.202170479141048\\
20.065 0.202167112727188\\
20.0775 0.202163812042293\\
20.09 0.202160575804551\\
20.1025 0.202157402757081\\
20.115 0.202154291667453\\
20.1275 0.202151241327209\\
20.14 0.202148250551402\\
20.1525 0.202145318178137\\
20.165 0.202142443068123\\
20.1775 0.202139624104235\\
20.19 0.202136860191084\\
20.2025 0.202134150254594\\
20.215 0.202131493241587\\
20.2275 0.202128888119383\\
20.24 0.202126333875393\\
20.2525 0.202123829516741\\
20.265 0.202121374069871\\
20.2775 0.202118966580181\\
20.29 0.202116606111648\\
20.3025 0.202114291746476\\
20.315 0.202112022584739\\
20.3275 0.202109797744035\\
20.34 0.202107616359148\\
20.3525 0.202105477581718\\
20.365 0.202103380579909\\
20.3775 0.202101324538097\\
20.39 0.202099308656553\\
20.4025 0.202097332151133\\
20.415 0.202095394252986\\
20.4275 0.202093494208246\\
20.44 0.202091631277753\\
20.4525 0.202089804736765\\
20.465 0.202088013874677\\
20.4775 0.202086257994752\\
20.49 0.202084536413848\\
20.5025 0.202082848462157\\
20.515 0.202081193482949\\
20.5275 0.202079570832312\\
20.54 0.202077979878912\\
20.5525 0.202076420003738\\
20.565 0.202074890599873\\
20.5775 0.202073391072252\\
20.59 0.202071920837431\\
20.6025 0.202070479323364\\
20.615 0.202069065969178\\
20.6275 0.202067680224957\\
20.64 0.202066321551521\\
20.6525 0.202064989420226\\
20.665 0.202063683312751\\
20.6775 0.202062402720892\\
20.69 0.202061147146374\\
20.7025 0.202059916100646\\
20.715 0.202058709104696\\
20.7275 0.202057525688861\\
20.74 0.202056365392642\\
20.7525 0.202055227764529\\
20.765 0.202054112361815\\
20.7775 0.202053018750434\\
20.79 0.202051946504782\\
20.8025 0.202050895207557\\
20.815 0.202049864449591\\
20.8275 0.202048853829696\\
20.84 0.202047862954501\\
20.8525 0.202046891438307\\
20.865 0.202045938902929\\
20.8775 0.202045004977553\\
20.89 0.202044089298594\\
20.9025 0.202043191509554\\
20.915 0.202042311260882\\
20.9275 0.20204144820984\\
20.94 0.202040602020372\\
20.9525 0.202039772362978\\
20.965 0.202038958914579\\
20.9775 0.202038161358399\\
20.99 0.202037379383845\\
21.0025 0.20203661268638\\
21.015 0.202035860967416\\
21.0275 0.202035123934192\\
21.04 0.202034401299668\\
21.0525 0.202033692782408\\
21.065 0.202032998106482\\
21.0775 0.202032317001349\\
21.09 0.202031649201763\\
21.1025 0.202030994447664\\
21.115 0.202030352484083\\
21.1275 0.202029723061045\\
21.14 0.202029105933462\\
21.1525 0.202028500861053\\
21.165 0.20202790760824\\
21.1775 0.202027325944064\\
21.19 0.202026755642086\\
21.2025 0.202026196480312\\
21.215 0.20202564824109\\
21.2275 0.202025110711042\\
21.24 0.202024583680964\\
21.2525 0.202024066945755\\
21.265 0.202023560304332\\
21.2775 0.202023063559549\\
21.29 0.202022576518121\\
21.3025 0.202022098990547\\
21.315 0.202021630791033\\
21.3275 0.20202117173742\\
21.34 0.202020721651111\\
21.3525 0.202020280356998\\
21.365 0.202019847683395\\
21.3775 0.202019423461966\\
21.39 0.202019007527661\\
21.4025 0.20201859971865\\
21.415 0.202018199876258\\
21.4275 0.202017807844897\\
21.44 0.202017423472016\\
21.4525 0.20201704660803\\
21.465 0.202016677106266\\
21.4775 0.202016314822902\\
21.49 0.202015959616919\\
21.5025 0.202015611350033\\
21.515 0.202015269886654\\
21.5275 0.202014935093826\\
21.54 0.202014606841177\\
21.5525 0.202014285000872\\
21.565 0.20201396944756\\
21.5775 0.202013660058331\\
21.59 0.202013356712663\\
21.6025 0.202013059292384\\
21.615 0.202012767681622\\
21.6275 0.202012481766764\\
21.64 0.202012201436413\\
21.6525 0.202011926581344\\
21.665 0.202011657094468\\
21.6775 0.202011392870789\\
21.69 0.202011133807363\\
21.7025 0.202010879803264\\
21.715 0.202010630759543\\
21.7275 0.20201038657919\\
21.74 0.202010147167103\\
21.7525 0.202009912430043\\
21.765 0.202009682276609\\
21.7775 0.202009456617195\\
21.79 0.20200923536396\\
21.8025 0.20200901843079\\
21.815 0.202008805733272\\
21.8275 0.202008597188652\\
21.84 0.202008392715808\\
21.8525 0.202008192235217\\
21.865 0.202007995668924\\
21.8775 0.202007802940509\\
21.89 0.202007613975055\\
21.9025 0.202007428699121\\
21.915 0.202007247040711\\
21.9275 0.202007068929243\\
21.94 0.20200689429552\\
21.9525 0.202006723071704\\
21.965 0.202006555191284\\
21.9775 0.202006390589052\\
21.99 0.202006229201073\\
22.0025 0.202006070964661\\
22.015 0.20200591581835\\
22.0275 0.202005763701872\\
22.04 0.202005614556126\\
22.0525 0.202005468323164\\
22.065 0.202005324946157\\
22.0775 0.202005184369377\\
22.09 0.202005046538174\\
22.1025 0.202004911398952\\
22.115 0.202004778899152\\
22.1275 0.202004648987228\\
22.14 0.202004521612626\\
22.1525 0.202004396725768\\
22.165 0.202004274278031\\
22.1775 0.202004154221728\\
22.19 0.202004036510092\\
22.2025 0.202003921097261\\
22.215 0.202003807938255\\
22.2275 0.202003696988965\\
22.24 0.202003588206135\\
22.2525 0.202003481547347\\
22.265 0.20200337697101\\
22.2775 0.202003274436337\\
22.29 0.20200317390334\\
22.3025 0.20200307533281\\
22.315 0.202002978686305\\
22.3275 0.202002883926141\\
22.34 0.202002791015369\\
22.3525 0.202002699917773\\
22.365 0.202002610597851\\
22.3775 0.202002523020802\\
22.39 0.202002437152518\\
22.4025 0.202002352959566\\
22.415 0.202002270409181\\
22.4275 0.202002189469249\\
22.44 0.202002110108298\\
22.4525 0.202002032295483\\
22.465 0.202001956000577\\
22.4775 0.202001881193957\\
22.49 0.20200180784659\\
22.5025 0.202001735930026\\
22.515 0.202001665416379\\
22.5275 0.202001596278324\\
22.54 0.202001528489074\\
22.5525 0.202001462022377\\
22.565 0.202001396852501\\
22.5775 0.202001332954222\\
22.59 0.202001270302814\\
22.6025 0.202001208874035\\
22.615 0.20200114864412\\
22.6275 0.202001089589764\\
22.64 0.202001031688116\\
22.6525 0.20200097491677\\
22.665 0.202000919253748\\
22.6775 0.202000864677498\\
22.69 0.202000811166876\\
22.7025 0.202000758701146\\
22.715 0.202000707259961\\
22.7275 0.202000656823365\\
22.74 0.202000607371776\\
22.7525 0.202000558885981\\
22.765 0.202000511347131\\
22.7775 0.202000464736731\\
22.79 0.202000419036631\\
22.8025 0.202000374229028\\
22.815 0.202000330296448\\
22.8275 0.20200028722175\\
22.84 0.202000244988116\\
22.8525 0.202000203579045\\
22.865 0.20200016297835\\
22.8775 0.202000123170156\\
22.89 0.202000084138886\\
22.9025 0.202000045869268\\
22.915 0.202000008346321\\
22.9275 0.201999971555357\\
22.94 0.201999935481978\\
22.9525 0.201999900112067\\
22.965 0.201999865431786\\
22.9775 0.201999831427573\\
22.99 0.201999798086137\\
23.0025 0.201999765394459\\
23.015 0.201999733339779\\
23.0275 0.201999701909599\\
23.04 0.201999671091677\\
23.0525 0.201999640874021\\
23.065 0.201999611244888\\
23.0775 0.201999582192778\\
23.09 0.201999553706428\\
23.1025 0.201999525774809\\
23.115 0.201999498387121\\
23.1275 0.201999471532787\\
23.14 0.201999445201451\\
23.1525 0.201999419382968\\
23.165 0.201999394067404\\
23.1775 0.201999369245026\\
23.19 0.201999344906302\\
23.2025 0.201999321041891\\
23.215 0.201999297642638\\
23.2275 0.201999274699573\\
23.24 0.2019992522039\\
23.2525 0.201999230147\\
23.265 0.201999208520414\\
23.2775 0.20199918731585\\
23.29 0.201999166525171\\
23.3025 0.201999146140391\\
23.315 0.201999126153675\\
23.3275 0.201999106557331\\
23.34 0.201999087343806\\
23.3525 0.201999068505683\\
23.365 0.201999050035678\\
23.3775 0.201999031926636\\
23.39 0.20199901417153\\
23.4025 0.201998996763455\\
23.415 0.201998979695627\\
23.4275 0.201998962961383\\
23.44 0.201998946554173\\
23.4525 0.201998930467568\\
23.465 0.201998914695248\\
23.4775 0.201998899231009\\
23.49 0.201998884068757\\
23.5025 0.201998869202508\\
23.515 0.201998854626388\\
23.5275 0.201998840334634\\
23.54 0.201998826321591\\
23.5525 0.20199881258171\\
23.565 0.201998799109553\\
23.5775 0.201998785899789\\
23.59 0.201998772947191\\
23.6025 0.201998760246641\\
23.615 0.201998747793126\\
23.6275 0.20199873558174\\
23.64 0.20199872360768\\
23.6525 0.201998711866246\\
23.665 0.201998700352845\\
23.6775 0.20199868906298\\
23.69 0.20199867799226\\
23.7025 0.201998667136389\\
23.715 0.20199865649117\\
23.7275 0.2019986460525\\
23.74 0.201998635816375\\
23.7525 0.201998625778875\\
23.765 0.201998615936175\\
23.7775 0.201998606284531\\
23.79 0.20199859682029\\
23.8025 0.201998587539874\\
23.815 0.201998578439787\\
23.8275 0.201998569516608\\
23.84 0.201998560766988\\
23.8525 0.201998552187649\\
23.865 0.201998543775377\\
23.8775 0.201998535527025\\
23.89 0.201998527439504\\
23.9025 0.201998519509785\\
23.915 0.201998511734892\\
23.9275 0.201998504111905\\
23.94 0.201998496637948\\
23.9525 0.2019984893102\\
23.965 0.201998482125877\\
23.9775 0.201998475082246\\
23.99 0.201998468176612\\
24.0025 0.201998461406319\\
24.015 0.201998454768753\\
24.0275 0.201998448261333\\
24.04 0.20199844188152\\
24.0525 0.201998435626807\\
24.065 0.201998429494725\\
24.0775 0.201998423482838\\
24.09 0.201998417588748\\
24.1025 0.20199841181009\\
24.115 0.201998406144537\\
24.1275 0.201998400589798\\
24.14 0.201998395143617\\
24.1525 0.201998389803779\\
24.165 0.201998384568104\\
24.1775 0.201998379434454\\
24.19 0.20199837440073\\
24.2025 0.201998369464874\\
24.215 0.201998364624872\\
24.2275 0.201998359878752\\
24.24 0.201998355224584\\
24.2525 0.201998350660484\\
24.265 0.201998346184613\\
24.2775 0.201998341795177\\
24.29 0.201998337490427\\
24.3025 0.20199833326866\\
24.315 0.201998329128219\\
24.3275 0.201998325067493\\
24.34 0.201998321084914\\
24.3525 0.20199831717896\\
24.365 0.201998313348151\\
24.3775 0.201998309591049\\
24.39 0.20199830590626\\
24.4025 0.201998302292424\\
24.415 0.201998298748225\\
24.4275 0.20199829527238\\
24.44 0.20199829186364\\
24.4525 0.201998288520792\\
24.465 0.201998285242649\\
24.4775 0.201998282028055\\
24.49 0.201998278875878\\
24.5025 0.201998275785013\\
24.515 0.201998272754373\\
24.5275 0.201998269782895\\
24.54 0.20199826686953\\
24.5525 0.201998264013248\\
24.565 0.201998261213027\\
24.5775 0.201998258467864\\
24.59 0.201998255776764\\
24.6025 0.201998253138738\\
24.615 0.201998250552809\\
24.6275 0.201998248018005\\
24.64 0.20199824553336\\
24.6525 0.201998243097915\\
24.665 0.201998240710715\\
24.6775 0.20199823837081\\
24.69 0.201998236077255\\
24.7025 0.201998233829111\\
24.715 0.201998231625444\\
24.7275 0.201998229465326\\
24.74 0.201998227347838\\
24.7525 0.201998225272068\\
24.765 0.201998223237113\\
24.7775 0.201998221242081\\
24.79 0.201998219286092\\
24.8025 0.201998217368279\\
24.815 0.201998215487789\\
24.8275 0.201998213643786\\
24.84 0.201998211835451\\
24.8525 0.201998210061983\\
24.865 0.201998208322602\\
24.8775 0.201998206616547\\
24.89 0.201998204943083\\
24.9025 0.201998203301494\\
24.915 0.201998201691091\\
24.9275 0.201998200111207\\
24.94 0.201998198561202\\
24.9525 0.201998197040461\\
24.965 0.201998195548393\\
24.9775 0.201998194084432\\
24.99 0.201998192648038\\
25.0025 0.201998191238695\\
25.015 0.201998189855908\\
25.0275 0.201998188499207\\
25.04 0.201998187168142\\
25.0525 0.201998185862283\\
25.065 0.201998184581219\\
25.0775 0.201998183324555\\
25.09 0.201998182091912\\
25.1025 0.201998180882923\\
25.115 0.201998179697234\\
25.1275 0.2019981785345\\
25.14 0.201998177394385\\
25.1525 0.201998176276557\\
25.165 0.201998175180689\\
25.1775 0.201998174106458\\
25.19 0.201998173053539\\
25.2025 0.201998172021609\\
25.215 0.201998171010342\\
25.2275 0.201998170019408\\
25.24 0.201998169048473\\
25.2525 0.201998168097197\\
25.265 0.201998167165237\\
25.2775 0.20199816625224\\
25.29 0.201998165357849\\
25.3025 0.201998164481699\\
25.315 0.201998163623419\\
25.3275 0.201998162782631\\
25.34 0.201998161958954\\
25.3525 0.201998161151998\\
25.365 0.201998160361374\\
25.3775 0.201998159586687\\
25.39 0.201998158827541\\
25.4025 0.20199815808354\\
25.415 0.201998157354291\\
25.4275 0.201998156639401\\
25.44 0.201998155938484\\
25.4525 0.201998155251158\\
25.465 0.201998154577049\\
25.4775 0.201998153915793\\
25.49 0.201998153267035\\
25.5025 0.201998152630433\\
25.515 0.201998152005658\\
25.5275 0.201998151392397\\
25.54 0.201998150790349\\
25.5525 0.201998150199233\\
25.565 0.201998149618781\\
25.5775 0.201998149048747\\
25.59 0.2019981484889\\
25.6025 0.201998147939027\\
25.615 0.201998147398933\\
25.6275 0.201998146868441\\
25.64 0.20199814634739\\
25.6525 0.201998145835636\\
25.665 0.201998145333051\\
25.6775 0.201998144839517\\
25.69 0.201998144354934\\
25.7025 0.201998143879212\\
25.715 0.201998143412268\\
25.7275 0.201998142954031\\
25.74 0.201998142504436\\
25.7525 0.201998142063422\\
25.765 0.201998141630931\\
25.7775 0.201998141206908\\
25.79 0.201998140791296\\
25.8025 0.201998140384038\\
25.815 0.201998139985072\\
25.8275 0.20199813959433\\
25.84 0.201998139211742\\
25.8525 0.201998138837225\\
25.865 0.201998138470692\\
25.8775 0.201998138112042\\
25.89 0.201998137761168\\
25.9025 0.201998137417951\\
25.915 0.201998137082258\\
25.9275 0.20199813675395\\
25.94 0.201998136432874\\
25.9525 0.201998136118867\\
25.965 0.201998135811756\\
25.9775 0.201998135511358\\
25.99 0.201998135217485\\
26.0025 0.201998134929938\\
26.015 0.201998134648513\\
26.0275 0.201998134373002\\
26.04 0.201998134103195\\
26.0525 0.201998133838877\\
26.065 0.201998133579835\\
26.0775 0.201998133325859\\
26.09 0.20199813307674\\
26.1025 0.201998132832275\\
26.115 0.201998132592269\\
26.1275 0.20199813235653\\
26.14 0.201998132124882\\
26.1525 0.201998131897155\\
26.165 0.201998131673192\\
26.1775 0.201998131452851\\
26.19 0.201998131236001\\
26.2025 0.201998131022527\\
26.215 0.201998130812328\\
26.2275 0.201998130605319\\
26.24 0.201998130401431\\
26.2525 0.201998130200606\\
26.265 0.201998130002805\\
26.2775 0.201998129808\\
26.29 0.201998129616181\\
26.3025 0.201998129427343\\
26.315 0.201998129241499\\
26.3275 0.201998129058669\\
26.34 0.201998128878881\\
26.3525 0.20199812870217\\
26.365 0.20199812852858\\
26.3775 0.201998128358153\\
26.39 0.201998128190937\\
26.4025 0.201998128026981\\
26.415 0.201998127866329\\
26.4275 0.201998127709026\\
26.44 0.201998127555109\\
26.4525 0.201998127404611\\
26.465 0.201998127257557\\
26.4775 0.201998127113963\\
26.49 0.201998126973836\\
26.5025 0.201998126837171\\
26.515 0.201998126703951\\
26.5275 0.201998126574148\\
26.54 0.201998126447723\\
26.5525 0.201998126324622\\
26.565 0.201998126204777\\
26.5775 0.201998126088112\\
26.59 0.201998125974537\\
26.6025 0.201998125863949\\
26.615 0.201998125756238\\
26.6275 0.201998125651282\\
26.64 0.201998125548953\\
26.6525 0.201998125449115\\
26.665 0.201998125351626\\
26.6775 0.201998125256342\\
26.69 0.201998125163116\\
26.7025 0.201998125071799\\
26.715 0.201998124982246\\
26.7275 0.201998124894312\\
26.74 0.201998124807859\\
26.7525 0.201998124722754\\
26.765 0.201998124638869\\
26.7775 0.20199812455609\\
26.79 0.201998124474308\\
26.8025 0.201998124393429\\
26.815 0.20199812431337\\
26.8275 0.20199812423406\\
26.84 0.201998124155442\\
26.8525 0.201998124077476\\
26.865 0.201998124000131\\
26.8775 0.201998123923394\\
26.89 0.201998123847264\\
26.9025 0.201998123771756\\
26.915 0.201998123696894\\
26.9275 0.201998123622716\\
26.94 0.201998123549273\\
26.9525 0.201998123476621\\
26.965 0.201998123404829\\
26.9775 0.201998123333971\\
26.99 0.201998123264126\\
27.0025 0.201998123195378\\
27.015 0.201998123127813\\
27.0275 0.201998123061518\\
27.04 0.201998122996577\\
27.0525 0.201998122933073\\
27.065 0.201998122871083\\
27.0775 0.20199812281068\\
27.09 0.201998122751928\\
27.1025 0.201998122694883\\
27.115 0.20199812263959\\
27.1275 0.201998122586084\\
27.14 0.201998122534388\\
27.1525 0.201998122484513\\
27.165 0.201998122436455\\
27.1775 0.2019981223902\\
27.19 0.201998122345717\\
27.2025 0.201998122302966\\
27.215 0.201998122261891\\
27.2275 0.201998122222425\\
27.24 0.201998122184491\\
27.2525 0.201998122148\\
27.265 0.201998122112852\\
27.2775 0.201998122078944\\
27.29 0.201998122046161\\
27.3025 0.201998122014387\\
27.315 0.2019981219835\\
27.3275 0.201998121953376\\
27.34 0.201998121923893\\
27.3525 0.201998121894927\\
27.365 0.201998121866361\\
27.3775 0.201998121838078\\
27.39 0.201998121809973\\
27.4025 0.201998121781944\\
27.415 0.201998121753899\\
27.4275 0.201998121725759\\
27.44 0.201998121697453\\
27.4525 0.201998121668926\\
27.465 0.20199812164013\\
27.4775 0.201998121611036\\
27.49 0.201998121581628\\
27.5025 0.2019981215519\\
27.515 0.201998121521863\\
27.5275 0.201998121491542\\
27.54 0.201998121460973\\
27.5525 0.201998121430203\\
27.565 0.201998121399293\\
27.5775 0.201998121368313\\
27.59 0.201998121337341\\
27.6025 0.201998121306465\\
27.615 0.201998121275775\\
27.6275 0.20199812124537\\
27.64 0.201998121215349\\
27.6525 0.201998121185813\\
27.665 0.201998121156861\\
27.6775 0.201998121128593\\
27.69 0.201998121101101\\
27.7025 0.201998121074477\\
27.715 0.2019981210488\\
27.7275 0.201998121024145\\
27.74 0.201998121000575\\
27.7525 0.201998120978145\\
27.765 0.201998120956895\\
27.7775 0.201998120936854\\
27.79 0.20199812091804\\
27.8025 0.201998120900455\\
27.815 0.201998120884088\\
27.8275 0.201998120868917\\
27.84 0.201998120854903\\
27.8525 0.201998120841997\\
27.865 0.201998120830137\\
27.8775 0.201998120819252\\
27.89 0.201998120809256\\
27.9025 0.201998120800059\\
27.915 0.201998120791561\\
27.9275 0.201998120783656\\
27.94 0.201998120776235\\
27.9525 0.201998120769183\\
27.965 0.201998120762386\\
27.9775 0.20199812075573\\
27.99 0.201998120749102\\
28.0025 0.201998120742394\\
28.015 0.201998120735501\\
28.0275 0.201998120728329\\
28.04 0.201998120720788\\
28.0525 0.2019981207128\\
28.065 0.201998120704295\\
28.0775 0.201998120695218\\
28.09 0.201998120685525\\
28.1025 0.201998120675183\\
28.115 0.201998120664176\\
28.1275 0.2019981206525\\
28.14 0.201998120640163\\
28.1525 0.201998120627189\\
28.165 0.201998120613615\\
28.1775 0.201998120599487\\
28.19 0.201998120584868\\
28.2025 0.201998120569827\\
28.215 0.201998120554444\\
28.2275 0.201998120538809\\
28.24 0.201998120523014\\
28.2525 0.201998120507162\\
28.265 0.201998120491356\\
28.2775 0.201998120475703\\
28.29 0.201998120460306\\
28.3025 0.201998120445273\\
28.315 0.201998120430705\\
28.3275 0.201998120416698\\
28.34 0.201998120403345\\
28.3525 0.201998120390726\\
28.365 0.201998120378917\\
28.3775 0.201998120367982\\
28.39 0.201998120357973\\
28.4025 0.201998120348931\\
28.415 0.201998120340884\\
28.4275 0.201998120333847\\
28.44 0.201998120327819\\
28.4525 0.20199812032279\\
28.465 0.201998120318733\\
28.4775 0.201998120315609\\
28.49 0.201998120313368\\
28.5025 0.201998120311946\\
28.515 0.201998120311269\\
28.5275 0.201998120311253\\
28.54 0.201998120311808\\
28.5525 0.201998120312833\\
28.565 0.201998120314225\\
28.5775 0.201998120315874\\
28.59 0.20199812031767\\
28.6025 0.201998120319502\\
28.615 0.201998120321259\\
28.6275 0.201998120322834\\
28.64 0.201998120324123\\
28.6525 0.201998120325028\\
28.665 0.20199812032546\\
28.6775 0.201998120325338\\
28.69 0.201998120324589\\
28.7025 0.201998120323155\\
28.715 0.201998120320985\\
28.7275 0.201998120318046\\
28.74 0.201998120314314\\
28.7525 0.20199812030978\\
28.765 0.20199812030445\\
28.7775 0.20199812029834\\
28.79 0.201998120291484\\
28.8025 0.201998120283925\\
28.815 0.201998120275719\\
28.8275 0.201998120266934\\
28.84 0.201998120257647\\
28.8525 0.201998120247943\\
28.865 0.201998120237918\\
28.8775 0.201998120227671\\
28.89 0.201998120217306\\
28.9025 0.20199812020693\\
28.915 0.201998120196652\\
28.9275 0.201998120186578\\
28.94 0.201998120176816\\
28.9525 0.201998120167465\\
28.965 0.201998120158624\\
28.9775 0.20199812015038\\
28.99 0.201998120142815\\
29.0025 0.201998120136001\\
29.015 0.201998120129997\\
29.0275 0.201998120124854\\
29.04 0.201998120120607\\
29.0525 0.201998120117279\\
29.065 0.201998120114882\\
29.0775 0.201998120113412\\
29.09 0.201998120112851\\
29.1025 0.20199812011317\\
29.115 0.201998120114325\\
29.1275 0.201998120116261\\
29.14 0.20199812011891\\
29.1525 0.201998120122198\\
29.165 0.201998120126036\\
29.1775 0.201998120130331\\
29.19 0.201998120134984\\
29.2025 0.201998120139888\\
29.215 0.201998120144935\\
29.2275 0.201998120150015\\
29.24 0.201998120155018\\
29.2525 0.201998120159837\\
29.265 0.201998120164365\\
29.2775 0.201998120168503\\
29.29 0.201998120172159\\
29.3025 0.201998120175248\\
29.315 0.201998120177692\\
29.3275 0.201998120179427\\
29.34 0.2019981201804\\
29.3525 0.201998120180567\\
29.365 0.201998120179902\\
29.3775 0.201998120178388\\
29.39 0.201998120176024\\
29.4025 0.201998120172822\\
29.415 0.201998120168806\\
29.4275 0.201998120164015\\
29.44 0.2019981201585\\
29.4525 0.201998120152323\\
29.465 0.201998120145556\\
29.4775 0.201998120138283\\
29.49 0.201998120130593\\
29.5025 0.201998120122585\\
29.515 0.201998120114361\\
29.5275 0.201998120106028\\
29.54 0.201998120097694\\
29.5525 0.201998120089468\\
29.565 0.201998120081459\\
29.5775 0.201998120073769\\
29.59 0.201998120066501\\
29.6025 0.201998120059748\\
29.615 0.201998120053596\\
29.6275 0.201998120048122\\
29.64 0.201998120043394\\
29.6525 0.201998120039468\\
29.665 0.201998120036388\\
29.6775 0.201998120034185\\
29.69 0.201998120032877\\
29.7025 0.20199812003247\\
29.715 0.201998120032953\\
29.7275 0.201998120034305\\
29.74 0.201998120036489\\
29.7525 0.201998120039458\\
29.765 0.201998120043151\\
29.7775 0.201998120047497\\
29.79 0.201998120052417\\
29.8025 0.201998120057819\\
29.815 0.201998120063609\\
29.8275 0.201998120069682\\
29.84 0.201998120075934\\
29.8525 0.201998120082255\\
29.865 0.201998120088535\\
29.8775 0.201998120094666\\
29.89 0.201998120100541\\
29.9025 0.201998120106057\\
29.915 0.201998120111119\\
29.9275 0.201998120115637\\
29.94 0.201998120119531\\
29.9525 0.201998120122728\\
29.965 0.201998120125172\\
29.9775 0.201998120126811\\
29.99 0.201998120127612\\
30.0025 0.201998120127551\\
30.015 0.201998120126621\\
30.0275 0.201998120124827\\
30.04 0.201998120122186\\
30.0525 0.201998120118729\\
30.065 0.201998120114502\\
30.0775 0.20199812010956\\
30.09 0.20199812010397\\
30.1025 0.201998120097813\\
30.115 0.201998120091172\\
30.1275 0.201998120084143\\
30.14 0.201998120076826\\
30.1525 0.201998120069326\\
30.165 0.201998120061751\\
30.1775 0.201998120054211\\
30.19 0.201998120046813\\
30.2025 0.201998120039667\\
30.215 0.201998120032872\\
30.2275 0.201998120026529\\
30.24 0.201998120020727\\
30.2525 0.20199812001555\\
30.265 0.20199812001107\\
30.2775 0.201998120007352\\
30.29 0.201998120004444\\
30.3025 0.201998120002385\\
30.315 0.201998120001202\\
30.3275 0.201998120000907\\
30.34 0.201998120001498\\
30.3525 0.20199812000296\\
30.365 0.201998120005264\\
30.3775 0.20199812000837\\
30.39 0.201998120012225\\
30.4025 0.201998120016762\\
30.415 0.201998120021907\\
30.4275 0.201998120027575\\
30.44 0.201998120033674\\
30.4525 0.201998120040104\\
30.465 0.201998120046762\\
30.4775 0.201998120053538\\
30.49 0.201998120060325\\
30.5025 0.201998120067013\\
30.515 0.201998120073494\\
30.5275 0.201998120079663\\
30.54 0.201998120085421\\
30.5525 0.201998120090675\\
30.565 0.201998120095338\\
30.5775 0.201998120099336\\
30.59 0.201998120102603\\
30.6025 0.201998120105083\\
30.615 0.201998120106735\\
30.6275 0.201998120107529\\
30.64 0.201998120107449\\
30.6525 0.201998120106493\\
30.665 0.201998120104671\\
30.6775 0.201998120102009\\
30.69 0.201998120098544\\
30.7025 0.201998120094325\\
30.715 0.201998120089415\\
30.7275 0.201998120083887\\
30.74 0.20199812007782\\
30.7525 0.201998120071308\\
30.765 0.201998120064446\\
30.7775 0.201998120057338\\
30.79 0.201998120050089\\
30.8025 0.20199812004281\\
30.815 0.201998120035609\\
30.8275 0.201998120028595\\
30.84 0.201998120021874\\
30.8525 0.201998120015545\\
30.865 0.201998120009704\\
30.8775 0.201998120004439\\
30.89 0.201998119999828\\
30.9025 0.20199811999594\\
30.915 0.201998119992832\\
30.9275 0.201998119990549\\
30.94 0.201998119989125\\
30.9525 0.201998119988579\\
30.965 0.201998119988918\\
30.9775 0.201998119990133\\
30.99 0.201998119992204\\
31.0025 0.201998119995096\\
31.015 0.201998119998763\\
31.0275 0.201998120003146\\
31.04 0.201998120008175\\
31.0525 0.201998120013771\\
31.065 0.201998120019845\\
31.0775 0.201998120026301\\
31.09 0.201998120033039\\
31.1025 0.201998120039952\\
31.115 0.201998120046931\\
31.1275 0.201998120053867\\
31.14 0.201998120060651\\
31.1525 0.201998120067177\\
31.165 0.201998120073343\\
31.1775 0.20199812007905\\
31.19 0.201998120084211\\
31.2025 0.201998120088742\\
31.215 0.201998120092573\\
31.2275 0.201998120095644\\
31.24 0.201998120097906\\
31.2525 0.201998120099321\\
31.265 0.201998120099866\\
31.2775 0.201998120099533\\
31.29 0.201998120098323\\
31.3025 0.201998120096256\\
31.315 0.201998120093361\\
31.3275 0.201998120089681\\
31.34 0.201998120085273\\
31.3525 0.201998120080201\\
31.365 0.201998120074545\\
31.3775 0.20199812006839\\
31.39 0.201998120061829\\
31.4025 0.201998120054963\\
31.415 0.201998120047897\\
31.4275 0.201998120040737\\
31.44 0.201998120033595\\
31.4525 0.201998120026579\\
31.465 0.201998120019795\\
31.4775 0.201998120013349\\
31.49 0.201998120007337\\
31.5025 0.201998120001853\\
31.515 0.201998119996979\\
31.5275 0.201998119992791\\
31.54 0.20199811998935\\
31.5525 0.201998119986711\\
31.565 0.201998119984911\\
31.5775 0.20199811998398\\
31.59 0.20199811998393\\
31.6025 0.20199811998476\\
31.615 0.201998119986458\\
31.6275 0.201998119988995\\
31.64 0.201998119992334\\
31.6525 0.20199811999642\\
31.665 0.20199812000119\\
31.6775 0.20199812000657\\
31.69 0.201998120012476\\
31.7025 0.201998120018817\\
31.715 0.201998120025493\\
31.7275 0.201998120032401\\
31.74 0.201998120039435\\
31.7525 0.201998120046483\\
31.765 0.201998120053438\\
31.7775 0.201998120060191\\
31.79 0.201998120066637\\
31.8025 0.201998120072677\\
31.815 0.201998120078217\\
31.8275 0.20199812008317\\
31.84 0.20199812008746\\
31.8525 0.20199812009102\\
31.865 0.201998120093795\\
31.8775 0.20199812009574\\
31.89 0.201998120096826\\
31.9025 0.201998120097035\\
31.915 0.201998120096365\\
31.9275 0.201998120094825\\
31.94 0.201998120092438\\
31.9525 0.20199812008924\\
31.965 0.201998120085281\\
31.9775 0.201998120080621\\
31.99 0.201998120075333\\
32.0025 0.201998120069496\\
32.015 0.201998120063201\\
32.0275 0.201998120056545\\
32.04 0.201998120049631\\
32.0525 0.201998120042564\\
32.065 0.201998120035453\\
32.0775 0.201998120028409\\
32.09 0.201998120021539\\
32.1025 0.20199812001495\\
32.115 0.201998120008742\\
32.1275 0.201998120003012\\
32.14 0.201998119997847\\
32.1525 0.201998119993327\\
32.165 0.201998119989523\\
32.1775 0.201998119986491\\
32.19 0.20199811998428\\
32.2025 0.201998119982923\\
32.215 0.201998119982441\\
32.2275 0.201998119982842\\
32.24 0.201998119984119\\
32.2525 0.201998119986251\\
32.265 0.201998119989208\\
32.2775 0.201998119992942\\
32.29 0.201998119997397\\
32.3025 0.201998120002503\\
32.315 0.201998120008182\\
32.3275 0.201998120014347\\
32.34 0.201998120020901\\
32.3525 0.201998120027745\\
32.365 0.201998120034772\\
32.3775 0.201998120041875\\
32.39 0.201998120048943\\
32.4025 0.201998120055868\\
32.415 0.201998120062544\\
32.4275 0.201998120068867\\
32.44 0.201998120074741\\
32.4525 0.201998120080074\\
32.465 0.201998120084785\\
32.4775 0.201998120088801\\
32.49 0.20199812009206\\
32.5025 0.201998120094513\\
32.515 0.201998120096123\\
32.5275 0.201998120096865\\
32.54 0.201998120096726\\
32.5525 0.201998120095711\\
32.565 0.201998120093835\\
32.5775 0.201998120091128\\
32.59 0.201998120087632\\
32.6025 0.201998120083401\\
32.615 0.201998120078502\\
32.6275 0.20199812007301\\
32.64 0.20199812006701\\
32.6525 0.201998120060596\\
32.665 0.201998120053869\\
32.6775 0.201998120046931\\
32.69 0.201998120039891\\
32.7025 0.201998120032858\\
32.715 0.201998120025942\\
32.7275 0.201998120019249\\
32.74 0.201998120012885\\
32.7525 0.201998120006948\\
32.765 0.20199812000153\\
32.7775 0.201998119996717\\
32.79 0.201998119992583\\
32.8025 0.201998119989192\\
32.815 0.2019981199866\\
32.8275 0.201998119984846\\
32.84 0.201998119983958\\
32.8525 0.201998119983952\\
32.865 0.201998119984829\\
32.8775 0.201998119986577\\
32.89 0.201998119989168\\
32.9025 0.201998119992567\\
32.915 0.201998119996719\\
32.9275 0.201998120001564\\
32.94 0.201998120007028\\
32.9525 0.201998120013028\\
32.965 0.201998120019472\\
32.9775 0.201998120026263\\
32.99 0.201998120033299\\
33.0025 0.201998120040471\\
33.015 0.20199812004767\\
33.0275 0.201998120054789\\
33.04 0.201998120061718\\
33.0525 0.201998120068352\\
33.065 0.201998120074592\\
33.0775 0.201998120080342\\
33.09 0.201998120085516\\
33.1025 0.201998120090036\\
33.115 0.201998120093836\\
33.1275 0.201998120096857\\
33.14 0.201998120099057\\
33.1525 0.201998120100404\\
33.165 0.201998120100878\\
33.1775 0.201998120100476\\
33.19 0.201998120099206\\
33.2025 0.201998120097091\\
33.215 0.201998120094166\\
33.2275 0.201998120090479\\
33.24 0.201998120086089\\
33.2525 0.201998120081069\\
33.265 0.201998120075497\\
33.2775 0.201998120069464\\
33.29 0.201998120063067\\
33.3025 0.201998120056406\\
33.315 0.201998120049588\\
33.3275 0.201998120042723\\
33.34 0.201998120035919\\
33.3525 0.201998120029286\\
33.365 0.201998120022931\\
33.3775 0.201998120016954\\
33.39 0.201998120011454\\
33.4025 0.201998120006518\\
33.415 0.201998120002227\\
33.4275 0.201998119998652\\
33.44 0.201998119995854\\
33.4525 0.20199811999388\\
33.465 0.201998119992765\\
33.4775 0.201998119992533\\
33.49 0.201998119993191\\
33.5025 0.201998119994735\\
33.515 0.201998119997146\\
33.5275 0.201998120000395\\
33.54 0.201998120004434\\
33.5525 0.20199812000921\\
33.565 0.201998120014655\\
33.5775 0.20199812002069\\
33.59 0.201998120027229\\
33.6025 0.201998120034178\\
33.615 0.201998120041438\\
33.6275 0.201998120048903\\
33.64 0.201998120056464\\
33.6525 0.201998120064015\\
33.665 0.201998120071444\\
33.6775 0.201998120078647\\
33.69 0.20199812008552\\
33.7025 0.201998120091965\\
33.715 0.201998120097893\\
33.7275 0.20199812010322\\
33.74 0.201998120107873\\
33.7525 0.201998120111791\\
33.765 0.201998120114923\\
33.7775 0.20199812011723\\
33.79 0.201998120118688\\
33.8025 0.201998120119284\\
33.815 0.201998120119021\\
33.8275 0.201998120117913\\
33.84 0.201998120115991\\
33.8525 0.201998120113294\\
33.865 0.201998120109877\\
33.8775 0.201998120105807\\
33.89 0.201998120101157\\
33.9025 0.201998120096014\\
33.915 0.201998120090471\\
33.9275 0.201998120084627\\
33.94 0.201998120078588\\
33.9525 0.201998120072462\\
33.965 0.201998120066357\\
33.9775 0.201998120060386\\
33.99 0.201998120054656\\
34.0025 0.201998120049272\\
34.015 0.201998120044335\\
34.0275 0.201998120039938\\
34.04 0.201998120036168\\
34.0525 0.201998120033102\\
34.065 0.201998120030808\\
34.0775 0.201998120029338\\
34.09 0.201998120028737\\
34.1025 0.201998120029036\\
34.115 0.201998120030251\\
34.1275 0.201998120032386\\
34.14 0.20199812003543\\
34.1525 0.201998120039361\\
34.165 0.201998120044141\\
34.1775 0.201998120049722\\
34.19 0.201998120056044\\
34.2025 0.201998120063036\\
34.215 0.201998120070615\\
34.2275 0.201998120078693\\
34.24 0.201998120087175\\
34.2525 0.201998120095959\\
34.265 0.201998120104939\\
34.2775 0.201998120114008\\
34.29 0.201998120123058\\
34.3025 0.201998120131983\\
34.315 0.201998120140678\\
34.3275 0.201998120149045\\
34.34 0.201998120156989\\
34.3525 0.201998120164425\\
34.365 0.201998120171278\\
34.3775 0.201998120177479\\
34.39 0.201998120182972\\
34.4025 0.201998120187715\\
34.415 0.201998120191676\\
34.4275 0.201998120194838\\
34.44 0.201998120197198\\
34.4525 0.201998120198764\\
34.465 0.20199812019956\\
34.4775 0.201998120199623\\
34.49 0.201998120199001\\
34.5025 0.201998120197756\\
34.515 0.201998120195961\\
34.5275 0.201998120193695\\
34.54 0.201998120191053\\
34.5525 0.201998120188131\\
34.565 0.201998120185034\\
34.5775 0.201998120181871\\
34.59 0.201998120178753\\
34.6025 0.201998120175793\\
34.615 0.201998120173103\\
34.6275 0.201998120170793\\
34.64 0.201998120168968\\
34.6525 0.201998120167729\\
34.665 0.201998120167169\\
34.6775 0.201998120167372\\
34.69 0.201998120168415\\
34.7025 0.201998120170361\\
34.715 0.201998120173264\\
34.7275 0.201998120177163\\
34.74 0.201998120182088\\
34.7525 0.20199812018805\\
34.765 0.201998120195053\\
34.7775 0.201998120203081\\
34.79 0.20199812021211\\
34.8025 0.201998120222103\\
34.815 0.201998120233006\\
34.8275 0.20199812024476\\
34.84 0.201998120257292\\
34.8525 0.201998120270522\\
34.865 0.201998120284361\\
34.8775 0.201998120298715\\
34.89 0.201998120313485\\
34.9025 0.20199812032857\\
34.915 0.201998120343865\\
34.9275 0.201998120359269\\
34.94 0.20199812037468\\
34.9525 0.201998120390003\\
34.965 0.201998120405143\\
34.9775 0.201998120420019\\
34.99 0.201998120434554\\
35.0025 0.201998120448679\\
35.015 0.201998120462341\\
35.0275 0.201998120475493\\
35.04 0.201998120488105\\
35.0525 0.201998120500158\\
35.065 0.201998120511648\\
35.0775 0.201998120522584\\
35.09 0.201998120532987\\
35.1025 0.201998120542895\\
35.115 0.201998120552357\\
35.1275 0.201998120561435\\
35.14 0.201998120570205\\
35.1525 0.201998120578749\\
35.165 0.201998120587163\\
35.1775 0.201998120595551\\
35.19 0.201998120604021\\
35.2025 0.20199812061269\\
35.215 0.201998120621675\\
35.2275 0.201998120631101\\
35.24 0.201998120641088\\
35.2525 0.201998120651758\\
35.265 0.201998120663228\\
35.2775 0.201998120675614\\
35.29 0.201998120689022\\
35.3025 0.201998120703554\\
35.315 0.201998120719302\\
35.3275 0.201998120736348\\
35.34 0.201998120754763\\
35.3525 0.201998120774607\\
35.365 0.201998120795927\\
35.3775 0.201998120818759\\
35.39 0.201998120843123\\
35.4025 0.201998120869028\\
35.415 0.20199812089647\\
35.4275 0.201998120925431\\
35.44 0.201998120955882\\
35.4525 0.201998120987784\\
35.465 0.201998121021085\\
35.4775 0.201998121055726\\
35.49 0.20199812109164\\
35.5025 0.201998121128753\\
35.515 0.201998121166985\\
35.5275 0.201998121206255\\
35.54 0.201998121246478\\
35.5525 0.201998121287571\\
35.565 0.201998121329452\\
35.5775 0.201998121372042\\
35.59 0.201998121415266\\
35.6025 0.201998121459059\\
35.615 0.201998121503361\\
35.6275 0.201998121548123\\
35.64 0.201998121593306\\
35.6525 0.201998121638884\\
35.665 0.201998121684842\\
35.6775 0.201998121731182\\
35.69 0.201998121777916\\
35.7025 0.201998121825072\\
35.715 0.201998121872694\\
35.7275 0.201998121920839\\
35.74 0.201998121969579\\
35.7525 0.201998122018999\\
35.765 0.201998122069198\\
35.7775 0.201998122120287\\
35.79 0.201998122172388\\
35.8025 0.201998122225632\\
35.815 0.201998122280161\\
35.8275 0.201998122336123\\
35.84 0.201998122393671\\
35.8525 0.201998122452964\\
35.865 0.201998122514162\\
35.8775 0.201998122577427\\
35.89 0.201998122642919\\
35.9025 0.201998122710798\\
35.915 0.201998122781216\\
35.9275 0.201998122854324\\
35.94 0.201998122930263\\
35.9525 0.201998123009169\\
35.965 0.201998123091166\\
35.9775 0.201998123176371\\
35.99 0.201998123264887\\
36.0025 0.20199812335681\\
36.015 0.20199812345222\\
36.0275 0.201998123551189\\
36.04 0.201998123653776\\
36.0525 0.20199812376003\\
36.065 0.201998123869986\\
36.0775 0.201998123983673\\
36.09 0.201998124101108\\
36.1025 0.201998124222303\\
36.115 0.20199812434726\\
36.1275 0.201998124475977\\
36.14 0.201998124608449\\
36.1525 0.201998124744668\\
36.165 0.201998124884625\\
36.1775 0.201998125028314\\
36.19 0.201998125175728\\
36.2025 0.201998125326869\\
36.215 0.201998125481743\\
36.2275 0.201998125640365\\
36.24 0.20199812580276\\
36.2525 0.201998125968963\\
36.265 0.201998126139023\\
36.2775 0.201998126313001\\
36.29 0.201998126490977\\
36.3025 0.201998126673041\\
36.315 0.201998126859306\\
36.3275 0.201998127049897\\
36.34 0.201998127244959\\
36.3525 0.201998127444655\\
36.365 0.201998127649164\\
36.3775 0.201998127858684\\
36.39 0.201998128073429\\
36.4025 0.201998128293628\\
36.415 0.201998128519527\\
36.4275 0.201998128751386\\
36.44 0.201998128989479\\
36.4525 0.201998129234088\\
36.465 0.201998129485511\\
36.4775 0.201998129744051\\
36.49 0.20199813001002\\
36.5025 0.201998130283737\\
36.515 0.201998130565524\\
36.5275 0.201998130855705\\
36.54 0.201998131154609\\
36.5525 0.201998131462563\\
36.565 0.201998131779892\\
36.5775 0.201998132106921\\
36.59 0.201998132443969\\
36.6025 0.201998132791354\\
36.615 0.201998133149387\\
36.6275 0.201998133518374\\
36.64 0.201998133898615\\
36.6525 0.201998134290406\\
36.665 0.201998134694037\\
36.6775 0.20199813510979\\
36.69 0.201998135537947\\
36.7025 0.201998135978783\\
36.715 0.201998136432571\\
36.7275 0.201998136899583\\
36.74 0.201998137380089\\
36.7525 0.201998137874362\\
36.765 0.201998138382677\\
36.7775 0.201998138905314\\
36.79 0.201998139442559\\
36.8025 0.201998139994706\\
36.815 0.201998140562061\\
36.8275 0.201998141144941\\
36.84 0.201998141743677\\
36.8525 0.201998142358619\\
36.865 0.201998142990131\\
36.8775 0.201998143638601\\
36.89 0.201998144304437\\
36.9025 0.20199814498807\\
36.915 0.201998145689957\\
36.9275 0.201998146410581\\
36.94 0.201998147150451\\
36.9525 0.201998147910107\\
36.965 0.201998148690114\\
36.9775 0.201998149491071\\
36.99 0.201998150313605\\
37.0025 0.201998151158371\\
37.015 0.201998152026058\\
37.0275 0.201998152917383\\
37.04 0.201998153833092\\
37.0525 0.20199815477396\\
37.065 0.201998155740792\\
37.0775 0.20199815673442\\
37.09 0.2019981577557\\
37.1025 0.201998158805516\\
37.115 0.201998159884778\\
37.1275 0.201998160994415\\
37.14 0.201998162135383\\
37.1525 0.201998163308657\\
37.165 0.201998164515233\\
37.1775 0.201998165756125\\
37.19 0.201998167032367\\
37.2025 0.201998168345012\\
37.215 0.201998169695128\\
37.2275 0.201998171083801\\
37.24 0.201998172512135\\
37.2525 0.201998173981247\\
37.265 0.201998175492275\\
37.2775 0.201998177046373\\
37.29 0.201998178644712\\
37.3025 0.201998180288483\\
37.315 0.201998181978896\\
37.3275 0.201998183717184\\
37.34 0.201998185504602\\
37.3525 0.20199818734243\\
37.365 0.201998189231974\\
37.3775 0.201998191174569\\
37.39 0.201998193171584\\
37.4025 0.201998195224418\\
37.415 0.201998197334508\\
37.4275 0.201998199503332\\
37.44 0.201998201732407\\
37.4525 0.201998204023297\\
37.465 0.201998206377612\\
37.4775 0.201998208797015\\
37.49 0.201998211283222\\
37.5025 0.201998213838004\\
37.515 0.201998216463194\\
37.5275 0.201998219160685\\
37.54 0.201998221932436\\
37.5525 0.201998224780471\\
37.565 0.201998227706889\\
37.5775 0.201998230713854\\
37.59 0.201998233803609\\
37.6025 0.20199823697847\\
37.615 0.201998240240833\\
37.6275 0.201998243593171\\
37.64 0.201998247038039\\
37.6525 0.201998250578074\\
37.665 0.201998254215994\\
37.6775 0.201998257954603\\
37.69 0.20199826179679\\
37.7025 0.201998265745529\\
37.715 0.20199826980388\\
37.7275 0.201998273974991\\
37.74 0.201998278262097\\
37.7525 0.201998282668523\\
37.765 0.201998287197682\\
37.7775 0.201998291853075\\
37.79 0.201998296638297\\
37.8025 0.201998301557033\\
37.815 0.201998306613061\\
37.8275 0.201998311810251\\
37.84 0.201998317152572\\
37.8525 0.201998322644087\\
37.865 0.201998328288959\\
37.8775 0.201998334091451\\
37.89 0.201998340055932\\
37.9025 0.201998346186873\\
37.915 0.201998352488857\\
37.9275 0.201998358966578\\
37.94 0.201998365624847\\
37.9525 0.201998372468592\\
37.965 0.201998379502868\\
37.9775 0.201998386732856\\
37.99 0.201998394163871\\
38.0025 0.201998401801365\\
38.015 0.201998409650934\\
38.0275 0.201998417718323\\
38.04 0.201998426009431\\
38.0525 0.201998434530318\\
38.065 0.20199844328721\\
38.0775 0.201998452286505\\
38.09 0.201998461534781\\
38.1025 0.201998471038805\\
38.115 0.20199848080553\\
38.1275 0.201998490842114\\
38.14 0.201998501155918\\
38.1525 0.201998511754517\\
38.165 0.201998522645704\\
38.1775 0.2019985338375\\
38.19 0.201998545338159\\
38.2025 0.201998557156175\\
38.215 0.201998569300288\\
38.2275 0.201998581779491\\
38.24 0.20199859460304\\
38.2525 0.201998607780455\\
38.265 0.201998621321529\\
38.2775 0.201998635236339\\
38.29 0.201998649535244\\
38.3025 0.201998664228899\\
38.315 0.201998679328258\\
38.3275 0.201998694844581\\
38.34 0.201998710789442\\
38.3525 0.201998727174737\\
38.365 0.201998744012685\\
38.3775 0.201998761315842\\
38.39 0.201998779097105\\
38.4025 0.201998797369721\\
38.415 0.201998816147292\\
38.4275 0.201998835443787\\
38.44 0.201998855273548\\
38.4525 0.201998875651297\\
38.465 0.20199889659215\\
38.4775 0.201998918111622\\
38.49 0.201998940225641\\
38.5025 0.201998962950553\\
38.515 0.201998986303139\\
38.5275 0.201999010300621\\
38.54 0.20199903496068\\
38.5525 0.201999060301461\\
38.565 0.201999086341592\\
38.5775 0.201999113100196\\
38.59 0.201999140596904\\
38.6025 0.201999168851869\\
38.615 0.201999197885787\\
38.6275 0.201999227719903\\
38.64 0.201999258376038\\
38.6525 0.201999289876598\\
38.665 0.201999322244595\\
38.6775 0.201999355503665\\
38.69 0.201999389678087\\
38.7025 0.2019994247928\\
38.715 0.201999460873423\\
38.7275 0.201999497946278\\
38.74 0.201999536038406\\
38.7525 0.201999575177593\\
38.765 0.201999615392387\\
38.7775 0.201999656712121\\
38.79 0.201999699166937\\
38.8025 0.201999742787809\\
38.815 0.201999787606562\\
38.8275 0.201999833655899\\
38.84 0.201999880969426\\
38.8525 0.201999929581673\\
38.865 0.201999979528121\\
38.8775 0.202000030845226\\
38.89 0.202000083570445\\
38.9025 0.202000137742265\\
38.915 0.202000193400223\\
38.9275 0.202000250584943\\
38.94 0.202000309338154\\
38.9525 0.202000369702723\\
38.965 0.202000431722686\\
38.9775 0.202000495443273\\
38.99 0.202000560910943\\
39.0025 0.20200062817341\\
39.015 0.202000697279681\\
39.0275 0.202000768280084\\
39.04 0.202000841226304\\
39.0525 0.202000916171417\\
39.065 0.202000993169925\\
39.0775 0.202001072277796\\
39.09 0.202001153552497\\
39.1025 0.202001237053037\\
39.115 0.202001322840004\\
39.1275 0.202001410975611\\
39.14 0.202001501523733\\
39.1525 0.202001594549956\\
39.165 0.202001690121619\\
39.1775 0.202001788307863\\
39.19 0.20200188917968\\
39.2025 0.202001992809958\\
39.215 0.202002099273539\\
39.2275 0.202002208647269\\
39.24 0.20200232101005\\
39.2525 0.202002436442898\\
39.265 0.202002555029006\\
39.2775 0.202002676853791\\
39.29 0.202002802004969\\
39.3025 0.202002930572607\\
39.315 0.202003062649192\\
39.3275 0.202003198329699\\
39.34 0.202003337711653\\
39.3525 0.202003480895205\\
39.365 0.202003627983198\\
39.3775 0.202003779081245\\
39.39 0.2020039342978\\
39.4025 0.202004093744236\\
39.415 0.202004257534926\\
39.4275 0.202004425787321\\
39.44 0.202004598622032\\
39.4525 0.202004776162917\\
39.465 0.202004958537166\\
39.4775 0.202005145875389\\
39.49 0.202005338311709\\
39.5025 0.202005535983852\\
39.515 0.202005739033243\\
39.5275 0.202005947605104\\
39.54 0.202006161848554\\
39.5525 0.202006381916708\\
39.565 0.202006607966783\\
39.5775 0.20200684016021\\
39.59 0.202007078662734\\
39.6025 0.202007323644535\\
39.615 0.202007575280339\\
39.6275 0.202007833749536\\
39.64 0.202008099236307\\
39.6525 0.202008371929739\\
39.665 0.20200865202396\\
39.6775 0.202008939718266\\
39.69 0.202009235217259\\
39.7025 0.202009538730983\\
39.715 0.202009850475064\\
39.7275 0.202010170670859\\
39.74 0.202010499545603\\
39.7525 0.202010837332563\\
39.765 0.202011184271199\\
39.7775 0.202011540607318\\
39.79 0.20201190659325\\
39.8025 0.202012282488011\\
39.815 0.202012668557484\\
39.8275 0.202013065074595\\
39.84 0.2020134723195\\
39.8525 0.202013890579775\\
39.865 0.202014320150612\\
39.8775 0.202014761335018\\
39.89 0.202015214444018\\
39.9025 0.202015679796872\\
39.915 0.202016157721287\\
39.9275 0.20201664855364\\
39.94 0.202017152639207\\
39.9525 0.202017670332395\\
39.965 0.202018201996983\\
39.9775 0.20201874800637\\
39.99 0.202019308743821\\
40.0025 0.202019884602734\\
40.015 0.202020475986895\\
40.0275 0.20202108331076\\
40.04 0.202021706999726\\
40.0525 0.20202234749042\\
40.065 0.202023005230989\\
40.0775 0.202023680681403\\
40.09 0.202024374313759\\
40.1025 0.202025086612598\\
40.115 0.202025818075226\\
40.1275 0.202026569212043\\
40.14 0.202027340546888\\
40.1525 0.202028132617378\\
40.165 0.202028945975268\\
40.1775 0.202029781186815\\
40.19 0.20203063883315\\
40.2025 0.202031519510662\\
40.215 0.202032423831389\\
40.2275 0.202033352423421\\
40.24 0.202034305931309\\
40.2525 0.202035285016493\\
40.265 0.202036290357727\\
40.2775 0.202037322651528\\
40.29 0.20203838261263\\
40.3025 0.202039470974449\\
40.315 0.20204058848956\\
40.3275 0.202041735930188\\
40.34 0.20204291408871\\
40.3525 0.202044123778169\\
40.365 0.202045365832806\\
40.3775 0.202046641108592\\
40.39 0.202047950483792\\
40.4025 0.202049294859531\\
40.415 0.202050675160373\\
40.4275 0.202052092334924\\
40.44 0.202053547356444\\
40.4525 0.202055041223471\\
40.465 0.202056574960469\\
40.4775 0.202058149618488\\
40.49 0.202059766275839\\
40.5025 0.202061426038788\\
40.515 0.202063130042266\\
40.5275 0.202064879450599\\
40.54 0.202066675458251\\
40.5525 0.202068519290594\\
40.565 0.202070412204686\\
40.5775 0.202072355490076\\
40.59 0.202074350469631\\
40.6025 0.202076398500368\\
40.615 0.202078500974329\\
40.6275 0.202080659319456\\
40.64 0.202082875000501\\
40.6525 0.202085149519954\\
40.665 0.202087484418988\\
40.6775 0.202089881278438\\
40.69 0.202092341719792\\
40.7025 0.202094867406213\\
40.715 0.202097460043583\\
40.7275 0.202100121381576\\
40.74 0.202102853214744\\
40.7525 0.202105657383645\\
40.765 0.202108535775992\\
40.7775 0.202111490327821\\
40.79 0.202114523024698\\
40.8025 0.202117635902951\\
40.815 0.202120831050927\\
40.8275 0.202124110610287\\
40.84 0.202127476777321\\
40.8525 0.202130931804305\\
40.865 0.202134478000882\\
40.8775 0.202138117735478\\
40.89 0.202141853436754\\
40.9025 0.202145687595088\\
40.915 0.202149622764093\\
40.9275 0.202153661562174\\
40.94 0.202157806674117\\
40.9525 0.202162060852715\\
40.965 0.202166426920437\\
40.9775 0.202170907771134\\
40.99 0.202175506371779\\
41.0025 0.202180225764253\\
41.015 0.202185069067175\\
41.0275 0.20219003947777\\
41.04 0.202195140273777\\
41.0525 0.202200374815409\\
41.065 0.202205746547355\\
41.0775 0.202211259000822\\
41.09 0.202216915795634\\
41.1025 0.202222720642373\\
41.115 0.202228677344566\\
41.1275 0.202234789800931\\
41.14 0.202241062007662\\
41.1525 0.202247498060777\\
41.165 0.202254102158508\\
41.1775 0.202260878603756\\
41.19 0.202267831806591\\
41.2025 0.20227496628681\\
41.215 0.202282286676558\\
41.2275 0.202289797722999\\
41.24 0.202297504291051\\
41.2525 0.202305411366175\\
41.265 0.202313524057235\\
41.2775 0.202321847599408\\
41.29 0.202330387357169\\
41.3025 0.20233914882733\\
41.315 0.202348137642152\\
41.3275 0.202357359572523\\
41.34 0.202366820531196\\
41.3525 0.202376526576106\\
41.365 0.202386483913752\\
41.3775 0.20239669890265\\
41.39 0.202407178056861\\
41.4025 0.20241792804959\\
41.415 0.202428955716862\\
41.4275 0.202440268061274\\
41.44 0.20245187225582\\
41.4525 0.202463775647802\\
41.465 0.202475985762815\\
41.4775 0.202488510308817\\
41.49 0.202501357180275\\
41.5025 0.202514534462401\\
41.515 0.20252805043547\\
41.5275 0.202541913579224\\
41.54 0.20255613257736\\
41.5525 0.202570716322116\\
41.565 0.202585673918932\\
41.5775 0.202601014691212\\
41.59 0.202616748185179\\
41.6025 0.202632884174812\\
41.615 0.202649432666887\\
41.6275 0.202666403906113\\
41.64 0.202683808380353\\
41.6525 0.20270165682596\\
41.665 0.202719960233192\\
41.6775 0.202738729851744\\
41.69 0.202757977196361\\
41.7025 0.202777714052573\\
41.715 0.202797952482513\\
41.7275 0.20281870483085\\
41.74 0.202839983730818\\
41.7525 0.202861802110351\\
41.765 0.202884173198323\\
41.7775 0.202907110530894\\
41.79 0.20293062795796\\
41.8025 0.202954739649703\\
41.815 0.202979460103259\\
41.8275 0.203004804149486\\
41.84 0.20303078695983\\
41.8525 0.203057424053312\\
41.865 0.203084731303615\\
41.8775 0.203112724946271\\
41.89 0.203141421585961\\
41.9025 0.203170838203919\\
41.915 0.20320099216544\\
41.9275 0.203231901227488\\
41.94 0.203263583546411\\
41.9525 0.20329605768576\\
41.965 0.2033293426242\\
41.9775 0.203363457763532\\
41.99 0.203398422936799\\
42.0025 0.203434258416502\\
42.015 0.2034709849229\\
42.0275 0.203508623632406\\
42.04 0.203547196186071\\
42.0525 0.203586724698155\\
42.065 0.203627231764783\\
42.0775 0.203668740472679\\
42.09 0.20371127440798\\
42.1025 0.203754857665126\\
42.115 0.203799514855809\\
42.1275 0.203845271118003\\
42.14 0.203892152125037\\
42.1525 0.203940184094739\\
42.165 0.203989393798621\\
42.1775 0.204039808571111\\
42.19 0.204091456318825\\
42.2025 0.204144365529863\\
42.215 0.204198565283141\\
42.2275 0.204254085257731\\
42.24 0.20431095574221\\
42.2525 0.204369207644018\\
42.265 0.204428872498796\\
42.2775 0.204489982479713\\
42.29 0.204552570406763\\
42.3025 0.20461666975602\\
42.315 0.204682314668846\\
42.3275 0.204749539961035\\
42.34 0.204818381131878\\
42.3525 0.204888874373147\\
42.365 0.204961056577964\\
42.3775 0.205034965349563\\
42.39 0.205110639009914\\
42.4025 0.205188116608191\\
42.415 0.205267437929081\\
42.4275 0.205348643500897\\
42.44 0.205431774603497\\
42.4525 0.205516873275962\\
42.465 0.20560398232404\\
42.4775 0.205693145327315\\
42.49 0.205784406646075\\
42.5025 0.205877811427882\\
42.515 0.205973405613775\\
42.5275 0.206071235944121\\
42.54 0.206171349964061\\
42.5525 0.206273796028526\\
42.565 0.206378623306796\\
42.5775 0.206485881786574\\
42.59 0.206595622277526\\
42.6025 0.206707896414273\\
42.615 0.206822756658778\\
42.6275 0.206940256302102\\
42.64 0.207060449465496\\
42.6525 0.207183391100764\\
42.665 0.207309136989877\\
42.6775 0.207437743743786\\
42.69 0.20756926880038\\
42.7025 0.207703770421554\\
42.715 0.207841307689322\\
42.7275 0.207981940500937\\
42.74 0.208125729562951\\
42.7525 0.208272736384165\\
42.765 0.208423023267414\\
42.7775 0.208576653300117\\
42.79 0.208733690343529\\
42.8025 0.208894199020646\\
42.815 0.209058244702673\\
42.8275 0.209225893493995\\
42.84 0.209397212215582\\
42.8525 0.209572268386743\\
42.865 0.209751130205164\\
42.8775 0.209933866525128\\
42.89 0.210120546833857\\
42.9025 0.210311241225879\\
42.915 0.210506020375318\\
42.9275 0.210704955506044\\
42.94 0.210908118359556\\
42.9525 0.211115581160522\\
42.965 0.211327416579861\\
42.9775 0.211543697695272\\
42.99 0.211764497949089\\
43.0025 0.211989891103364\\
43.015 0.212219951192053\\
43.0275 0.212454752470187\\
43.04 0.212694369359914\\
43.0525 0.212938876393271\\
43.065 0.213188348151569\\
43.0775 0.21344285920125\\
43.09 0.213702484026083\\
43.1025 0.21396729695555\\
43.115 0.214237372089283\\
43.1275 0.214512783217393\\
43.14 0.214793603736552\\
43.1525 0.215079906561647\\
43.165 0.215371764032859\\
43.1775 0.215669247817996\\
43.19 0.215972428809897\\
43.2025 0.216281377018743\\
43.215 0.216596161459082\\
43.2275 0.216916850031378\\
43.24 0.217243509397908\\
43.2525 0.217576204852778\\
43.265 0.217915000185886\\
43.2775 0.218259957540596\\
43.29 0.21861113726492\\
43.3025 0.218968597755988\\
43.315 0.219332395297556\\
43.3275 0.219702583890347\\
43.34 0.22007921507496\\
43.3525 0.220462337747102\\
43.365 0.220851997964894\\
43.3775 0.221248238747975\\
43.39 0.221651099868134\\
43.4025 0.222060617631202\\
43.415 0.222476824649884\\
43.4275 0.222899749607266\\
43.44 0.22332941701066\\
43.4525 0.223765846935481\\
43.465 0.224209054758819\\
43.4775 0.224659050882374\\
43.49 0.225115840444383\\
43.5025 0.225579423020184\\
43.515 0.226049792311042\\
43.5275 0.226526935820815\\
43.54 0.227010834520091\\
43.5525 0.227501462497326\\
43.565 0.227998786596576\\
43.5775 0.228502766041337\\
43.59 0.229013352044022\\
43.6025 0.229530487400569\\
43.615 0.230054106069665\\
43.6275 0.23058413273602\\
43.64 0.231120482357134\\
43.6525 0.231663059692949\\
43.665 0.232211758817762\\
43.6775 0.232766462613726\\
43.69 0.233327042245262\\
43.7025 0.233893356613645\\
43.715 0.234465251790991\\
43.7275 0.235042560432847\\
43.74 0.235625101168531\\
43.7525 0.23621267796831\\
43.765 0.236805079486488\\
43.7775 0.237402078379381\\
43.79 0.238003430597126\\
43.8025 0.2386088746482\\
43.815 0.239218130835452\\
43.8275 0.239830900462386\\
43.84 0.240446865008353\\
43.8525 0.241065685271225\\
43.865 0.241687000476028\\
43.8775 0.242310427347928\\
43.89 0.242935559147844\\
43.9025 0.243561964668855\\
43.915 0.244189187191443\\
43.9275 0.244816743395491\\
43.94 0.245444122226795\\
43.9525 0.246070783715708\\
43.965 0.24669615774536\\
43.9775 0.247319642766732\\
43.99 0.247940604457629\\
44.0025 0.248558374322434\\
44.015 0.249172248229254\\
44.0275 0.249781484880834\\
44.04 0.250385304215357\\
44.0525 0.250982885732907\\
44.065 0.251573366743118\\
44.0775 0.252155840529107\\
44.09 0.252729354422462\\
44.1025 0.253292907783609\\
44.115 0.253845449881432\\
44.1275 0.254385877665516\\
44.14 0.254913033423845\\
44.1525 0.255425702318163\\
44.165 0.255922609788577\\
44.1775 0.256402418818216\\
44.19 0.256863727047998\\
44.2025 0.257305063730639\\
44.215 0.257724886512088\\
44.2275 0.258121578027489\\
44.24 0.258493442297559\\
44.2525 0.258838700909974\\
44.265 0.259155488968856\\
44.2775 0.259441850793843\\
44.29 0.259695735348365\\
44.3025 0.259914991374739\\
44.315 0.260097362211388\\
44.3275 0.260240480264945\\
44.34 0.260341861107122\\
44.3525 0.260398897162964\\
44.365 0.260408850953503\\
44.3775 0.26036884785163\\
44.39 0.260275868305384\\
44.4025 0.260126739477483\\
44.415 0.259918126243893\\
44.4275 0.259646521487313\\
44.44 0.25930823561351\\
44.4525 0.258899385209356\\
44.465 0.258415880750955\\
44.4775 0.257853413258127\\
44.49 0.257207439777514\\
44.5025 0.256473167560268\\
44.515 0.255645536781287\\
44.5275 0.254719201624672\\
44.54 0.253688509533933\\
44.5525 0.252547478394612\\
44.565 0.251289771380356\\
44.5775 0.249908669149963\\
44.59 0.248397039030801\\
44.6025 0.246747300761435\\
44.615 0.244951388290613\\
44.6275 0.243000707037966\\
44.64 0.240886085909422\\
44.6525 0.238597723222389\\
44.665 0.23612512552483\\
44.6775 0.233457038079457\\
44.69 0.23058136551674\\
44.7025 0.2274850808218\\
44.715 0.224154120387687\\
44.7275 0.220573262309878\\
44.74 0.216725984370593\\
44.7525 0.212594297205218\\
44.765 0.208158546868893\\
44.7775 0.203397179301124\\
44.79 0.198286456830647\\
44.8025 0.192800113585944\\
44.815 0.18690893203839\\
44.8275 0.180580216210908\\
44.84 0.173777127212126\\
44.8525 0.166457831833934\\
44.865 0.158574391759348\\
44.8775 0.150071283713614\\
44.89 0.140883378913531\\
44.9025 0.130933102333117\\
44.915 0.120126294598881\\
44.9275 0.108345912976606\\
44.94 0.0954418901526752\\
44.9525 0.0812135501523112\\
44.965 0.0653757966741058\\
44.9775 0.0474830876478386\\
44.99 0.0267043486640136\\
45.0025 0.000331552398648516\\
45.015 0\\
45.0275 0\\
45.04 0\\
45.0525 0\\
45.065 0\\
45.0775 0\\
45.09 0\\
45.1025 0\\
45.115 0\\
45.1275 0\\
45.14 0\\
45.1525 0\\
45.165 0\\
45.1775 0\\
45.19 0\\
45.2025 0\\
45.215 0\\
45.2275 0\\
45.24 0\\
45.2525 0\\
45.265 0\\
45.2775 0\\
45.29 0\\
45.3025 0\\
45.315 0\\
45.3275 0\\
45.34 0\\
45.3525 0\\
45.365 0\\
45.3775 0\\
45.39 0\\
45.4025 0\\
45.415 0\\
45.4275 0\\
45.44 0\\
45.4525 0\\
45.465 0\\
45.4775 0\\
45.49 0\\
45.5025 0\\
45.515 0\\
45.5275 0\\
45.54 0\\
45.5525 0\\
45.565 0\\
45.5775 0\\
45.59 0\\
45.6025 0\\
45.615 0\\
45.6275 0\\
45.64 0\\
45.6525 0\\
45.665 0\\
45.6775 0\\
45.69 0\\
45.7025 0\\
45.715 0\\
45.7275 0\\
45.74 0\\
45.7525 0\\
45.765 0\\
45.7775 0\\
45.79 0\\
45.8025 0\\
45.815 0\\
45.8275 0\\
45.84 0\\
45.8525 0\\
45.865 0\\
45.8775 0\\
45.89 0\\
45.9025 0\\
45.915 0\\
45.9275 0\\
45.94 0\\
45.9525 0\\
45.965 0\\
45.9775 0\\
45.99 0\\
46.0025 0\\
46.015 0\\
46.0275 0\\
46.04 0\\
46.0525 0\\
46.065 0\\
46.0775 0\\
46.09 0\\
46.1025 0\\
46.115 0\\
46.1275 0\\
46.14 0\\
46.1525 0\\
46.165 0\\
46.1775 0\\
46.19 0\\
46.2025 0\\
46.215 0\\
46.2275 0\\
46.24 0\\
46.2525 0\\
46.265 0\\
46.2775 0\\
46.29 0\\
46.3025 0\\
46.315 0\\
46.3275 0\\
46.34 0\\
46.3525 0\\
46.365 0\\
46.3775 0\\
46.39 0\\
46.4025 0\\
46.415 0\\
46.4275 0\\
46.44 0\\
46.4525 0\\
46.465 0\\
46.4775 0\\
46.49 0\\
46.5025 0\\
46.515 0\\
46.5275 0\\
46.54 0\\
46.5525 0\\
46.565 0\\
46.5775 0\\
46.59 0\\
46.6025 0\\
46.615 0\\
46.6275 0\\
46.64 0\\
46.6525 0\\
46.665 0\\
46.6775 0\\
46.69 0\\
46.7025 0\\
46.715 0\\
46.7275 0\\
46.74 0\\
46.7525 0\\
46.765 0\\
46.7775 0\\
46.79 0\\
46.8025 0\\
46.815 0\\
46.8275 0\\
46.84 0\\
46.8525 0\\
46.865 0\\
46.8775 0\\
46.89 0\\
46.9025 0\\
46.915 0\\
46.9275 0\\
46.94 0\\
46.9525 0\\
46.965 0\\
46.9775 0\\
46.99 0\\
47.0025 0\\
47.015 0\\
47.0275 0\\
47.04 0\\
47.0525 0\\
47.065 0\\
47.0775 0\\
47.09 0\\
47.1025 0\\
47.115 0\\
47.1275 0\\
47.14 0\\
47.1525 0\\
47.165 0\\
47.1775 0\\
47.19 0\\
47.2025 0\\
47.215 0\\
47.2275 0\\
47.24 0\\
47.2525 0\\
47.265 0\\
47.2775 0\\
47.29 0\\
47.3025 0\\
47.315 0\\
47.3275 0\\
47.34 0\\
47.3525 0\\
47.365 0\\
47.3775 0\\
47.39 0\\
47.4025 0\\
47.415 0\\
47.4275 0\\
47.44 0\\
47.4525 0\\
47.465 0\\
47.4775 0\\
47.49 0\\
47.5025 0\\
47.515 0\\
47.5275 0\\
47.54 0\\
47.5525 0\\
47.565 0\\
47.5775 0\\
47.59 0\\
47.6025 0\\
47.615 0\\
47.6275 0\\
47.64 0\\
47.6525 0\\
47.665 0\\
47.6775 0\\
47.69 0\\
47.7025 0\\
47.715 0\\
47.7275 0\\
47.74 0\\
47.7525 0\\
47.765 0\\
47.7775 0\\
47.79 0\\
47.8025 0\\
47.815 0\\
47.8275 0\\
47.84 0\\
47.8525 0\\
47.865 0\\
47.8775 0\\
47.89 0\\
47.9025 0\\
47.915 0\\
47.9275 0\\
47.94 0\\
47.9525 0\\
47.965 0\\
47.9775 0\\
47.99 0\\
48.0025 0\\
48.015 0\\
48.0275 0\\
48.04 0\\
48.0525 0\\
48.065 0\\
48.0775 0\\
48.09 0\\
48.1025 0\\
48.115 0\\
48.1275 0\\
48.14 0\\
48.1525 0\\
48.165 0\\
48.1775 0\\
48.19 0\\
48.2025 0\\
48.215 0\\
48.2275 0\\
48.24 0\\
48.2525 0\\
48.265 0\\
48.2775 0\\
48.29 0\\
48.3025 0\\
48.315 0\\
48.3275 0\\
48.34 0\\
48.3525 0\\
48.365 0\\
48.3775 0\\
48.39 0\\
48.4025 0\\
48.415 0\\
48.4275 0\\
48.44 0\\
48.4525 0\\
48.465 0\\
48.4775 0\\
48.49 0\\
48.5025 0\\
48.515 0\\
48.5275 0\\
48.54 0\\
48.5525 0\\
48.565 0\\
48.5775 0\\
48.59 0\\
48.6025 0\\
48.615 0\\
48.6275 0\\
48.64 0\\
48.6525 0\\
48.665 0\\
48.6775 0\\
48.69 0\\
48.7025 0\\
48.715 0\\
48.7275 0\\
48.74 0\\
48.7525 0\\
48.765 0\\
48.7775 0\\
48.79 0\\
48.8025 0\\
48.815 0\\
48.8275 0\\
48.84 0\\
48.8525 0\\
48.865 0\\
48.8775 0\\
48.89 0\\
48.9025 0\\
48.915 0\\
48.9275 0\\
48.94 0\\
48.9525 0\\
48.965 0\\
48.9775 0\\
48.99 0\\
49.0025 0\\
49.015 0\\
49.0275 0\\
49.04 0\\
49.0525 0\\
49.065 0\\
49.0775 0\\
49.09 0\\
49.1025 0\\
49.115 0\\
49.1275 0\\
49.14 0\\
49.1525 0\\
49.165 0\\
49.1775 0\\
49.19 0\\
49.2025 0\\
49.215 0\\
49.2275 0\\
49.24 0\\
49.2525 0\\
49.265 0\\
49.2775 0\\
49.29 0\\
49.3025 0\\
49.315 0\\
49.3275 0\\
49.34 0\\
49.3525 0\\
49.365 0\\
49.3775 0\\
49.39 0\\
49.4025 0\\
49.415 0\\
49.4275 0\\
49.44 0\\
49.4525 0\\
49.465 0\\
49.4775 0\\
49.49 0\\
49.5025 0\\
49.515 0\\
49.5275 0\\
49.54 0\\
49.5525 0\\
49.565 0\\
49.5775 0\\
49.59 0\\
49.6025 0\\
49.615 0\\
49.6275 0\\
49.64 0\\
49.6525 0\\
49.665 0\\
49.6775 0\\
49.69 0\\
49.7025 0\\
49.715 0\\
49.7275 0\\
49.74 0\\
49.7525 0\\
49.765 0\\
49.7775 0\\
49.79 0\\
49.8025 0\\
49.815 0\\
49.8275 0\\
49.84 0\\
49.8525 0\\
49.865 0\\
49.8775 0\\
49.89 0\\
49.9025 0\\
49.915 0\\
49.9275 0\\
49.94 0\\
49.9525 0\\
49.965 0\\
49.9775 0\\
49.99 0\\
};
\addlegendentry{$(l,r,L)_{\P}$};

\addplot [
color=mycolor1,
dashed,
line width=1.0pt
]
table[row sep=crcr]{
0.2 7.32259059620902\\
1.2 6.65170267095875\\
2.2 6.00652955187201\\
3.2 5.38756238257561\\
4.2 4.79531866163407\\
5.2 4.23034810989647\\
6.2 3.69324092786513\\
7.2 3.18464174887936\\
8.2 2.70527554371646\\
9.2 2.25599710067364\\
10.2 1.8378865295917\\
11.2 1.45243790083504\\
12.2 1.10195059982172\\
13.2 0.790402396859153\\
14.2 0.525527508753548\\
15.2 0.323303935391232\\
16.2 0.207982684902372\\
17.2 0.171743409485798\\
18.2 0.165281015396299\\
19.2 0.164342997568297\\
20.2 0.164213417417621\\
21.2 0.164195482895234\\
22.2 0.164192882084462\\
23.2 0.164192465630302\\
24.2 0.164192390615446\\
25.2 0.164192373725718\\
26.2 0.164192370877834\\
27.2 0.164192369588262\\
28.2 0.164192369221053\\
29.2 0.164192369792858\\
30.2 0.164192368821154\\
31.2 0.1641923698477\\
32.2 0.164192369013498\\
33.2 0.164192369430241\\
34.2 0.164192369544842\\
35.2 0.164192368994512\\
36.2 0.164192370585079\\
37.2 0.164192376805805\\
38.2 0.164192457921075\\
39.2 0.164193328357106\\
40.2 0.164202529950295\\
41.2 0.164296099259512\\
42.2 0.165189735651511\\
43.2 0.172624674619737\\
44.2 0.209322372473329\\
45.01 0.00226341031924004\\
};
\addlegendentry{$(l,r,L)$};

\end{axis}
\end{tikzpicture}%

==> processcovestimation.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
\begin{tikzpicture}

\begin{axis}[%
compat=newest,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=22,
xmax=32,
xlabel={normalized iteration $\tau$},
xmajorgrids,
ymin=0,
ymax=0.7,
ylabel={$M\phi_1(\tau)$},
ymajorgrids,
legend style={at={(0.98,0.02)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=1.0pt
]
table[row sep=crcr]{
20 -0.00198872575993032\\
20.048828125 -0.0023673226595728\\
20.09765625 -0.00189694763678001\\
20.146484375 -0.0049241822582574\\
20.1953125 -0.00239023994888464\\
20.244140625 0.00146145083957755\\
20.29296875 0.00621150258936246\\
20.341796875 0.00888167324675304\\
20.390625 0.0156390695468597\\
20.439453125 0.0165858718058319\\
20.48828125 0.0159795350457528\\
20.537109375 0.0191804058973802\\
20.5859375 0.0226593460502856\\
20.634765625 0.0255127281574015\\
20.68359375 0.028253775705061\\
20.732421875 0.0301622196564963\\
20.78125 0.0315177590085272\\
20.830078125 0.03666865183006\\
20.87890625 0.0365370074641391\\
20.927734375 0.0364067224384957\\
20.9765625 0.0380744255866911\\
21.025390625 0.0345826395895288\\
21.07421875 0.0320329481498798\\
21.123046875 0.0306548111418522\\
21.171875 0.0328587534720129\\
21.220703125 0.0314795041130879\\
21.26953125 0.0310343977214995\\
21.318359375 0.0338423287650356\\
21.3671875 0.0339326373088644\\
21.416015625 0.0304774366697713\\
21.46484375 0.035517517683534\\
21.513671875 0.0356326524794686\\
21.5625 0.0452471471856603\\
21.611328125 0.0454554805557971\\
21.66015625 0.051525772097198\\
21.708984375 0.0555326579660522\\
21.7578125 0.0562464342826009\\
21.806640625 0.0522362218457458\\
21.85546875 0.0525208386872021\\
21.904296875 0.0569525085446352\\
21.953125 0.0573887112611509\\
22.001953125 0.056088554596902\\
22.05078125 0.0575553752462186\\
22.099609375 0.0631118759296849\\
22.1484375 0.0647800571049306\\
22.197265625 0.069978264643991\\
22.24609375 0.0724445985159475\\
22.294921875 0.0783941291758536\\
22.34375 0.0778814783034683\\
22.392578125 0.0877208112316717\\
22.44140625 0.0924663765069924\\
22.490234375 0.0909971965773739\\
22.5390625 0.0931036322484082\\
22.587890625 0.0947779199327654\\
22.63671875 0.0976464817016176\\
22.685546875 0.10062856998959\\
22.734375 0.105340519096637\\
22.783203125 0.10617910997605\\
22.83203125 0.11047899804321\\
22.880859375 0.117285045409691\\
22.9296875 0.123277156424593\\
22.978515625 0.126825711635122\\
23.02734375 0.127329493132355\\
23.076171875 0.130875942492559\\
23.125 0.135684554315942\\
23.173828125 0.139609124196332\\
23.22265625 0.141662869423738\\
23.271484375 0.144236354822705\\
23.3203125 0.147321217503581\\
23.369140625 0.15531321126351\\
23.41796875 0.154394803197226\\
23.466796875 0.157024212144285\\
23.515625 0.162954146466081\\
23.564453125 0.166684662227726\\
23.61328125 0.172821936944466\\
23.662109375 0.175990179810011\\
23.7109375 0.180317588994604\\
23.759765625 0.186851516073871\\
23.80859375 0.195152989773565\\
23.857421875 0.201422651471959\\
23.90625 0.205238912689829\\
23.955078125 0.210509870059548\\
24.00390625 0.217529036533686\\
24.052734375 0.222123648984653\\
24.1015625 0.228734899916218\\
24.150390625 0.23552884682513\\
24.19921875 0.245872964335998\\
24.248046875 0.254976392856062\\
24.296875 0.262245112292133\\
24.345703125 0.267206301992191\\
24.39453125 0.274621778204111\\
24.443359375 0.287636249480021\\
24.4921875 0.300731843137137\\
24.541015625 0.312199522751453\\
24.58984375 0.32460189128598\\
24.638671875 0.332377160777015\\
24.6875 0.337014946267621\\
24.736328125 0.353421358046413\\
24.78515625 0.363074620649031\\
24.833984375 0.368474132171576\\
24.8828125 0.380416445690449\\
24.931640625 0.390079105123101\\
24.98046875 0.397723834960266\\
25.029296875 0.409761504802891\\
25.078125 0.41747770683614\\
25.126953125 0.428503150692561\\
25.17578125 0.438685494428347\\
25.224609375 0.452790919517865\\
25.2734375 0.458957628284035\\
25.322265625 0.47385164006224\\
25.37109375 0.486095590671931\\
25.419921875 0.500110427051681\\
25.46875 0.510930963710537\\
25.517578125 0.522457685095145\\
25.56640625 0.535295986065814\\
25.615234375 0.551649930050896\\
25.6640625 0.569264051447458\\
25.712890625 0.582378265917012\\
25.76171875 0.598527850754342\\
25.810546875 0.611568401427686\\
25.859375 0.626290115047072\\
25.908203125 0.641896979215815\\
25.95703125 0.653561764368611\\
26.005859375 0.668304924499737\\
26.0546875 0.646805439529104\\
26.103515625 0.633503134109203\\
26.15234375 0.618626895306333\\
26.201171875 0.606604194083579\\
26.25 0.596512057265004\\
26.298828125 0.588218882348563\\
26.34765625 0.56987528972601\\
26.396484375 0.557444662251318\\
26.4453125 0.540253543569108\\
26.494140625 0.531214010332899\\
26.54296875 0.521383403364244\\
26.591796875 0.508067072796942\\
26.640625 0.492612031681962\\
26.689453125 0.483837533028542\\
26.73828125 0.47523061899101\\
26.787109375 0.466240874485113\\
26.8359375 0.457115320794194\\
26.884765625 0.442963300686342\\
26.93359375 0.432883729845646\\
26.982421875 0.42664377060479\\
27.03125 0.418520112782697\\
27.080078125 0.409174592357087\\
27.12890625 0.397535874094987\\
27.177734375 0.387613253022728\\
27.2265625 0.378531315424562\\
27.275390625 0.372579303412586\\
27.32421875 0.358180196417177\\
27.373046875 0.353502213667106\\
27.421875 0.345524794527312\\
27.470703125 0.336703588894028\\
27.51953125 0.326725874436587\\
27.568359375 0.319668643064601\\
27.6171875 0.308391752860709\\
27.666015625 0.297871097705938\\
27.71484375 0.288968216099728\\
27.763671875 0.282192974330133\\
27.8125 0.272337065478823\\
27.861328125 0.263912006995709\\
27.91015625 0.254204123268379\\
27.958984375 0.245377178015303\\
28.0078125 0.239971006616597\\
28.056640625 0.236272260369456\\
28.10546875 0.233241666377871\\
28.154296875 0.22677749979388\\
28.203125 0.220518799615975\\
28.251953125 0.217947903037167\\
28.30078125 0.204178186541922\\
28.349609375 0.194384919080231\\
28.3984375 0.185738763912226\\
28.447265625 0.17726476872978\\
28.49609375 0.172708358750794\\
28.544921875 0.16401750636854\\
28.59375 0.164034547811958\\
28.642578125 0.160394743131411\\
28.69140625 0.152333253090436\\
28.740234375 0.149389353269892\\
28.7890625 0.144136106416702\\
28.837890625 0.136667041447748\\
28.88671875 0.131054331658123\\
28.935546875 0.131941112127694\\
28.984375 0.122983367050613\\
29.033203125 0.122507721747761\\
29.08203125 0.121276505151664\\
29.130859375 0.117512411266197\\
29.1796875 0.116105709314789\\
29.228515625 0.109295677391013\\
29.27734375 0.103364928633345\\
29.326171875 0.0986701720241664\\
29.375 0.0937265877690484\\
29.423828125 0.0917651131457395\\
29.47265625 0.085444014748171\\
29.521484375 0.0839471515628522\\
29.5703125 0.0761177584457261\\
29.619140625 0.0752533478147792\\
29.66796875 0.0744928893071744\\
29.716796875 0.0673359291205488\\
29.765625 0.0603232101326735\\
29.814453125 0.061495984233501\\
29.86328125 0.0581266860214452\\
29.912109375 0.0556372012013335\\
29.9609375 0.0515019308069857\\
30.009765625 0.052585869163604\\
30.05859375 0.0510551792923807\\
30.107421875 0.0438987383226657\\
30.15625 0.040788871149926\\
30.205078125 0.0373004902810616\\
30.25390625 0.0361559641863631\\
30.302734375 0.0359809068311453\\
30.3515625 0.0301234667382018\\
30.400390625 0.0269115619468225\\
30.44921875 0.0251291313329647\\
30.498046875 0.0202559206280239\\
30.546875 0.0202603671857689\\
30.595703125 0.0167208020741281\\
30.64453125 0.0203633113557865\\
30.693359375 0.02164006319256\\
30.7421875 0.0244028622067062\\
30.791015625 0.018997448102303\\
30.83984375 0.0158141610522161\\
30.888671875 0.0176724016786731\\
30.9375 0.013951340188195\\
30.986328125 0.0115038512764078\\
31.03515625 0.00563555720595614\\
31.083984375 0.00136650821180362\\
31.1328125 0.00139271350042904\\
31.181640625 0.000494163664874614\\
31.23046875 0.00154325382705524\\
31.279296875 0.00516794504920465\\
31.328125 0.00367968814816792\\
31.376953125 0.00100414071620739\\
31.42578125 -0.00273969989032419\\
31.474609375 -0.00417197527790223\\
31.5234375 -0.00612991678478404\\
31.572265625 -0.00671686764949335\\
31.62109375 -0.0100852220895158\\
31.669921875 -0.0189352681140086\\
31.71875 -0.0161694947426116\\
31.767578125 -0.0122061431110246\\
31.81640625 -0.014945703854512\\
31.865234375 -0.0115964136544964\\
31.9140625 -0.0137757985900025\\
31.962890625 -0.0138298925593946\\
32.01171875 -0.0149843688511777\\
32.060546875 -0.0150251869541723\\
32.109375 -0.00645457698540969\\
32.158203125 -0.00338142188572742\\
32.20703125 -0.00238993634216958\\
32.255859375 -0.000830764206848657\\
32.3046875 -0.00331232649435775\\
32.353515625 -0.00684999065650495\\
32.40234375 -0.0139644745861454\\
32.451171875 -0.011492132162054\\
32.5 -0.00959588527713211\\
32.548828125 -0.00933400456449349\\
32.59765625 -0.0105567888473004\\
32.646484375 -0.0101388015601087\\
32.6953125 -0.00812812182936075\\
32.744140625 -0.00588066031495452\\
32.79296875 -0.00761540348049531\\
32.841796875 -0.0101556131641063\\
32.890625 -0.0114882722976995\\
32.939453125 -0.0124572674286785\\
32.98828125 -0.0140212731566493\\
33.037109375 -0.0198352909738547\\
33.0859375 -0.0196291764640419\\
33.134765625 -0.016477422723334\\
33.18359375 -0.012916307376396\\
33.232421875 -0.00813717753246295\\
33.28125 -0.00619479014059198\\
33.330078125 -0.0112719101251208\\
33.37890625 -0.0163717296918277\\
33.427734375 -0.0170076135862267\\
33.4765625 -0.0225766031850886\\
33.525390625 -0.0209916422280743\\
33.57421875 -0.0236702632474033\\
33.623046875 -0.0229595786417616\\
33.671875 -0.027845062127668\\
33.720703125 -0.0284753576813969\\
33.76953125 -0.0272336718210856\\
33.818359375 -0.0272359987486246\\
33.8671875 -0.0244826393270777\\
33.916015625 -0.0287242727996213\\
33.96484375 -0.027963765987544\\
34.013671875 -0.0303869936972168\\
34.0625 -0.0263252251854836\\
34.111328125 -0.0240787233948201\\
34.16015625 -0.0233580545168458\\
34.208984375 -0.019810164784676\\
34.2578125 -0.0242777766145619\\
34.306640625 -0.0222915527267404\\
34.35546875 -0.0235923816095079\\
34.404296875 -0.0225418089119225\\
34.453125 -0.0196334810291053\\
34.501953125 -0.0210384449930848\\
34.55078125 -0.0212990242559222\\
34.599609375 -0.0202213887717125\\
34.6484375 -0.0170252972919008\\
34.697265625 -0.0197024145068791\\
34.74609375 -0.0213160397871731\\
34.794921875 -0.0275819642921056\\
34.84375 -0.0294137117502596\\
34.892578125 -0.0349131761602833\\
34.94140625 -0.0344423441547142\\
34.990234375 -0.0310915640800097\\
};
\addlegendentry{Prot. $\zeta=26,28$};

\addplot [
color=red,
solid,
line width=1.0pt
]
table[row sep=crcr]{
20 -0.0207256050519916\\
20.048828125 -0.0216908640272794\\
20.09765625 -0.018593273989862\\
20.146484375 -0.0155627309453195\\
20.1953125 -0.0139095190532617\\
20.244140625 -0.0145035266504108\\
20.29296875 -0.018379382684661\\
20.341796875 -0.0164750871619723\\
20.390625 -0.0127168135642327\\
20.439453125 -0.0127732800053806\\
20.48828125 -0.0101277059104572\\
20.537109375 -0.00975325272145008\\
20.5859375 -0.00735126189387535\\
20.634765625 -0.010583795990168\\
20.68359375 -0.0146141673651303\\
20.732421875 -0.0118457868895556\\
20.78125 -0.00778581787187603\\
20.830078125 -0.00203246664191176\\
20.87890625 0.00380911913148133\\
20.927734375 0.010019385693379\\
20.9765625 0.0112300249693763\\
21.025390625 0.007213950862358\\
21.07421875 0.012605130457186\\
21.123046875 0.0116616739917157\\
21.171875 0.0135891115826676\\
21.220703125 0.0108772523254057\\
21.26953125 0.0192994101864678\\
21.318359375 0.0257719131809163\\
21.3671875 0.0245113065175996\\
21.416015625 0.0290161816585577\\
21.46484375 0.0308089844248472\\
21.513671875 0.0320536621454252\\
21.5625 0.0350628575873856\\
21.611328125 0.037117233297818\\
21.66015625 0.0381095587828654\\
21.708984375 0.0395826586498424\\
21.7578125 0.0422187685345384\\
21.806640625 0.0463239804090785\\
21.85546875 0.0457117426291464\\
21.904296875 0.0475052056314497\\
21.953125 0.0504655601271299\\
22.001953125 0.0509192299976417\\
22.05078125 0.0519175225133052\\
22.099609375 0.0589551277086048\\
22.1484375 0.0575564186549189\\
22.197265625 0.0590957596913239\\
22.24609375 0.0616951427709009\\
22.294921875 0.0631682072038994\\
22.34375 0.0631588765986003\\
22.392578125 0.0683096177344609\\
22.44140625 0.0778104412755818\\
22.490234375 0.076872717069223\\
22.5390625 0.0712467590371531\\
22.587890625 0.0793606602866005\\
22.63671875 0.0847714109920866\\
22.685546875 0.0857862203635271\\
22.734375 0.0906119999066707\\
22.783203125 0.0877419685050037\\
22.83203125 0.0884461625087622\\
22.880859375 0.0971481873463829\\
22.9296875 0.0960127338372799\\
22.978515625 0.103010612150619\\
23.02734375 0.0987221733132895\\
23.076171875 0.100109340048061\\
23.125 0.101823212086763\\
23.173828125 0.105825869211993\\
23.22265625 0.112405432120784\\
23.271484375 0.118637127766296\\
23.3203125 0.123847713896119\\
23.369140625 0.132229552511537\\
23.41796875 0.138133029377174\\
23.466796875 0.141764098929416\\
23.515625 0.153101977568488\\
23.564453125 0.162506337409839\\
23.61328125 0.166480602503511\\
23.662109375 0.173465888231391\\
23.7109375 0.179538115995784\\
23.759765625 0.178659008662236\\
23.80859375 0.187545415832876\\
23.857421875 0.195955678404668\\
23.90625 0.20049954632799\\
23.955078125 0.205290509334045\\
24.00390625 0.208603722662141\\
24.052734375 0.216466282485926\\
24.1015625 0.223258520903629\\
24.150390625 0.229623860591836\\
24.19921875 0.232880916113872\\
24.248046875 0.241988277163624\\
24.296875 0.247767391463595\\
24.345703125 0.260042040672823\\
24.39453125 0.26453842107378\\
24.443359375 0.268952585829052\\
24.4921875 0.280742145157252\\
24.541015625 0.2937464865413\\
24.58984375 0.300693193910303\\
24.638671875 0.308634973667987\\
24.6875 0.318548587566288\\
24.736328125 0.326785883366193\\
24.78515625 0.335460970420391\\
24.833984375 0.343030704017512\\
24.8828125 0.354302857505165\\
24.931640625 0.357813452472188\\
24.98046875 0.372310136770008\\
25.029296875 0.38388174948544\\
25.078125 0.394691376576525\\
25.126953125 0.403845741397805\\
25.17578125 0.418976339826717\\
25.224609375 0.432397857592644\\
25.2734375 0.446719897139961\\
25.322265625 0.460988432150133\\
25.37109375 0.477906393801698\\
25.419921875 0.485344412624983\\
25.46875 0.499345078655051\\
25.517578125 0.510140370476535\\
25.56640625 0.524561381918641\\
25.615234375 0.535834882753368\\
25.6640625 0.551126362057482\\
25.712890625 0.560067247258189\\
25.76171875 0.574275681191155\\
25.810546875 0.590859883866166\\
25.859375 0.609187787656118\\
25.908203125 0.624379960325612\\
25.95703125 0.635209690721746\\
26.005859375 0.648716104277322\\
26.0546875 0.637515791383584\\
26.103515625 0.626449571106166\\
26.15234375 0.61643899323852\\
26.201171875 0.603485565517312\\
26.25 0.589017033943311\\
26.298828125 0.576835740000933\\
26.34765625 0.561261757141261\\
26.396484375 0.551479355436308\\
26.4453125 0.539631040152653\\
26.494140625 0.520759589318533\\
26.54296875 0.50508010820725\\
26.591796875 0.496762743512981\\
26.640625 0.480914111715228\\
26.689453125 0.468196661366455\\
26.73828125 0.458451105606956\\
26.787109375 0.441223349474877\\
26.8359375 0.426787603232223\\
26.884765625 0.413682040238111\\
26.93359375 0.398085472068702\\
26.982421875 0.38488778714984\\
27.03125 0.374694860209059\\
27.080078125 0.364140808476113\\
27.12890625 0.355578007420131\\
27.177734375 0.343016595559608\\
27.2265625 0.324995194912873\\
27.275390625 0.31579182216055\\
27.32421875 0.307493707788169\\
27.373046875 0.294350876037364\\
27.421875 0.280678888487409\\
27.470703125 0.270292591992661\\
27.51953125 0.259592538916601\\
27.568359375 0.25105149962992\\
27.6171875 0.236643568375629\\
27.666015625 0.22394386728325\\
27.71484375 0.214962057035693\\
27.763671875 0.20443062142464\\
27.8125 0.195926966525823\\
27.861328125 0.192073347966313\\
27.91015625 0.183912872860492\\
27.958984375 0.181348955427405\\
28.0078125 0.173636780061396\\
28.056640625 0.161789773267264\\
28.10546875 0.15359887295559\\
28.154296875 0.144690623647278\\
28.203125 0.140537126386733\\
28.251953125 0.142208207189055\\
28.30078125 0.133755765943644\\
28.349609375 0.134030620210504\\
28.3984375 0.133577861609481\\
28.447265625 0.125491081475779\\
28.49609375 0.117416987562253\\
28.544921875 0.112036024507775\\
28.59375 0.101532375555019\\
28.642578125 0.101717095281137\\
28.69140625 0.0920694335045317\\
28.740234375 0.0819933615766312\\
28.7890625 0.078154437847457\\
28.837890625 0.0753741775742791\\
28.88671875 0.0711089972922771\\
28.935546875 0.066142752323231\\
28.984375 0.0651155142698786\\
29.033203125 0.0569228236008115\\
29.08203125 0.0525478578981638\\
29.130859375 0.0547239548022603\\
29.1796875 0.052876784501715\\
29.228515625 0.0494745032469822\\
29.27734375 0.0428296559717703\\
29.326171875 0.0430747130872079\\
29.375 0.0422305782344886\\
29.423828125 0.0422272184257356\\
29.47265625 0.0429574673590818\\
29.521484375 0.0360922036200979\\
29.5703125 0.0333821287289774\\
29.619140625 0.0362758319967979\\
29.66796875 0.0312922857458577\\
29.716796875 0.0280192981142786\\
29.765625 0.0231048784199192\\
29.814453125 0.021557061558753\\
29.86328125 0.0253619615647095\\
29.912109375 0.0241126887247243\\
29.9609375 0.0258385014150366\\
30.009765625 0.0241787021409721\\
30.05859375 0.0199685531384018\\
30.107421875 0.0238423658132286\\
30.15625 0.0278628453737211\\
30.205078125 0.0219321783217574\\
30.25390625 0.0229426530220912\\
30.302734375 0.0207312868134044\\
30.3515625 0.0172290699281396\\
30.400390625 0.01356228266886\\
30.44921875 0.00955614008975589\\
30.498046875 0.0109942715841913\\
30.546875 0.00996069778143281\\
30.595703125 0.00692179274592472\\
30.64453125 0.00526643478725952\\
30.693359375 0.00489145077329033\\
30.7421875 0.00432474300238702\\
30.791015625 -0.00252788980712215\\
30.83984375 -0.00148131695522401\\
30.888671875 -0.00189664263923853\\
30.9375 -0.00290679338399652\\
30.986328125 0.000361637814548003\\
31.03515625 0.00575698201450407\\
31.083984375 0.0106283842599099\\
31.1328125 0.0150816777989751\\
31.181640625 0.0178261737189363\\
31.23046875 0.0242121768087025\\
31.279296875 0.0232852854713858\\
31.328125 0.0220918545272812\\
31.376953125 0.0215221587476305\\
31.42578125 0.0211611073055132\\
31.474609375 0.0213567454899934\\
31.5234375 0.0239338130373695\\
31.572265625 0.0222098870780252\\
31.62109375 0.0177976458571285\\
31.669921875 0.0124819966973861\\
31.71875 0.0093169027913041\\
31.767578125 0.0100262116984096\\
31.81640625 0.00770291186273671\\
31.865234375 0.00914203285529959\\
31.9140625 0.0118804225764107\\
31.962890625 0.0117177689752152\\
32.01171875 0.00812777519261513\\
32.060546875 0.0126512324596397\\
32.109375 0.0117722256935424\\
32.158203125 0.0153562088805627\\
32.20703125 0.0133001100859419\\
32.255859375 0.0112465440504758\\
32.3046875 0.0089194153765768\\
32.353515625 0.0105136381678717\\
32.40234375 0.018361077867991\\
32.451171875 0.0203427587175064\\
32.5 0.0217191554913856\\
32.548828125 0.0218017213685676\\
32.59765625 0.0240202321457337\\
32.646484375 0.0239578406127365\\
32.6953125 0.0237272167666722\\
32.744140625 0.0214170267327189\\
32.79296875 0.0166150519759427\\
32.841796875 0.0189316030081515\\
32.890625 0.0186834211122335\\
32.939453125 0.0189865928623525\\
32.98828125 0.0159965498280972\\
33.037109375 0.015530746473238\\
33.0859375 0.0128328906557848\\
33.134765625 0.00722972617226749\\
33.18359375 0.0074259877893538\\
33.232421875 0.00690570195378206\\
33.28125 0.0129340976300747\\
33.330078125 0.0133580745969562\\
33.37890625 0.0135715471136148\\
33.427734375 0.0204281926927985\\
33.4765625 0.0218590940294347\\
33.525390625 0.0220207838092987\\
33.57421875 0.0210193535035781\\
33.623046875 0.0177437637854952\\
33.671875 0.0162839133164186\\
33.720703125 0.0195593511134587\\
33.76953125 0.0198698495661298\\
33.818359375 0.0201067383792327\\
33.8671875 0.0211502895857808\\
33.916015625 0.0219817094603133\\
33.96484375 0.0183443351419986\\
34.013671875 0.016269422445433\\
34.0625 0.0141873896589335\\
34.111328125 0.010096228811864\\
34.16015625 0.00968067648733039\\
34.208984375 0.00996981621080782\\
34.2578125 0.0159100183409559\\
34.306640625 0.0125313088128724\\
34.35546875 0.00973791134939252\\
34.404296875 0.00637378572788533\\
34.453125 0.00760663423414819\\
34.501953125 0.00374703503532117\\
34.55078125 0.00635040931606416\\
34.599609375 0.010398442475136\\
34.6484375 0.0125570162498212\\
34.697265625 0.00583705313418943\\
34.74609375 0.00878402325761178\\
34.794921875 0.00896603801886354\\
34.84375 0.0083767437399725\\
34.892578125 0.00796182931264013\\
34.94140625 0.0101241343537268\\
34.990234375 0.0133636246364056\\
};
\addlegendentry{Rand. $\zeta=26,28$};

\addplot [
color=blue,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
20 0.00571903482336849\\
20.048828125 0.00479768025915654\\
20.09765625 1.78381302045717e-05\\
20.146484375 -0.00270448944978867\\
20.1953125 -0.0010949578424738\\
20.244140625 0.00119962232572542\\
20.29296875 0.00464820959575457\\
20.341796875 0.00759453392636092\\
20.390625 0.00860143144246656\\
20.439453125 0.00743899127843939\\
20.48828125 0.00658196396737972\\
20.537109375 0.00494800332799282\\
20.5859375 0.00434277420069996\\
20.634765625 0.00704804550892599\\
20.68359375 0.00643680063999544\\
20.732421875 0.0102912214923921\\
20.78125 0.0113721419802891\\
20.830078125 0.0135869000937238\\
20.87890625 0.0119244274586493\\
20.927734375 0.0149847477978916\\
20.9765625 0.0147258573942132\\
21.025390625 0.0099878241716204\\
21.07421875 0.0107128302669836\\
21.123046875 0.0154674636023645\\
21.171875 0.0161684633485121\\
21.220703125 0.0228738398508053\\
21.26953125 0.0227730030289266\\
21.318359375 0.0187345819035363\\
21.3671875 0.0185334108509641\\
21.416015625 0.0238085930271982\\
21.46484375 0.0278080841927857\\
21.513671875 0.0287796187160917\\
21.5625 0.0340570018537832\\
21.611328125 0.0356995166535563\\
21.66015625 0.0346126507463465\\
21.708984375 0.0353790492811369\\
21.7578125 0.0392331231651293\\
21.806640625 0.0366786419438636\\
21.85546875 0.041321442262504\\
21.904296875 0.0449340764636647\\
21.953125 0.0462763025039706\\
22.001953125 0.0417244111275395\\
22.05078125 0.0376530187921958\\
22.099609375 0.0369212698418263\\
22.1484375 0.0331977003382056\\
22.197265625 0.0364482204737463\\
22.24609375 0.0421581412541924\\
22.294921875 0.0420174615554275\\
22.34375 0.0415111846266823\\
22.392578125 0.0422276491432894\\
22.44140625 0.0450928241320542\\
22.490234375 0.0478840526872769\\
22.5390625 0.0487394348004293\\
22.587890625 0.0492978148802869\\
22.63671875 0.0525622540431696\\
22.685546875 0.049900177942216\\
22.734375 0.0511283554006462\\
22.783203125 0.0490785678447901\\
22.83203125 0.0549774497301024\\
22.880859375 0.057408524183035\\
22.9296875 0.0547983145038336\\
22.978515625 0.0540321568173894\\
23.02734375 0.053574017280016\\
23.076171875 0.0593810716892364\\
23.125 0.0598368548670434\\
23.173828125 0.0602977245432418\\
23.22265625 0.053745097417223\\
23.271484375 0.0539259553532269\\
23.3203125 0.0514600528514427\\
23.369140625 0.0598156998297324\\
23.41796875 0.0589049679806862\\
23.466796875 0.0551916621664316\\
23.515625 0.0533838536559038\\
23.564453125 0.0554768383661894\\
23.61328125 0.0584493792190194\\
23.662109375 0.0609756122843748\\
23.7109375 0.0583270048183644\\
23.759765625 0.0573877670397737\\
23.80859375 0.0645988003012986\\
23.857421875 0.061016615367287\\
23.90625 0.0610394180738968\\
23.955078125 0.062800249773532\\
24.00390625 0.0635057455801477\\
24.052734375 0.0639621640553803\\
24.1015625 0.0667198618176761\\
24.150390625 0.0664154329530235\\
24.19921875 0.0623295350467285\\
24.248046875 0.0661127046304723\\
24.296875 0.0676572456032136\\
24.345703125 0.0668303927854901\\
24.39453125 0.0732270787704126\\
24.443359375 0.0727635574407954\\
24.4921875 0.0791865630723734\\
24.541015625 0.0837351110304063\\
24.58984375 0.0927612203413937\\
24.638671875 0.097320675599081\\
24.6875 0.0964009615895557\\
24.736328125 0.102355826860593\\
24.78515625 0.109280062614572\\
24.833984375 0.114954653503888\\
24.8828125 0.119643656039377\\
24.931640625 0.119666682369482\\
24.98046875 0.12197117087089\\
25.029296875 0.128012116658942\\
25.078125 0.128954145162898\\
25.126953125 0.136075423547206\\
25.17578125 0.136957781349151\\
25.224609375 0.143303401643203\\
25.2734375 0.148530304510275\\
25.322265625 0.150510691495342\\
25.37109375 0.159649631516375\\
25.419921875 0.168495910166472\\
25.46875 0.174049057545974\\
25.517578125 0.182725858569098\\
25.56640625 0.189217250527325\\
25.615234375 0.189408025933197\\
25.6640625 0.19512735283012\\
25.712890625 0.200005410233575\\
25.76171875 0.202685828329059\\
25.810546875 0.212366632569148\\
25.859375 0.219450955710443\\
25.908203125 0.224304335969086\\
25.95703125 0.229414640227481\\
26.005859375 0.241634672559367\\
26.0546875 0.245302064036451\\
26.103515625 0.258328875569806\\
26.15234375 0.265454828778576\\
26.201171875 0.273425701651333\\
26.25 0.280200337780202\\
26.298828125 0.284906793283258\\
26.34765625 0.290532269682827\\
26.396484375 0.299711747790696\\
26.4453125 0.308866196018768\\
26.494140625 0.324342569362348\\
26.54296875 0.333519933157247\\
26.591796875 0.34394549193373\\
26.640625 0.351014078676159\\
26.689453125 0.355936273785779\\
26.73828125 0.365683027036152\\
26.787109375 0.372425142871701\\
26.8359375 0.381464537110855\\
26.884765625 0.387373167138265\\
26.93359375 0.39686057936789\\
26.982421875 0.406048091295874\\
27.03125 0.417765964861238\\
27.080078125 0.425428232966425\\
27.12890625 0.435944896673961\\
27.177734375 0.446577436894477\\
27.2265625 0.459340073065528\\
27.275390625 0.475179190305136\\
27.32421875 0.486292705421961\\
27.373046875 0.496655865754109\\
27.421875 0.50991462630227\\
27.470703125 0.523002066613785\\
27.51953125 0.534328432505052\\
27.568359375 0.544389311611858\\
27.6171875 0.555152625893995\\
27.666015625 0.567301771674717\\
27.71484375 0.576357328141\\
27.763671875 0.595171956921048\\
27.8125 0.609554869111892\\
27.861328125 0.619110965283628\\
27.91015625 0.628362215674436\\
27.958984375 0.64088629328104\\
28.0078125 0.65250235165301\\
28.056640625 0.640921295225992\\
28.10546875 0.629880666390598\\
28.154296875 0.614923116706744\\
28.203125 0.597889424172427\\
28.251953125 0.581151161866339\\
28.30078125 0.569825733755853\\
28.349609375 0.556369160177195\\
28.3984375 0.547664884319064\\
28.447265625 0.533743166605188\\
28.49609375 0.516548493687386\\
28.544921875 0.505396208951649\\
28.59375 0.498870554069453\\
28.642578125 0.488544109405115\\
28.69140625 0.473200540783262\\
28.740234375 0.462577071618432\\
28.7890625 0.450606375664705\\
28.837890625 0.435494413657584\\
28.88671875 0.424313462726302\\
28.935546875 0.415108344379799\\
28.984375 0.407135194306897\\
29.033203125 0.394531032752909\\
29.08203125 0.383120860249582\\
29.130859375 0.37329721983432\\
29.1796875 0.363931059169761\\
29.228515625 0.354153438462822\\
29.27734375 0.343958866805573\\
29.326171875 0.32851072873671\\
29.375 0.321142431165998\\
29.423828125 0.315317284522581\\
29.47265625 0.307086582866239\\
29.521484375 0.301471716600205\\
29.5703125 0.291027194236756\\
29.619140625 0.286616353342722\\
29.66796875 0.278633629548058\\
29.716796875 0.276573492403255\\
29.765625 0.266113697663439\\
29.814453125 0.257557410682211\\
29.86328125 0.249006315870088\\
29.912109375 0.243825256793191\\
29.9609375 0.234351243774873\\
30.009765625 0.231764759080697\\
30.05859375 0.230073830543035\\
30.107421875 0.219018708418757\\
30.15625 0.215813287285827\\
30.205078125 0.208294310765886\\
30.25390625 0.201456625392891\\
30.302734375 0.197196452364269\\
30.3515625 0.194115108645487\\
30.400390625 0.187393452038174\\
30.44921875 0.181093303851976\\
30.498046875 0.178094247588318\\
30.546875 0.172636877193377\\
30.595703125 0.162544449574389\\
30.64453125 0.162051485957368\\
30.693359375 0.158537987961095\\
30.7421875 0.153765096508716\\
30.791015625 0.145107810492451\\
30.83984375 0.145084633632129\\
30.888671875 0.136571283784977\\
30.9375 0.12657234284454\\
30.986328125 0.119321447084777\\
31.03515625 0.116171040776733\\
31.083984375 0.114719682426484\\
31.1328125 0.115117759808394\\
31.181640625 0.110372744829605\\
31.23046875 0.106692318184689\\
31.279296875 0.104763724153641\\
31.328125 0.100748607427358\\
31.376953125 0.097526180648744\\
31.42578125 0.0936297710775258\\
31.474609375 0.08972925772309\\
31.5234375 0.0888757287791935\\
31.572265625 0.0872845647041228\\
31.62109375 0.090346740609122\\
31.669921875 0.0890423492527907\\
31.71875 0.0845640629582966\\
31.767578125 0.0833598834613287\\
31.81640625 0.0808308959176854\\
31.865234375 0.0793559234954715\\
31.9140625 0.0812794324510504\\
31.962890625 0.0745922078708059\\
32.01171875 0.0728714953196829\\
32.060546875 0.0694684050212051\\
32.109375 0.0671835560698154\\
32.158203125 0.0707664697647901\\
32.20703125 0.0698975888357605\\
32.255859375 0.0687226886641304\\
32.3046875 0.0624076348411018\\
32.353515625 0.0598538510765053\\
32.40234375 0.0554658349069341\\
32.451171875 0.0562504826467339\\
32.5 0.0597575590689111\\
32.548828125 0.0572551122491366\\
32.59765625 0.0510137660333514\\
32.646484375 0.0492368394332862\\
32.6953125 0.0473015438119828\\
32.744140625 0.0499874815734069\\
32.79296875 0.0497585789606619\\
32.841796875 0.0443518622830978\\
32.890625 0.0488038036178951\\
32.939453125 0.0435898703144428\\
32.98828125 0.0419293887972106\\
33.037109375 0.0415429352687419\\
33.0859375 0.0421593845139547\\
33.134765625 0.0396843399601433\\
33.18359375 0.0349004887097615\\
33.232421875 0.0369775433539485\\
33.28125 0.0401676943572308\\
33.330078125 0.0338541897222897\\
33.37890625 0.0282454472651087\\
33.427734375 0.0271276012657878\\
33.4765625 0.032273342958294\\
33.525390625 0.0331494895539919\\
33.57421875 0.0305165277193728\\
33.623046875 0.0342360954408478\\
33.671875 0.0322094249825709\\
33.720703125 0.0378393974426084\\
33.76953125 0.0414552386862847\\
33.818359375 0.0390059248390184\\
33.8671875 0.0394153439612714\\
33.916015625 0.0389035517851353\\
33.96484375 0.0361144050403381\\
34.013671875 0.031277406513333\\
34.0625 0.0284250376767781\\
34.111328125 0.0279110064198413\\
34.16015625 0.0293853719281877\\
34.208984375 0.0334135296637745\\
34.2578125 0.0331933419267612\\
34.306640625 0.0326210758463405\\
34.35546875 0.0356952693049532\\
34.404296875 0.0362342923972338\\
34.453125 0.0378758115257498\\
34.501953125 0.0368497680639327\\
34.55078125 0.0316558608960592\\
34.599609375 0.0281711267527453\\
34.6484375 0.0363090248081993\\
34.697265625 0.0363203946325384\\
34.74609375 0.0338442571993997\\
34.794921875 0.0288605294563067\\
34.84375 0.0233419997578069\\
34.892578125 0.023858358092064\\
34.94140625 0.0221228567335328\\
34.990234375 0.0286873908745586\\
};
\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
20 0.0288531410224576\\
20.048828125 0.0260755108234912\\
20.09765625 0.0204491539451905\\
20.146484375 0.0241677699027296\\
20.1953125 0.0218395625466318\\
20.244140625 0.020352024702869\\
20.29296875 0.0221215026676972\\
20.341796875 0.0182809422139585\\
20.390625 0.00683448385099069\\
20.439453125 0.000664711907253008\\
20.48828125 -0.00275524884857852\\
20.537109375 -0.00523527103116655\\
20.5859375 -0.00388212570870149\\
20.634765625 -0.00540751483006831\\
20.68359375 -8.76240348099265e-05\\
20.732421875 -0.000685953379078397\\
20.78125 0.0042860372010131\\
20.830078125 0.00182796594012317\\
20.87890625 0.0014785924759927\\
20.927734375 0.00528894443603798\\
20.9765625 0.0074975546686238\\
21.025390625 0.00230896311105241\\
21.07421875 0.00159271667603247\\
21.123046875 0.000307814799545389\\
21.171875 0.00530518963131375\\
21.220703125 0.00447154503358891\\
21.26953125 0.00773499664550122\\
21.318359375 0.0122080805750621\\
21.3671875 0.0161528829147854\\
21.416015625 0.0197558387719389\\
21.46484375 0.016407305128018\\
21.513671875 0.0109879342941774\\
21.5625 0.012377186669496\\
21.611328125 0.0123620594419169\\
21.66015625 0.0102625261215865\\
21.708984375 0.00951663608238451\\
21.7578125 0.00142490914276017\\
21.806640625 0.00411118891910653\\
21.85546875 0.000436743384249582\\
21.904296875 -0.00363830818338413\\
21.953125 -0.00213811013859913\\
22.001953125 -0.00126275213079884\\
22.05078125 0.0027915821140046\\
22.099609375 0.00283206791646465\\
22.1484375 0.00342802772041148\\
22.197265625 0.00340402933100254\\
22.24609375 0.00782371964717876\\
22.294921875 0.012209923398709\\
22.34375 0.0159154690112049\\
22.392578125 0.0231561877621854\\
22.44140625 0.0208365757135394\\
22.490234375 0.0223142350947664\\
22.5390625 0.0209000759705867\\
22.587890625 0.0208918577696785\\
22.63671875 0.0199356535453117\\
22.685546875 0.0165912578882404\\
22.734375 0.0203281007761683\\
22.783203125 0.0160627797853243\\
22.83203125 0.0118207593741641\\
22.880859375 0.0095143389506275\\
22.9296875 0.010305429565566\\
22.978515625 0.0121278790172532\\
23.02734375 0.0121853787782604\\
23.076171875 0.0124843949957193\\
23.125 0.0109699712356617\\
23.173828125 0.0113567181322231\\
23.22265625 0.0123439148484537\\
23.271484375 0.0144076361423162\\
23.3203125 0.0136716315839742\\
23.369140625 0.0110401011558398\\
23.41796875 0.0123149199257272\\
23.466796875 0.00903214626807779\\
23.515625 0.0128695009738394\\
23.564453125 0.0158024104837873\\
23.61328125 0.0240989914379128\\
23.662109375 0.0223457634613622\\
23.7109375 0.0239756527772811\\
23.759765625 0.0261820600263618\\
23.80859375 0.0231943172050791\\
23.857421875 0.027580093865903\\
23.90625 0.023743629973783\\
23.955078125 0.0265631692400102\\
24.00390625 0.0293372136744191\\
24.052734375 0.0293273092783194\\
24.1015625 0.0301397280670644\\
24.150390625 0.0286264248423831\\
24.19921875 0.0225343585007071\\
24.248046875 0.0299245273308582\\
24.296875 0.0343512778244443\\
24.345703125 0.0424569396468321\\
24.39453125 0.0448653286184272\\
24.443359375 0.048131456608373\\
24.4921875 0.054677597401276\\
24.541015625 0.0541250692130018\\
24.58984375 0.0578470682595888\\
24.638671875 0.0627162476647673\\
24.6875 0.0636136473189448\\
24.736328125 0.0663364783567151\\
24.78515625 0.0678909891585912\\
24.833984375 0.072098144760287\\
24.8828125 0.0700877721454162\\
24.931640625 0.072726699202577\\
24.98046875 0.0777137205510842\\
25.029296875 0.0847764041018313\\
25.078125 0.083996808303735\\
25.126953125 0.0867636324231165\\
25.17578125 0.0914836821099489\\
25.224609375 0.097964237262025\\
25.2734375 0.0988678560929549\\
25.322265625 0.104078878985077\\
25.37109375 0.106773719405201\\
25.419921875 0.118140759010279\\
25.46875 0.126125533963694\\
25.517578125 0.130956990988784\\
25.56640625 0.134186621467399\\
25.615234375 0.136282101619896\\
25.6640625 0.143385630362657\\
25.712890625 0.141721753442213\\
25.76171875 0.152314020635319\\
25.810546875 0.1561895406459\\
25.859375 0.163152669352999\\
25.908203125 0.165830502148185\\
25.95703125 0.171770820765398\\
26.005859375 0.177074074794242\\
26.0546875 0.175439054740952\\
26.103515625 0.184158139840942\\
26.15234375 0.194522498337979\\
26.201171875 0.200238855467378\\
26.25 0.205250291682924\\
26.298828125 0.20967797732542\\
26.34765625 0.227243901910224\\
26.396484375 0.234506596232627\\
26.4453125 0.242205429935449\\
26.494140625 0.245991597263725\\
26.54296875 0.254601933429733\\
26.591796875 0.266592714276108\\
26.640625 0.277860275383212\\
26.689453125 0.28580594466195\\
26.73828125 0.297412067675883\\
26.787109375 0.307246089326744\\
26.8359375 0.322590881447924\\
26.884765625 0.33065215005863\\
26.93359375 0.339677828855338\\
26.982421875 0.353698630029683\\
27.03125 0.367437899857554\\
27.080078125 0.379327247345887\\
27.12890625 0.388073724366232\\
27.177734375 0.399132344996756\\
27.2265625 0.413241765524111\\
27.275390625 0.42898733459994\\
27.32421875 0.444933915928057\\
27.373046875 0.456762175237556\\
27.421875 0.469223297384532\\
27.470703125 0.478253018393641\\
27.51953125 0.489229622972774\\
27.568359375 0.507976040820086\\
27.6171875 0.522365542040532\\
27.666015625 0.535026789563262\\
27.71484375 0.558423493927464\\
27.763671875 0.572230318720824\\
27.8125 0.585513416303237\\
27.861328125 0.604885201160976\\
27.91015625 0.619298806388052\\
27.958984375 0.634146393374381\\
28.0078125 0.641300500526617\\
28.056640625 0.624960919745351\\
28.10546875 0.612240635277429\\
28.154296875 0.594756289040233\\
28.203125 0.585501996976174\\
28.251953125 0.574016831271225\\
28.30078125 0.555611434140725\\
28.349609375 0.539655079710525\\
28.3984375 0.527674755396953\\
28.447265625 0.50708070232791\\
28.49609375 0.493265138437041\\
28.544921875 0.476976335488366\\
28.59375 0.461773257883622\\
28.642578125 0.451092607820797\\
28.69140625 0.437024714803513\\
28.740234375 0.416902050733936\\
28.7890625 0.40814408137884\\
28.837890625 0.392675194928923\\
28.88671875 0.381712516245675\\
28.935546875 0.372085610991808\\
28.984375 0.363317971926528\\
29.033203125 0.35199841402374\\
29.08203125 0.335867329424895\\
29.130859375 0.32569221439189\\
29.1796875 0.318097789559816\\
29.228515625 0.307014934826896\\
29.27734375 0.292056789805131\\
29.326171875 0.286169135066761\\
29.375 0.279810219798495\\
29.423828125 0.271277048909172\\
29.47265625 0.264851066363362\\
29.521484375 0.256560692860252\\
29.5703125 0.248643448222603\\
29.619140625 0.240319540823953\\
29.66796875 0.227840283241572\\
29.716796875 0.217577020024762\\
29.765625 0.212095546521879\\
29.814453125 0.204683359154467\\
29.86328125 0.201885976481074\\
29.912109375 0.191427966235783\\
29.9609375 0.183181453065249\\
30.009765625 0.172844150550485\\
30.05859375 0.165641440647047\\
30.107421875 0.158742242625685\\
30.15625 0.153368477718599\\
30.205078125 0.147886830469397\\
30.25390625 0.139869734078749\\
30.302734375 0.133813758271188\\
30.3515625 0.12803891984246\\
30.400390625 0.124807234193096\\
30.44921875 0.12022961771622\\
30.498046875 0.120951265522041\\
30.546875 0.11458296127656\\
30.595703125 0.112973393604045\\
30.64453125 0.110572423172342\\
30.693359375 0.110744631451676\\
30.7421875 0.105539389861346\\
30.791015625 0.0978827590539203\\
30.83984375 0.0978419262723574\\
30.888671875 0.0887812526560078\\
30.9375 0.085073328088365\\
30.986328125 0.0856062214019379\\
31.03515625 0.0872635842048325\\
31.083984375 0.0940924667483712\\
31.1328125 0.0991445010595657\\
31.181640625 0.0970963310883625\\
31.23046875 0.0904769264367436\\
31.279296875 0.0849548536399623\\
31.328125 0.088852267655343\\
31.376953125 0.0876085912442186\\
31.42578125 0.0847771358905165\\
31.474609375 0.0845990700493067\\
31.5234375 0.0811240746760599\\
31.572265625 0.080085322205911\\
31.62109375 0.0727916067192223\\
31.669921875 0.0748404168985384\\
31.71875 0.0710653904752666\\
31.767578125 0.0795206358835653\\
31.81640625 0.0726503025179846\\
31.865234375 0.0720700241324634\\
31.9140625 0.0704749536645441\\
31.962890625 0.0670268256347096\\
32.01171875 0.0681473076032063\\
32.060546875 0.0621696074225775\\
32.109375 0.0570198454285367\\
32.158203125 0.0552470407780222\\
32.20703125 0.0480372548631495\\
32.255859375 0.044468625116281\\
32.3046875 0.0467094373034102\\
32.353515625 0.0390902161326978\\
32.40234375 0.0348039841303926\\
32.451171875 0.0364191579033611\\
32.5 0.0364110417249222\\
32.548828125 0.0377324081608521\\
32.59765625 0.0352942542194193\\
32.646484375 0.0341412918743214\\
32.6953125 0.0389202057015097\\
32.744140625 0.0376421890578626\\
32.79296875 0.0332571396494899\\
32.841796875 0.0259914119560003\\
32.890625 0.0237224462747485\\
32.939453125 0.0228650087019826\\
32.98828125 0.0191138639242874\\
33.037109375 0.0154603524244187\\
33.0859375 0.0152141437902711\\
33.134765625 0.0103560310841567\\
33.18359375 0.00711507328699866\\
33.232421875 0.00955801261289684\\
33.28125 0.0137817493479491\\
33.330078125 0.0125696639548026\\
33.37890625 0.0120678037024313\\
33.427734375 0.00679434485645491\\
33.4765625 0.0102230799725954\\
33.525390625 0.0132930366421874\\
33.57421875 0.0171823902833658\\
33.623046875 0.0192935260919028\\
33.671875 0.0146928586993894\\
33.720703125 0.0156784051679428\\
33.76953125 0.0121298276292995\\
33.818359375 0.0152134466652604\\
33.8671875 0.00565693777112506\\
33.916015625 0.00833148282376548\\
33.96484375 0.00169243105817257\\
34.013671875 -0.00212235228891094\\
34.0625 -0.00119281059271389\\
34.111328125 -0.00391616321179966\\
34.16015625 0.00270634585004147\\
34.208984375 0.000985532260726331\\
34.2578125 0.000851243730452229\\
34.306640625 -0.00243805611284018\\
34.35546875 -0.00143936663391102\\
34.404296875 0.00373774653996752\\
34.453125 0.0082676070863717\\
34.501953125 0.0107273827729783\\
34.55078125 0.0130647053916462\\
34.599609375 0.0118476607821257\\
34.6484375 0.0104275440421551\\
34.697265625 0.00474697018121228\\
34.74609375 -0.00432423289004037\\
34.794921875 -0.000663537964141166\\
34.84375 0.00354979556025493\\
34.892578125 0.0018302433863366\\
34.94140625 0.00760122730004166\\
34.990234375 0.00429111975159718\\
};
\end{axis}
\end{tikzpicture}%

==> varcomparison.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,1,1}%
%
\begin{tikzpicture}

\begin{axis}[%
compat=newest,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=10,
xmax=50,
xlabel={normalized iteration $\tau$},
xmajorgrids,
ymin=0.4,
ymax=3,
yminorticks=true,
ylabel={$\delta_1(\tau)$},
ymajorgrids,
yminorgrids,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid
]
table[row sep=crcr]{
13.6669921875 8.67828343230377\\
13.7646484375 8.5586879446862\\
13.8623046875 8.458442164237\\
13.9599609375 8.30605397891872\\
14.0576171875 8.18320505677764\\
14.1552734375 8.07008686266447\\
14.2529296875 7.87581648540854\\
14.3505859375 7.69179329426776\\
14.4482421875 7.50977923965938\\
14.5458984375 7.27824580673922\\
14.6435546875 7.02233436538156\\
14.7412109375 6.72506939145633\\
14.8388671875 6.47814107204092\\
14.9365234375 6.15002739567438\\
15.0341796875 5.88105989965324\\
15.1318359375 5.65464504275779\\
15.2294921875 5.36210924984082\\
15.3271484375 5.05954716165296\\
15.4248046875 4.76794257049242\\
15.5224609375 4.47864711627939\\
15.6201171875 4.17226781375624\\
15.7177734375 3.89616076935339\\
15.8154296875 3.60068203727676\\
15.9130859375 3.32411047253393\\
16.0107421875 3.07666084129538\\
16.1083984375 2.84686932100751\\
16.2060546875 2.60220102176248\\
16.3037109375 2.40282060378857\\
16.4013671875 2.23066149490725\\
16.4990234375 2.04069015443195\\
16.5966796875 1.89974659253986\\
16.6943359375 1.75354199503397\\
16.7919921875 1.59974329055604\\
16.8896484375 1.49851079399183\\
16.9873046875 1.37839816698164\\
17.0849609375 1.26500619358452\\
17.1826171875 1.17834206016291\\
17.2802734375 1.11371772146695\\
17.3779296875 1.06422689302274\\
17.4755859375 1.00810494430037\\
17.5732421875 0.983785522964203\\
17.6708984375 0.936601072067161\\
17.7685546875 0.910898860753418\\
17.8662109375 0.867904394287464\\
17.9638671875 0.831876822386003\\
18.0615234375 0.801644213223557\\
18.1591796875 0.785141268666549\\
18.2568359375 0.773560280798334\\
18.3544921875 0.776166035388678\\
18.4521484375 0.775481394228439\\
18.5498046875 0.744412102246132\\
18.6474609375 0.741532480784654\\
18.7451171875 0.723325663906256\\
18.8427734375 0.702382694993733\\
18.9404296875 0.695546029566644\\
19.0380859375 0.705292245578568\\
19.1357421875 0.710844621707204\\
19.2333984375 0.715514019289551\\
19.3310546875 0.70357738680208\\
19.4287109375 0.706612323453874\\
19.5263671875 0.708764991629686\\
19.6240234375 0.718007624628487\\
19.7216796875 0.732690422854129\\
19.8193359375 0.737561707042775\\
19.9169921875 0.72445446332482\\
20.0146484375 0.726076735092467\\
20.1123046875 0.745499312860746\\
20.2099609375 0.73853096034128\\
20.3076171875 0.740806117985287\\
20.4052734375 0.73495285700491\\
20.5029296875 0.709005362219602\\
20.6005859375 0.710462222838496\\
20.6982421875 0.715101641767095\\
20.7958984375 0.706893920459809\\
20.8935546875 0.704783527645452\\
20.9912109375 0.704867735129995\\
21.0888671875 0.707485356410501\\
21.1865234375 0.694041463099946\\
21.2841796875 0.692608071322212\\
21.3818359375 0.689021939941487\\
21.4794921875 0.688271281555488\\
21.5771484375 0.693141459188306\\
21.6748046875 0.705987606796345\\
21.7724609375 0.700730163307578\\
21.8701171875 0.699959874322223\\
21.9677734375 0.709629621226002\\
22.0654296875 0.704216151103031\\
22.1630859375 0.707678961260478\\
22.2607421875 0.707656530133557\\
22.3583984375 0.707739065704757\\
22.4560546875 0.703729683062464\\
22.5537109375 0.699259169074075\\
22.6513671875 0.703105510269651\\
22.7490234375 0.694447897621723\\
22.8466796875 0.699328371435345\\
22.9443359375 0.693599401843694\\
23.0419921875 0.698929365906816\\
23.1396484375 0.688589192742192\\
23.2373046875 0.681373188907527\\
23.3349609375 0.677055516498638\\
23.4326171875 0.672213970583781\\
23.5302734375 0.683571336972275\\
23.6279296875 0.691173635204641\\
23.7255859375 0.696648731962854\\
23.8232421875 0.701883271563976\\
23.9208984375 0.692326478437078\\
24.0185546875 0.694191759075842\\
24.1162109375 0.680289888527507\\
24.2138671875 0.675389091093037\\
24.3115234375 0.659239338067666\\
24.4091796875 0.641960613034953\\
24.5068359375 0.646550825983182\\
24.6044921875 0.645960400840334\\
24.7021484375 0.661076696816359\\
24.7998046875 0.674077260310852\\
24.8974609375 0.67057399424608\\
24.9951171875 0.664364039458614\\
25.0927734375 0.649628251873987\\
25.1904296875 0.656346159984287\\
25.2880859375 0.649648387634865\\
25.3857421875 0.658072679330173\\
25.4833984375 0.644384715759864\\
25.5810546875 0.650614939304988\\
25.6787109375 0.665690611956111\\
25.7763671875 0.664095600892238\\
25.8740234375 0.665421003082718\\
25.9716796875 0.661444815014477\\
26.0693359375 0.659078381826224\\
26.1669921875 0.664073531830061\\
26.2646484375 0.675061812602185\\
26.3623046875 0.674410987448706\\
26.4599609375 0.669227460192478\\
26.5576171875 0.684625712815181\\
26.6552734375 0.678747382911493\\
26.7529296875 0.687135833590754\\
26.8505859375 0.668878638162567\\
26.9482421875 0.670867539550164\\
27.0458984375 0.683571850294603\\
27.1435546875 0.674942016601558\\
27.2412109375 0.675783142935936\\
27.3388671875 0.682761606765836\\
27.4365234375 0.688505981683094\\
27.5341796875 0.677640916286263\\
27.6318359375 0.663162940211259\\
27.7294921875 0.660258451503238\\
27.8271484375 0.665133009949774\\
27.9248046875 0.64882314795163\\
28.0224609375 0.650009467507675\\
28.1201171875 0.658755651162668\\
28.2177734375 0.653351290349481\\
28.3154296875 0.651346885060291\\
28.4130859375 0.656702423046646\\
28.5107421875 0.648968577909881\\
28.6083984375 0.656163501593413\\
28.7060546875 0.666055167278783\\
28.8037109375 0.67211770151951\\
28.9013671875 0.666024219671582\\
28.9990234375 0.678753881169685\\
29.0966796875 0.678124254700905\\
29.1943359375 0.673324195943626\\
29.2919921875 0.676360817840758\\
29.3896484375 0.670965989890895\\
29.4873046875 0.660800268343223\\
29.5849609375 0.661410796280553\\
29.6826171875 0.670026603014959\\
29.7802734375 0.668802055934443\\
29.8779296875 0.666310174059242\\
29.9755859375 0.654284511539975\\
30.0732421875 0.651368149112193\\
30.1708984375 0.653997474998084\\
30.2685546875 0.648930674554957\\
30.3662109375 0.656419635614494\\
30.4638671875 0.656118310887621\\
30.5615234375 0.658185617351058\\
30.6591796875 0.652243649296437\\
30.7568359375 0.66069756057035\\
30.8544921875 0.665697882015787\\
30.9521484375 0.65960747177938\\
31.0498046875 0.657543386084245\\
31.1474609375 0.674687400973843\\
31.2451171875 0.681720685009644\\
31.3427734375 0.684891515039565\\
31.4404296875 0.6780011849272\\
31.5380859375 0.685117080162989\\
31.6357421875 0.686371887162014\\
31.7333984375 0.700860182122617\\
31.8310546875 0.687727358098231\\
31.9287109375 0.710414871460241\\
32.0263671875 0.714299740675459\\
32.1240234375 0.72014054294415\\
32.2216796875 0.716530197503989\\
32.3193359375 0.708171108408964\\
32.4169921875 0.69955514718498\\
32.5146484375 0.695358592098911\\
32.6123046875 0.706881600077712\\
32.7099609375 0.690192283885612\\
32.8076171875 0.694366624469528\\
32.9052734375 0.696530263021228\\
33.0029296875 0.679706971965894\\
33.1005859375 0.687854547540108\\
33.1982421875 0.680257988692454\\
33.2958984375 0.680619827196345\\
33.3935546875 0.68805696387112\\
33.4912109375 0.698621811662506\\
33.5888671875 0.69524876552394\\
33.6865234375 0.695454112228099\\
33.7841796875 0.695009244626678\\
33.8818359375 0.686072063375706\\
33.9794921875 0.690869830564552\\
34.0771484375 0.696500890609782\\
34.1748046875 0.705661787957241\\
34.2724609375 0.699193132941114\\
34.3701171875 0.706248607562276\\
34.4677734375 0.695161623303053\\
34.5654296875 0.688596262337094\\
34.6630859375 0.696893623392884\\
34.7607421875 0.71099445389117\\
34.8583984375 0.69659891804338\\
34.9560546875 0.68752480473044\\
35.0537109375 0.680804587033293\\
35.1513671875 0.695779590010429\\
35.2490234375 0.698204290089646\\
35.3466796875 0.692380391824719\\
35.4443359375 0.675558296286001\\
35.5419921875 0.680606128043269\\
35.6396484375 0.675402968894885\\
35.7373046875 0.673170798541012\\
35.8349609375 0.661994082340504\\
35.9326171875 0.656389486311173\\
36.0302734375 0.66415168440594\\
36.1279296875 0.672570207709343\\
36.2255859375 0.664862268341357\\
36.3232421875 0.664556673739144\\
36.4208984375 0.662244581047262\\
36.5185546875 0.651153972181405\\
36.6162109375 0.648080230123628\\
36.7138671875 0.652531934521335\\
36.8115234375 0.649148333561204\\
36.9091796875 0.645960032634793\\
37.0068359375 0.643182951286213\\
37.1044921875 0.658706868735831\\
37.2021484375 0.660194035167626\\
37.2998046875 0.671786948790798\\
37.3974609375 0.664733566485313\\
37.4951171875 0.664410974151337\\
37.5927734375 0.675438712223744\\
37.6904296875 0.670112832519189\\
37.7880859375 0.656099197812184\\
37.8857421875 0.662591066987937\\
37.9833984375 0.655255319834238\\
38.0810546875 0.653251008596232\\
38.1787109375 0.673239963976687\\
38.2763671875 0.671772089673101\\
38.3740234375 0.67954301028812\\
38.4716796875 0.68345116024211\\
38.5693359375 0.678054938250064\\
38.6669921875 0.681097344779901\\
38.7646484375 0.683908104290433\\
38.8623046875 0.697491702072146\\
38.9599609375 0.692622949104711\\
39.0576171875 0.694009613684086\\
39.1552734375 0.695723809658279\\
39.2529296875 0.690850103651607\\
39.3505859375 0.692799874332471\\
39.4482421875 0.696739950300713\\
39.5458984375 0.691560881749396\\
39.6435546875 0.684717789006501\\
39.7412109375 0.686681677949985\\
39.8388671875 0.677520233020977\\
39.9365234375 0.677755021382168\\
40.0341796875 0.68660723918392\\
40.1318359375 0.70749002915458\\
40.2294921875 0.708600226557627\\
40.3271484375 0.712207924263005\\
40.4248046875 0.696391615656326\\
40.5224609375 0.693469657748618\\
40.6201171875 0.688688364626815\\
40.7177734375 0.68704640262942\\
40.8154296875 0.676719549746733\\
40.9130859375 0.67027135563061\\
41.0107421875 0.68837341273965\\
41.1083984375 0.687516838578875\\
41.2060546875 0.667984388583631\\
41.3037109375 0.660480236803247\\
41.4013671875 0.661380185447699\\
41.4990234375 0.670423001289495\\
41.5966796875 0.688590572805978\\
41.6943359375 0.699142652260143\\
41.7919921875 0.696145861524833\\
41.8896484375 0.694100156534045\\
41.9873046875 0.70692144941954\\
42.0849609375 0.711482804490643\\
42.1826171875 0.722992734021881\\
42.2802734375 0.746798423462504\\
42.3779296875 0.756717351710046\\
42.4755859375 0.76807865152273\\
42.5732421875 0.770044831953848\\
42.6708984375 0.779160990348271\\
42.7685546875 0.780707335741289\\
42.8662109375 0.796740959146271\\
42.9638671875 0.789515194592319\\
43.0615234375 0.789311184966351\\
43.1591796875 0.796461514975202\\
43.2568359375 0.795918542937797\\
43.3544921875 0.808033632620796\\
43.4521484375 0.809557217222945\\
43.5498046875 0.807219839386983\\
43.6474609375 0.776307394643556\\
43.7451171875 0.769086405530464\\
43.8427734375 0.728959832488607\\
43.9404296875 0.683738667282328\\
44.0380859375 0.646018009615402\\
44.1357421875 0.583775437925313\\
44.2333984375 0.517069757242486\\
44.3310546875 0.426132652065853\\
44.4287109375 0.401441626416115\\
44.5263671875 0.526669498633121\\
44.6240234375 1.09025434779885\\
44.7216796875 2.95948327835487\\
44.8193359375 7.11280818144846\\
44.9169921875 10.4511271253351\\
45.0146484375 7.08239464139886\\
45.1123046875 2.09588910178872\\
45.2099609375 0.285173090160242\\
45.3076171875 0.0118983879950026\\
};
\addlegendentry{Prot. Monte Carlo};

\addplot [
color=blue,
dashed,
line width=1.0pt
]
table[row sep=crcr]{
0.05 0\\
0.1 0.509999478253863\\
0.15 0.510123817583924\\
0.2 0.510247454104898\\
0.25 0.510370388586969\\
0.3 0.510492621861502\\
0.35 0.510614154821594\\
0.4 0.510734988422655\\
0.45 0.510855123682967\\
0.5 0.510974561684253\\
0.55 0.511093303572251\\
0.6 0.511211350557302\\
0.65 0.511328703914916\\
0.7 0.511445364986376\\
0.75 0.511561335179309\\
0.8 0.511676615968299\\
0.85 0.511791208895465\\
0.9 0.511905115571084\\
0.95 0.51201833767418\\
1 0.51213087695315\\
1.05 0.512242735226373\\
1.1 0.51235391438284\\
1.15 0.512464416382769\\
1.2 0.512574243258249\\
1.25 0.512683397113879\\
1.3 0.512791880127402\\
1.35 0.51289969455037\\
1.4 0.513006842708793\\
1.45 0.513113327003803\\
1.5 0.513219149912332\\
1.55 0.513324313987781\\
1.6 0.513428821860715\\
1.65 0.513532676239553\\
1.7 0.513635879911264\\
1.75 0.513738435742095\\
1.8 0.513840346678267\\
1.85 0.513941615746725\\
1.9 0.514042246055863\\
1.95 0.514142240796275\\
2 0.514241603241515\\
2.05 0.514340336748868\\
2.1 0.514438444760125\\
2.15 0.51453593080238\\
2.2 0.514632798488833\\
2.25 0.514729051519604\\
2.3 0.514824693682565\\
2.35 0.514919728854184\\
2.4 0.515014161000384\\
2.45 0.515107994177411\\
2.5 0.515201232532727\\
2.55 0.515293880305907\\
2.6 0.51538594182957\\
2.65 0.515477421530302\\
2.7 0.515568323929627\\
2.75 0.515658653644966\\
2.8 0.515748415390643\\
2.85 0.515837613978893\\
2.9 0.515926254320889\\
2.95 0.516014341427816\\
3 0.516101880411929\\
3.05 0.516188876487673\\
3.1 0.516275334972796\\
3.15 0.516361261289504\\
3.2 0.516446660965642\\
3.25 0.516531539635896\\
3.3 0.516615903043027\\
3.35 0.516699757039128\\
3.4 0.516783107586927\\
3.45 0.5168659607611\\
3.5 0.516948322749632\\
3.55 0.517030199855213\\
3.6 0.517111598496653\\
3.65 0.517192525210354\\
3.7 0.517272986651803\\
3.75 0.517352989597111\\
3.8 0.517432540944601\\
3.85 0.517511647716423\\
3.9 0.517590317060215\\
3.95 0.517668556250823\\
4 0.517746372692058\\
4.05 0.51782377391849\\
4.1 0.517900767597316\\
4.15 0.517977361530265\\
4.2 0.518053563655559\\
4.25 0.518129382049928\\
4.3 0.518204824930687\\
4.35 0.51827990065788\\
4.4 0.518354617736459\\
4.45 0.518428984818565\\
4.5 0.518503010705839\\
4.55 0.518576704351825\\
4.6 0.518650074864438\\
4.65 0.518723131508502\\
4.7 0.518795883708367\\
4.75 0.518868341050603\\
4.8 0.518940513286772\\
4.85 0.519012410336299\\
4.9 0.519084042289409\\
4.95 0.519155419410156\\
5 0.519226552139579\\
5.05 0.519297451098894\\
5.1 0.519368127092845\\
5.15 0.519438591113111\\
5.2 0.519508854341857\\
5.25 0.519578928155361\\
5.3 0.519648824127776\\
5.35 0.519718554035001\\
5.4 0.519788129858681\\
5.45 0.519857563790308\\
5.5 0.519926868235487\\
5.55 0.519996055818308\\
5.6 0.520065139385857\\
5.65 0.520134132012885\\
5.7 0.520203047006616\\
5.75 0.520271897911691\\
5.8 0.520340698515302\\
5.85 0.520409462852454\\
5.9 0.520478205211416\\
5.95 0.520546940139334\\
6 0.52061568244802\\
6.05 0.520684447219951\\
6.1 0.520753249814408\\
6.15 0.52082210587386\\
6.2 0.520891031330514\\
6.25 0.520960042413118\\
6.3 0.521029155653927\\
6.35 0.521098387895922\\
6.4 0.521167756300262\\
6.45 0.521237278353956\\
6.5 0.521306971877817\\
6.55 0.521376855034592\\
6.6 0.521446946337463\\
6.65 0.521517264658711\\
6.7 0.521587829238736\\
6.75 0.521658659695332\\
6.8 0.521729776033249\\
6.85 0.521801198654098\\
6.9 0.521872948366529\\
6.95 0.521945046396777\\
7 0.522017514399518\\
7.05 0.522090374469094\\
7.1 0.522163649151087\\
7.15 0.522237361454251\\
7.2 0.522311534862869\\
7.25 0.52238619334947\\
7.3 0.522461361387986\\
7.35 0.522537063967299\\
7.4 0.522613326605256\\
7.45 0.52269017536313\\
7.5 0.522767636860531\\
7.55 0.522845738290837\\
7.6 0.522924507437092\\
7.65 0.523003972688428\\
7.7 0.523084163057036\\
7.75 0.523165108195671\\
7.8 0.523246838415736\\
7.85 0.52332938470597\\
7.9 0.523412778751707\\
7.95 0.523497052954822\\
8 0.523582240454277\\
8.05 0.523668375147375\\
8.1 0.523755491711707\\
8.15 0.523843625627819\\
8.2 0.523932813202623\\
8.25 0.524023091593578\\
8.3 0.524114498833717\\
8.35 0.524207073857431\\
8.4 0.524300856527163\\
8.45 0.52439588766099\\
8.5 0.524492209061102\\
8.55 0.524589863543258\\
8.6 0.524688894967219\\
8.65 0.524789348268208\\
8.7 0.524891269489419\\
8.75 0.524994705815673\\
8.8 0.525099705608137\\
8.85 0.525206318440297\\
8.9 0.525314595135111\\
8.95 0.525424587803465\\
9 0.525536349883901\\
9.05 0.525649936183765\\
9.1 0.525765402921729\\
9.15 0.525882807771817\\
9.2 0.526002209908926\\
9.25 0.526123670055947\\
9.3 0.526247250532535\\
9.35 0.526373015305556\\
9.4 0.526501030041336\\
9.45 0.526631362159753\\
9.5 0.526764080890173\\
9.55 0.526899257329451\\
9.6 0.527036964501921\\
9.65 0.527177277421585\\
9.7 0.527320273156467\\
9.75 0.527466030895287\\
9.8 0.527614632016551\\
9.85 0.52776616016011\\
9.9 0.527920701301287\\
9.95 0.528078343827729\\
10 0.528239178619019\\
10.05 0.528403299129186\\
10.1 0.528570801472241\\
10.15 0.52874178451081\\
10.2 0.528916349948056\\
10.25 0.529094602422955\\
10.3 0.529276649609056\\
10.35 0.52946260231693\\
10.4 0.529652574600345\\
10.45 0.52984668386642\\
10.5 0.530045050989815\\
10.55 0.530247800431165\\
10.6 0.5304550603599\\
10.65 0.530666962781645\\
10.7 0.530883643670291\\
10.75 0.531105243105036\\
10.8 0.531331905412426\\
10.85 0.531563779313714\\
10.9 0.531801018077644\\
10.95 0.532043779678887\\
11 0.532292226962288\\
11.05 0.532546527813164\\
11.1 0.532806855333834\\
11.15 0.533073388026562\\
11.2 0.533346309983176\\
11.25 0.533625811081488\\
11.3 0.53391208718877\\
11.35 0.534205340372481\\
11.4 0.534505779118405\\
11.45 0.534813618556452\\
11.5 0.53512908069421\\
11.55 0.535452394658552\\
11.6 0.535783796945318\\
11.65 0.536123531677299\\
11.7 0.53647185087065\\
11.75 0.536829014709778\\
11.8 0.537195291830849\\
11.85 0.537570959613892\\
11.9 0.537956304483537\\
11.95 0.53835162221838\\
12 0.538757218268785\\
12.05 0.539173408083068\\
12.1 0.539600517441827\\
12.15 0.540038882800014\\
12.2 0.540488851636557\\
12.25 0.540950782810782\\
12.3 0.54142504692529\\
12.35 0.541912026694301\\
12.4 0.542412117316736\\
12.45 0.542925726852847\\
12.5 0.543453276603209\\
12.55 0.543995201488488\\
12.6 0.544551950428384\\
12.65 0.54512398671755\\
12.7 0.545711788396279\\
12.75 0.54631584861329\\
12.8 0.546936675977336\\
12.85 0.547574794894438\\
12.9 0.548230745886413\\
12.95 0.54890508588634\\
13 0.549598388505776\\
13.05 0.550311244267819\\
13.1 0.551044260799525\\
13.15 0.551798062976347\\
13.2 0.552573293010151\\
13.25 0.553370610471735\\
13.3 0.554190692237407\\
13.35 0.555034232348194\\
13.4 0.555901941768801\\
13.45 0.556794548032333\\
13.5 0.557712794754979\\
13.55 0.558657441003618\\
13.6 0.559629260497298\\
13.65 0.560629040622107\\
13.7 0.561657581236679\\
13.75 0.562715693244056\\
13.8 0.563804196903389\\
13.85 0.56492391985297\\
13.9 0.566075694814208\\
13.95 0.567260356944144\\
14 0.568478740802265\\
14.05 0.56973167689586\\
14.1 0.571019987766641\\
14.15 0.572344483580558\\
14.2 0.573705957182188\\
14.25 0.575105178575129\\
14.3 0.576542888791156\\
14.35 0.578019793112477\\
14.4 0.57953655361489\\
14.45 0.581093781004212\\
14.5 0.582692025724585\\
14.55 0.584331768325557\\
14.6 0.586013409085276\\
14.65 0.587737256899947\\
14.7 0.589503517465304\\
14.75 0.591312280794244\\
14.8 0.593163508136053\\
14.85 0.595057018387089\\
14.9 0.596992474110061\\
14.95 0.598969367308889\\
15 0.600987005138324\\
15.05 0.603044495761099\\
15.1 0.605140734599736\\
15.15 0.607274391263867\\
15.2 0.609443897465639\\
15.25 0.611647436263874\\
15.3 0.613882933000106\\
15.35 0.616148048304466\\
15.4 0.618440173554595\\
15.45 0.62075642916441\\
15.5 0.62309366605984\\
15.55 0.625448470664944\\
15.6 0.627817173672829\\
15.65 0.630195862812632\\
15.7 0.63258039974758\\
15.75 0.63496644115148\\
15.8 0.637349463916148\\
15.85 0.639724794343207\\
15.9 0.642087641074951\\
15.95 0.644433131424988\\
16 0.646756350683435\\
16.05 0.64905238389683\\
16.1 0.651316359560442\\
16.15 0.653543494610652\\
16.2 0.655729140065813\\
16.25 0.657868826632451\\
16.3 0.659958309567104\\
16.35 0.661993612058839\\
16.4 0.663971066372731\\
16.45 0.665887351970221\\
16.5 0.667739529801903\\
16.55 0.669525071958264\\
16.6 0.671241885873082\\
16.65 0.672888332312869\\
16.7 0.6744632364652\\
16.75 0.675965891566472\\
16.8 0.677396054691807\\
16.85 0.678753934563954\\
16.9 0.680040171517695\\
16.95 0.681255810065133\\
17 0.682402264824705\\
17.05 0.683481280876575\\
17.1 0.684494889861898\\
17.15 0.685445363327745\\
17.2 0.686335164913936\\
17.25 0.687166902970191\\
17.3 0.687943285082678\\
17.35 0.688667075786757\\
17.4 0.689341058469177\\
17.45 0.68996800214468\\
17.5 0.690550633460576\\
17.55 0.691091613968895\\
17.6 0.691593522435438\\
17.65 0.692058841747192\\
17.7 0.692489949843703\\
17.75 0.692889114033643\\
17.8 0.693258488057015\\
17.85 0.693600111301066\\
17.9 0.693915909656998\\
17.95 0.694207697596848\\
18 0.694477181140655\\
18.05 0.694725961462677\\
18.1 0.69495553894623\\
18.15 0.695167317539558\\
18.2 0.695362609292779\\
18.25 0.695542638974391\\
18.3 0.695708548680082\\
18.35 0.695861402361811\\
18.4 0.696002190223303\\
18.45 0.696131832949061\\
18.5 0.696251185755775\\
18.55 0.696361042273675\\
18.6 0.696462138278148\\
18.65 0.696555155296003\\
18.7 0.696640724105983\\
18.75 0.696719428141418\\
18.8 0.696791806787297\\
18.85 0.696858358549474\\
18.9 0.696919544063997\\
18.95 0.696975788912883\\
19 0.697027486219882\\
19.05 0.697074999014423\\
19.1 0.697118662371007\\
19.15 0.697158785349875\\
19.2 0.697195652778812\\
19.25 0.697229526921626\\
19.3 0.697260649075075\\
19.35 0.697289241123368\\
19.4 0.697315507061188\\
19.45 0.697339634476747\\
19.5 0.69736179597009\\
19.55 0.697382150474005\\
19.6 0.697400844445026\\
19.65 0.697418012902967\\
19.7 0.697433780314052\\
19.75 0.69744826133245\\
19.8 0.697461561432289\\
19.85 0.697473777472958\\
19.9 0.697484998241953\\
19.95 0.697495305011309\\
20 0.697504772127493\\
20.05 0.697513467634685\\
20.1 0.697521453912171\\
20.15 0.697528788292645\\
20.2 0.697535523623633\\
20.25 0.69754170873878\\
20.3 0.69754738881966\\
20.35 0.697552605647728\\
20.4 0.69755739776568\\
20.45 0.697561800583125\\
20.5 0.697565846469123\\
20.55 0.697569564871862\\
20.6 0.697572982494266\\
20.65 0.697576123536115\\
20.7 0.697579009992906\\
20.75 0.697581661984042\\
20.8 0.697584098072024\\
20.85 0.697586335533411\\
20.9 0.697588390550582\\
20.95 0.697590278309918\\
21 0.697592013011883\\
21.05 0.697593607817568\\
21.1 0.697595074769327\\
21.15 0.697596424727506\\
21.2 0.697597667359424\\
21.25 0.697598811202531\\
21.3 0.697599863804074\\
21.35 0.697600831919709\\
21.4 0.697601721737752\\
21.45 0.697602539088644\\
21.5 0.697603289601283\\
21.55 0.69760397877996\\
21.6 0.697604611993776\\
21.65 0.69760519439076\\
21.7 0.697605730766372\\
21.75 0.697606225426242\\
21.8 0.697606682083938\\
21.85 0.697607103825254\\
21.9 0.697607493154027\\
21.95 0.69760785211422\\
22 0.697608182463794\\
22.05 0.697608485863593\\
22.1 0.697608764039655\\
22.15 0.697609018883932\\
22.2 0.6976092524728\\
22.25 0.697609467002302\\
22.3 0.697609664658973\\
22.35 0.697609847460365\\
22.4 0.69761001710655\\
22.45 0.697610174880922\\
22.5 0.697610321626586\\
22.55 0.697610457806054\\
22.6 0.697610583631815\\
22.65 0.697610699237675\\
22.7 0.697610804851375\\
22.75 0.697610900927879\\
22.8 0.6976109882126\\
22.85 0.697611067720427\\
22.9 0.697611140636825\\
22.95 0.697611208165873\\
23 0.69761127136305\\
23.05 0.697611330994021\\
23.1 0.697611387454434\\
23.15 0.697611440770827\\
23.2 0.697611490683112\\
23.25 0.697611536789392\\
23.3 0.697611578718423\\
23.35 0.697611616288845\\
23.4 0.697611649616875\\
23.45 0.697611679146973\\
23.5 0.697611705598487\\
23.55 0.697611729841498\\
23.6 0.697611752732262\\
23.65 0.697611774948391\\
23.7 0.697611796863922\\
23.75 0.697611818494746\\
23.8 0.697611839527839\\
23.85 0.697611859427563\\
23.9 0.697611877593224\\
23.95 0.697611893530405\\
24 0.697611906994421\\
24.05 0.697611918071541\\
24.1 0.697611927178431\\
24.15 0.697611934980106\\
24.2 0.697611942246337\\
24.25 0.697611949681381\\
24.3 0.697611957768338\\
24.35 0.697611966665856\\
24.4 0.69761197618229\\
24.45 0.697611985833605\\
24.5 0.697611994971209\\
24.55 0.697612002948615\\
24.6 0.69761200928701\\
24.65 0.697612013799456\\
24.7 0.697612016643891\\
24.75 0.697612018292082\\
24.8 0.697612019422144\\
24.85 0.697612020760609\\
24.9 0.69761202291235\\
24.95 0.697612026219475\\
25 0.697612030683419\\
25.05 0.697612035969071\\
25.1 0.697612041489959\\
25.15 0.697612046554\\
25.2 0.697612050534391\\
25.25 0.697612053024563\\
25.3 0.697612053939563\\
25.35 0.697612053539384\\
25.4 0.697612052368689\\
25.45 0.697612051127458\\
25.5 0.697612050503862\\
25.55 0.697612051009875\\
25.6 0.697612052859324\\
25.65 0.697612055917937\\
25.7 0.697612059737453\\
25.75 0.697612063665591\\
25.8 0.697612067005268\\
25.85 0.697612069184496\\
25.9 0.697612069895998\\
25.95 0.697612069172658\\
26 0.697612067380586\\
26.05 0.697612065131557\\
26.1 0.697612063135887\\
26.15 0.69761206203143\\
26.2 0.697612062230082\\
26.25 0.697612063818814\\
26.3 0.697612066539332\\
26.35 0.697612069851162\\
26.4 0.697612073063006\\
26.45 0.697612075500437\\
26.5 0.697612076669619\\
26.55 0.697612076377193\\
26.6 0.697612074777495\\
26.65 0.697612072335617\\
26.7 0.69761206971526\\
26.75 0.697612067618535\\
26.8 0.697612066616433\\
26.85 0.697612067010995\\
26.9 0.697612068762516\\
26.95 0.697612071499425\\
27 0.697612074608396\\
27.05 0.69761207738297\\
27.1 0.697612079194613\\
27.15 0.697612079645008\\
27.2 0.697612078662572\\
27.25 0.697612076519943\\
27.3 0.697612073768183\\
27.35 0.697612071103622\\
27.4 0.697612069199539\\
27.45 0.697612068543427\\
27.5 0.697612069319169\\
27.55 0.697612071362684\\
27.6 0.697612074201691\\
27.65 0.697612077170125\\
27.7 0.69761207956925\\
27.75 0.697612080836865\\
27.8 0.697612080683345\\
27.85 0.697612079161781\\
27.9 0.697612076655207\\
27.95 0.697612073784008\\
28 0.6976120712559\\
28.05 0.697612069694777\\
28.1 0.697612069489847\\
28.15 0.697612070701523\\
28.2 0.697612073046851\\
28.25 0.697612075968\\
28.3 0.697612078767279\\
28.35 0.697612080775886\\
28.4 0.697612081515798\\
28.45 0.697612080815406\\
28.5 0.697612078851076\\
28.55 0.6976120761045\\
28.6 0.697612073246208\\
28.65 0.697612070973378\\
28.7 0.697612069841203\\
28.75 0.697612070128621\\
28.8 0.697612071770837\\
28.85 0.697612074375027\\
28.9 0.697612077315407\\
28.95 0.69761207988458\\
29 0.697612081464718\\
29.05 0.697612081677036\\
29.1 0.697612080473417\\
29.15 0.69761207814808\\
29.2 0.697612075266413\\
29.25 0.697612072528208\\
29.3 0.697612070598394\\
29.35 0.697612069946187\\
29.4 0.697612070731592\\
29.45 0.697612072766706\\
29.5 0.697612075561175\\
29.55 0.697612078440867\\
29.6 0.697612080710873\\
29.65 0.697612081823691\\
29.7 0.697612081511658\\
29.75 0.697612079851698\\
29.8 0.697612077246731\\
29.85 0.697612074328195\\
29.9 0.697612071803309\\
29.95 0.697612070283995\\
30 0.697612070138846\\
30.05 0.697612071403968\\
30.1 0.697612073774252\\
30.15 0.697612076677166\\
30.2 0.697612079411324\\
30.25 0.697612081316056\\
30.3 0.697612081931327\\
30.35 0.697612081108977\\
30.4 0.697612079048594\\
30.45 0.697612076249204\\
30.5 0.697612073388576\\
30.55 0.697612071159266\\
30.6 0.697612070101062\\
30.65 0.697612070470431\\
30.7 0.697612072178466\\
30.75 0.697612074812392\\
30.8 0.697612077735423\\
30.85 0.697612080240834\\
30.9 0.69761208172288\\
30.95 0.697612081823367\\
31 0.697612080518294\\
31.05 0.697612078123661\\
31.1 0.697612075219023\\
31.15 0.697612072507299\\
31.2 0.697612070644719\\
31.25 0.697612070082084\\
31.3 0.69761207095572\\
31.35 0.697612073054477\\
31.4 0.697612075870823\\
31.45 0.697612078723664\\
31.5 0.697612080923012\\
31.55 0.697612081936979\\
31.6 0.69761208152043\\
31.65 0.697612079774264\\
31.7 0.697612077121029\\
31.75 0.697612074202688\\
31.8 0.697612071725331\\
31.85 0.69761207028836\\
31.9 0.697612070239493\\
31.95 0.697612071590647\\
32 0.697612074015046\\
32.05 0.697612076926292\\
32.1 0.69761207962021\\
32.15 0.697612081445176\\
32.2 0.697612081959782\\
32.25 0.697612081039604\\
32.3 0.697612078907298\\
32.35 0.697612076078753\\
32.4 0.697612073238261\\
32.45 0.697612071073018\\
32.5 0.697612070106856\\
32.55 0.697612070573544\\
32.6 0.697612072360213\\
32.65 0.697612075034692\\
32.7 0.697612077950013\\
32.75 0.697612080400977\\
32.8 0.697612081794679\\
32.85 0.697612081793993\\
32.9 0.6976120803991\\
32.95 0.697612077947448\\
33 0.69761207503213\\
33.05 0.697612072358391\\
33.1 0.69761207057304\\
33.15 0.697612070107965\\
33.2 0.697612071075671\\
33.25 0.697612073242045\\
33.3 0.697612076083009\\
33.35 0.697612078911278\\
33.4 0.697612081042657\\
33.45 0.697612081961503\\
33.5 0.697612081445503\\
33.55 0.697612079619442\\
33.6 0.697612076925011\\
33.65 0.697612074013963\\
33.7 0.697612071590445\\
33.75 0.697612070240649\\
33.8 0.697612070291027\\
33.85 0.697612071729291\\
33.9 0.697612074207381\\
33.95 0.697612077125755\\
34 0.697612079778251\\
34.05 0.697612081523062\\
34.1 0.697612081937929\\
34.15 0.697612080922306\\
34.2 0.697612078721667\\
34.25 0.697612075868136\\
34.3 0.697612073051745\\
34.35 0.697612070953517\\
34.4 0.697612070080707\\
34.45 0.697612070644099\\
34.5 0.697612072507003\\
34.55 0.697612075218318\\
34.6 0.697612078121665\\
34.65 0.697612080514155\\
34.7 0.697612081816412\\
34.75 0.697612081712743\\
34.8 0.697612080227491\\
34.85 0.697612077719138\\
34.9 0.697612074793579\\
34.95 0.697612072157538\\
35 0.697612070447599\\
35.05 0.6976120700762\\
35.1 0.697612071131843\\
35.15 0.697612073357671\\
35.2 0.697612076213621\\
35.25 0.697612079007008\\
35.3 0.697612081060094\\
35.35 0.69761208187404\\
35.4 0.697612081249543\\
35.45 0.697612079335034\\
35.5 0.697612076590743\\
35.55 0.697612073677351\\
35.6 0.697612071296125\\
35.65 0.697612070019256\\
35.7 0.697612070151405\\
35.75 0.697612071655972\\
35.8 0.697612074163887\\
35.85 0.697612077062955\\
35.9 0.69761207964574\\
35.95 0.697612081280801\\
36 0.697612081565339\\
36.05 0.697612080422597\\
36.1 0.697612078120377\\
36.15 0.697612075206197\\
36.2 0.697612072374781\\
36.25 0.697612070299952\\
36.3 0.697612069471551\\
36.35 0.697612070076883\\
36.4 0.697612071955338\\
36.45 0.697612074637163\\
36.5 0.69761207745711\\
36.55 0.697612079715173\\
36.6 0.697612080845976\\
36.65 0.697612080555441\\
36.7 0.697612078891889\\
36.75 0.697612076234314\\
36.8 0.697612073200664\\
36.85 0.697612070498356\\
36.9 0.697612068753147\\
36.95 0.697612068357802\\
37 0.697612069377142\\
37.05 0.697612071532482\\
37.1 0.697612074269193\\
37.15 0.697612076891142\\
37.2 0.697612078729295\\
37.25 0.697612079304027\\
37.3 0.69761207844159\\
37.35 0.697612076316769\\
37.4 0.697612073411343\\
37.45 0.69761207039848\\
37.5 0.697612067981024\\
37.55 0.69761206672286\\
37.6 0.697612066914171\\
37.65 0.697612068503258\\
37.7 0.697612071111433\\
37.75 0.697612074127563\\
37.8 0.697612076859229\\
37.85 0.697612078704349\\
37.9 0.697612079301601\\
37.95 0.697612078623478\\
38 0.697612076989586\\
38.05 0.697612074997157\\
38.1 0.697612073385726\\
38.15 0.697612072868968\\
38.2 0.697612073974588\\
38.25 0.697612076931316\\
38.3 0.697612081630637\\
38.35 0.697612087672912\\
38.4 0.697612094487194\\
38.45 0.697612101496156\\
38.5 0.697612108286941\\
38.55 0.69761211474717\\
38.6 0.697612121133977\\
38.65 0.697612128060254\\
38.7 0.697612136402423\\
38.75 0.697612147153177\\
38.8 0.697612161256129\\
38.85 0.697612179463842\\
38.9 0.697612202255327\\
38.95 0.697612229834905\\
39 0.697612262214933\\
39.05 0.697612299365035\\
39.1 0.697612341394476\\
39.15 0.697612388727186\\
39.2 0.697612442230693\\
39.25 0.697612503272273\\
39.3 0.69761257369372\\
39.35 0.697612655716561\\
39.4 0.697612751807144\\
39.45 0.697612864541748\\
39.5 0.697612996512805\\
39.55 0.69761315030864\\
39.6 0.697613328582729\\
39.65 0.697613534208366\\
39.7 0.697613770495625\\
39.75 0.697614041434734\\
39.8 0.697614351925605\\
39.85 0.697614707959353\\
39.9 0.697615116732263\\
39.95 0.69761558669233\\
40 0.697616127538703\\
40.05 0.697616750210109\\
40.1 0.697617466906021\\
40.15 0.697618291182049\\
40.2 0.69761923814953\\
40.25 0.697620324791404\\
40.3 0.697621570386677\\
40.35 0.697622997018905\\
40.4 0.697624630134609\\
40.45 0.697626499117649\\
40.5 0.697628637855497\\
40.55 0.697631085291151\\
40.6 0.697633885975649\\
40.65 0.697637090656293\\
40.7 0.697640756949986\\
40.75 0.69764495015655\\
40.8 0.697649744262527\\
40.85 0.697655223173379\\
40.9 0.697661482194626\\
40.95 0.697668629765322\\
41 0.697676789434674\\
41.05 0.697686102069232\\
41.1 0.697696728284317\\
41.15 0.6977088511099\\
41.2 0.697722678924086\\
41.25 0.697738448712813\\
41.3 0.697756429737289\\
41.35 0.697776927707086\\
41.4 0.697800289564197\\
41.45 0.697826908982106\\
41.5 0.697857232675876\\
41.55 0.697891767609171\\
41.6 0.697931089176591\\
41.65 0.697975850439266\\
41.7 0.698026792502076\\
41.75 0.698084756141986\\
41.8 0.698150694828509\\
41.85 0.698225689314889\\
41.9 0.698310964017994\\
41.95 0.698407905441471\\
42 0.698518082926839\\
42.05 0.69864327203962\\
42.1 0.698785480913149\\
42.15 0.698946979884559\\
42.2 0.699130334770217\\
42.25 0.699338444146203\\
42.3 0.69957458102847\\
42.35 0.69984243938755\\
42.4 0.700146185986527\\
42.45 0.700490518094516\\
42.5 0.700880727698582\\
42.55 0.701322772910247\\
42.6 0.701823357335462\\
42.65 0.702390018247518\\
42.7 0.703031224472299\\
42.75 0.70375648496866\\
42.8 0.704576469170688\\
42.85 0.70550314026218\\
42.9 0.706549902686708\\
42.95 0.707731765370739\\
43 0.709065522361227\\
43.05 0.710569952865061\\
43.1 0.712266043035273\\
43.15 0.714177232291152\\
43.2 0.716329687500977\\
43.25 0.718752609016384\\
43.3 0.721478573349502\\
43.35 0.72454391825688\\
43.4 0.727989177170224\\
43.45 0.731859571330265\\
43.5 0.736205569675321\\
43.55 0.741083528552531\\
43.6 0.746556425699871\\
43.65 0.752694705739602\\
43.7 0.759577257680694\\
43.75 0.767292548715259\\
43.8 0.775939942992669\\
43.85 0.785631239170464\\
43.9 0.796492466508114\\
43.95 0.808665986256383\\
44 0.822312953298298\\
44.05 0.837616202625726\\
44.1 0.854783636458518\\
44.15 0.874052200660122\\
44.2 0.895692553244916\\
44.25 0.920014542084605\\
44.3 0.947373620603196\\
44.35 0.978178333027673\\
44.4 1.01289898115149\\
44.45 1.05207751394026\\
44.5 1.09633849846879\\
44.55 1.14640060222766\\
44.6 1.20308704278555\\
44.65 1.26733123735322\\
44.7 1.34016866803314\\
44.75 1.42269313567107\\
44.8 1.51592165589195\\
44.85 1.62041342757097\\
44.9 1.73515783181682\\
44.95 1.85389388749656\\
45 1.94935569992202\\
45.05 1.85187883558916\\
45.1 0\\
45.15 0\\
45.2 0\\
45.25 0\\
45.3 0\\
45.35 0\\
45.4 0\\
45.45 0\\
45.5 0\\
45.55 0\\
45.6 0\\
45.65 0\\
45.7 0\\
45.75 0\\
45.8 0\\
45.85 0\\
45.9 0\\
45.95 0\\
46 0\\
46.05 0\\
46.1 0\\
46.15 0\\
46.2 0\\
46.25 0\\
46.3 0\\
46.35 0\\
46.4 0\\
46.45 0\\
46.5 0\\
46.55 0\\
46.6 0\\
46.65 0\\
46.7 0\\
46.75 0\\
46.8 0\\
46.85 0\\
46.9 0\\
46.95 0\\
47 0\\
47.05 0\\
47.1 0\\
47.15 0\\
47.2 0\\
47.25 0\\
47.3 0\\
47.35 0\\
47.4 0\\
47.45 0\\
47.5 0\\
47.55 0\\
47.6 0\\
47.65 0\\
47.7 0\\
47.75 0\\
47.8 0\\
47.85 0\\
47.9 0\\
47.95 0\\
48 0\\
48.05 0\\
48.1 0\\
48.15 0\\
48.2 0\\
48.25 0\\
48.3 0\\
48.35 0\\
48.4 0\\
48.45 0\\
48.5 0\\
48.55 0\\
48.6 0\\
48.65 0\\
48.7 0\\
48.75 0\\
48.8 0\\
48.85 0\\
48.9 0\\
48.95 0\\
49 0\\
49.05 0\\
49.1 0\\
49.15 0\\
49.2 0\\
49.25 0\\
49.3 0\\
49.35 0\\
49.4 0\\
49.45 0\\
49.5 0\\
49.55 0\\
49.6 0\\
49.65 0\\
49.7 0\\
49.75 0\\
49.8 0\\
49.85 0\\
49.9 0\\
49.95 0\\
50 0\\
};
\addlegendentry{Prot. Estimate};

\addplot [
color=red,
solid
]
table[row sep=crcr]{
13.6669921875 10.2294155433098\\
13.7646484375 9.99360499689652\\
13.8623046875 9.77572632179915\\
13.9599609375 9.59982999830386\\
14.0576171875 9.43369352053174\\
14.1552734375 9.23263296926119\\
14.2529296875 8.96234260079332\\
14.3505859375 8.74790011442754\\
14.4482421875 8.4441797978497\\
14.5458984375 8.12314996387178\\
14.6435546875 7.83716691742673\\
14.7412109375 7.53632986279997\\
14.8388671875 7.24778736307772\\
14.9365234375 6.94285526535566\\
15.0341796875 6.66729509455612\\
15.1318359375 6.35712082578953\\
15.2294921875 5.99842171454509\\
15.3271484375 5.6324614638542\\
15.4248046875 5.26827546222764\\
15.5224609375 4.92537151178604\\
15.6201171875 4.56241572939912\\
15.7177734375 4.18834693752719\\
15.8154296875 3.85200463051338\\
15.9130859375 3.53025933342355\\
16.0107421875 3.15996591764186\\
16.1083984375 2.84519126825286\\
16.2060546875 2.57880942151125\\
16.3037109375 2.32795967639227\\
16.4013671875 2.07873764083392\\
16.4990234375 1.88170313778025\\
16.5966796875 1.72564925366298\\
16.6943359375 1.54427426503962\\
16.7919921875 1.41147813447068\\
16.8896484375 1.29637956688917\\
16.9873046875 1.20894591189739\\
17.0849609375 1.12769826627051\\
17.1826171875 1.04130275435799\\
17.2802734375 0.973630154780639\\
17.3779296875 0.927609635609972\\
17.4755859375 0.888326426334936\\
17.5732421875 0.863867627051933\\
17.6708984375 0.820643842372394\\
17.7685546875 0.776515406904673\\
17.8662109375 0.771346349321745\\
17.9638671875 0.734180012177435\\
18.0615234375 0.711414075040163\\
18.1591796875 0.69558503060094\\
18.2568359375 0.696900993679168\\
18.3544921875 0.694372647381393\\
18.4521484375 0.694327756939897\\
18.5498046875 0.701966891471007\\
18.6474609375 0.698501880968305\\
18.7451171875 0.705504902592337\\
18.8427734375 0.69188808571957\\
18.9404296875 0.702308025878454\\
19.0380859375 0.695013630911714\\
19.1357421875 0.709911181237087\\
19.2333984375 0.705275673212565\\
19.3310546875 0.705128383885007\\
19.4287109375 0.711304226302906\\
19.5263671875 0.700097238768008\\
19.6240234375 0.71550243371409\\
19.7216796875 0.7019529708798\\
19.8193359375 0.705697171472238\\
19.9169921875 0.713364461613152\\
20.0146484375 0.702896292172607\\
20.1123046875 0.703811142320118\\
20.2099609375 0.708536530311502\\
20.3076171875 0.709418605306153\\
20.4052734375 0.716042920066851\\
20.5029296875 0.716796376348648\\
20.6005859375 0.707067595773566\\
20.6982421875 0.711829591976869\\
20.7958984375 0.717746085549954\\
20.8935546875 0.702211992553918\\
20.9912109375 0.70733613503981\\
21.0888671875 0.713605472739213\\
21.1865234375 0.730051144175845\\
21.2841796875 0.731645591105745\\
21.3818359375 0.73087275917164\\
21.4794921875 0.726325890303204\\
21.5771484375 0.722080947717551\\
21.6748046875 0.712206912958818\\
21.7724609375 0.707621466297963\\
21.8701171875 0.717019716748305\\
21.9677734375 0.716939062570179\\
22.0654296875 0.702440855055572\\
22.1630859375 0.694565896665255\\
22.2607421875 0.688846700316893\\
22.3583984375 0.688533676548286\\
22.4560546875 0.676319164050532\\
22.5537109375 0.658704818493864\\
22.6513671875 0.656634121385923\\
22.7490234375 0.651303827751196\\
22.8466796875 0.653277658509813\\
22.9443359375 0.655760514968701\\
23.0419921875 0.666946253492037\\
23.1396484375 0.644874787906958\\
23.2373046875 0.654223886847661\\
23.3349609375 0.6554630427506\\
23.4326171875 0.661658053418784\\
23.5302734375 0.670593733452163\\
23.6279296875 0.657291414786173\\
23.7255859375 0.65850486964441\\
23.8232421875 0.672082601116153\\
23.9208984375 0.68723596374014\\
24.0185546875 0.684097152482854\\
24.1162109375 0.696903747804456\\
24.2138671875 0.683774627836181\\
24.3115234375 0.688601470138689\\
24.4091796875 0.691664760002429\\
24.5068359375 0.69262710318212\\
24.6044921875 0.692359100612477\\
24.7021484375 0.698071284075985\\
24.7998046875 0.68482731177352\\
24.8974609375 0.679821172821314\\
24.9951171875 0.690237515672427\\
25.0927734375 0.689368143359234\\
25.1904296875 0.689010967060792\\
25.2880859375 0.694529246067969\\
25.3857421875 0.692862858245907\\
25.4833984375 0.691325789372475\\
25.5810546875 0.688140132683367\\
25.6787109375 0.675086611953656\\
25.7763671875 0.654065484520678\\
25.8740234375 0.660788604461032\\
25.9716796875 0.64395168886564\\
26.0693359375 0.658203923211533\\
26.1669921875 0.676689561904871\\
26.2646484375 0.680158985564378\\
26.3623046875 0.697630111804281\\
26.4599609375 0.696433053064189\\
26.5576171875 0.683594756167615\\
26.6552734375 0.685010159559567\\
26.7529296875 0.68020062147472\\
26.8505859375 0.681497925296413\\
26.9482421875 0.657507260363672\\
27.0458984375 0.656172219531146\\
27.1435546875 0.643818931715939\\
27.2412109375 0.643546419029511\\
27.3388671875 0.642954338883607\\
27.4365234375 0.634782124357441\\
27.5341796875 0.629979326561376\\
27.6318359375 0.635969818055793\\
27.7294921875 0.642036211396259\\
27.8271484375 0.646054285900977\\
27.9248046875 0.652148423094515\\
28.0224609375 0.64082263178284\\
28.1201171875 0.644999582887378\\
28.2177734375 0.657434880196612\\
28.3154296875 0.651890588487642\\
28.4130859375 0.644648373598752\\
28.5107421875 0.633704340157936\\
28.6083984375 0.638982250006501\\
28.7060546875 0.618815890219727\\
28.8037109375 0.628745477047559\\
28.9013671875 0.620464195650992\\
28.9990234375 0.622697013455166\\
29.0966796875 0.615373468715573\\
29.1943359375 0.623908108215026\\
29.2919921875 0.624889647624884\\
29.3896484375 0.640225316074775\\
29.4873046875 0.638106954361655\\
29.5849609375 0.648805649767827\\
29.6826171875 0.636807978580449\\
29.7802734375 0.641329862153561\\
29.8779296875 0.658300179082322\\
29.9755859375 0.661111507528676\\
30.0732421875 0.657827328783072\\
30.1708984375 0.662683920625196\\
30.2685546875 0.665563495972966\\
30.3662109375 0.676056820527326\\
30.4638671875 0.669445391102229\\
30.5615234375 0.675448912818162\\
30.6591796875 0.690367184692776\\
30.7568359375 0.690069807033748\\
30.8544921875 0.693405533124042\\
30.9521484375 0.697882221801303\\
31.0498046875 0.702093096434293\\
31.1474609375 0.708147983025463\\
31.2451171875 0.706237233047922\\
31.3427734375 0.705152465697958\\
31.4404296875 0.706407309634121\\
31.5380859375 0.691060232133654\\
31.6357421875 0.697579398961859\\
31.7333984375 0.698978019134472\\
31.8310546875 0.693295090622312\\
31.9287109375 0.695544970798238\\
32.0263671875 0.704102953552585\\
32.1240234375 0.70038762164138\\
32.2216796875 0.701882805094104\\
32.3193359375 0.67915697780935\\
32.4169921875 0.663777326832791\\
32.5146484375 0.663002774551524\\
32.6123046875 0.681750573098148\\
32.7099609375 0.677027756023857\\
32.8076171875 0.669970965932731\\
32.9052734375 0.675362031592775\\
33.0029296875 0.682023211001473\\
33.1005859375 0.678044109424202\\
33.1982421875 0.673236537872532\\
33.2958984375 0.678965970332681\\
33.3935546875 0.688593550170087\\
33.4912109375 0.684731629536473\\
33.5888671875 0.704581610092763\\
33.6865234375 0.690205820746142\\
33.7841796875 0.685285182401492\\
33.8818359375 0.694596905299533\\
33.9794921875 0.680759973839644\\
34.0771484375 0.670311420973883\\
34.1748046875 0.65700393230915\\
34.2724609375 0.656952837167359\\
34.3701171875 0.652050133372616\\
34.4677734375 0.654933335485538\\
34.5654296875 0.657218194299242\\
34.6630859375 0.653358580389837\\
34.7607421875 0.64437153049471\\
34.8583984375 0.636477244932077\\
34.9560546875 0.637768025470669\\
35.0537109375 0.658851679812348\\
35.1513671875 0.672372371387105\\
35.2490234375 0.664444601663263\\
35.3466796875 0.662495250253536\\
35.4443359375 0.669060606140637\\
35.5419921875 0.673219469221465\\
35.6396484375 0.642395496251176\\
35.7373046875 0.637336680508981\\
35.8349609375 0.628772675246768\\
35.9326171875 0.628258795175595\\
36.0302734375 0.620773981879527\\
36.1279296875 0.615592517112237\\
36.2255859375 0.616194697995318\\
36.3232421875 0.612632250741549\\
36.4208984375 0.606652850730675\\
36.5185546875 0.611822046920209\\
36.6162109375 0.621923653966398\\
36.7138671875 0.624638741778531\\
36.8115234375 0.632505971257587\\
36.9091796875 0.637867131503299\\
37.0068359375 0.633321702813841\\
37.1044921875 0.644365832479593\\
37.2021484375 0.633132488635183\\
37.2998046875 0.627523293666789\\
37.3974609375 0.624321804981961\\
37.4951171875 0.629579325438488\\
37.5927734375 0.622594847919464\\
37.6904296875 0.624656575490053\\
37.7880859375 0.652633128829642\\
37.8857421875 0.659571832370849\\
37.9833984375 0.667534575745954\\
38.0810546875 0.667381454967869\\
38.1787109375 0.664920905307801\\
38.2763671875 0.672731439605714\\
38.3740234375 0.658745443065393\\
38.4716796875 0.64041383583526\\
38.5693359375 0.646912031234485\\
38.6669921875 0.653716949388439\\
38.7646484375 0.652179337631437\\
38.8623046875 0.64909667091493\\
38.9599609375 0.644620281059109\\
39.0576171875 0.635941188080798\\
39.1552734375 0.641577652721766\\
39.2529296875 0.650059425943698\\
39.3505859375 0.673429623524879\\
39.4482421875 0.674821207542218\\
39.5458984375 0.673407545736304\\
39.6435546875 0.670878311469748\\
39.7412109375 0.673434534963659\\
39.8388671875 0.678836216726288\\
39.9365234375 0.684791979185628\\
40.0341796875 0.685090536616818\\
40.1318359375 0.679869957914564\\
40.2294921875 0.677495927680631\\
40.3271484375 0.682427741633147\\
40.4248046875 0.688306911706649\\
40.5224609375 0.682530904102178\\
40.6201171875 0.672838337065709\\
40.7177734375 0.673336860706805\\
40.8154296875 0.677882629217926\\
40.9130859375 0.689509721928368\\
41.0107421875 0.704305049557818\\
41.1083984375 0.709104093432635\\
41.2060546875 0.706711760293199\\
41.3037109375 0.712714754269786\\
41.4013671875 0.712626548386319\\
41.4990234375 0.719128868925023\\
41.5966796875 0.705777775231166\\
41.6943359375 0.702425325205635\\
41.7919921875 0.708454581579065\\
41.8896484375 0.712922472569004\\
41.9873046875 0.713872921990535\\
42.0849609375 0.737608523063401\\
42.1826171875 0.732696238421685\\
42.2802734375 0.730298042342813\\
42.3779296875 0.726577521871956\\
42.4755859375 0.731515911465967\\
42.5732421875 0.738655720450735\\
42.6708984375 0.739106358694912\\
42.7685546875 0.730128972201258\\
42.8662109375 0.735606518872807\\
42.9638671875 0.734415340801972\\
43.0615234375 0.740284637209349\\
43.1591796875 0.744506053239565\\
43.2568359375 0.768259475188291\\
43.3544921875 0.778574576209147\\
43.4521484375 0.784976729603607\\
43.5498046875 0.791068398934674\\
43.6474609375 0.793154532349248\\
43.7451171875 0.803964796839835\\
43.8427734375 0.790621757288732\\
43.9404296875 0.75234047173674\\
44.0380859375 0.715314744577479\\
44.1357421875 0.661494677875663\\
44.2333984375 0.606257890141863\\
44.3310546875 0.52958941306298\\
44.4287109375 0.448432975570073\\
44.5263671875 0.461680856560391\\
44.6240234375 0.788054844833735\\
44.7216796875 2.26625999334245\\
44.8193359375 6.025199549559\\
44.9169921875 9.46149931385582\\
45.0146484375 6.6708760680002\\
45.1123046875 2.05535097630767\\
45.2099609375 0.277292121116579\\
45.3076171875 0.0106953881472567\\
};
\addlegendentry{Rand. Monte Carlo};

\addplot [
color=red,
dashed,
line width=1.0pt
]
table[row sep=crcr]{
0 0\\
0.1 0\\
0.2 0.514966550312329\\
0.3 0.515100843452649\\
0.4 0.515233034083819\\
0.5 0.515363116690372\\
0.6 0.515491086667477\\
0.7 0.515616940352145\\
0.8 0.515740675055135\\
0.9 0.515862289093582\\
1 0.515981781824362\\
1.1 0.516099153678213\\
1.2 0.516214406194646\\
1.3 0.516327542057642\\
1.4 0.516438565132187\\
1.5 0.516547480501651\\
1.6 0.516654294506046\\
1.7 0.516759014781194\\
1.8 0.516861650298831\\
1.9 0.516962211407676\\
2 0.51706070987552\\
2.1 0.517157158932354\\
2.2 0.517251573314581\\
2.3 0.517343969310369\\
2.4 0.517434364806181\\
2.5 0.51752277933453\\
2.6 0.517609234123041\\
2.7 0.517693752144843\\
2.8 0.517776358170391\\
2.9 0.517857078820761\\
3 0.517935942622518\\
3.1 0.518012980064223\\
3.2 0.518088223654672\\
3.3 0.518161707982966\\
3.4 0.518233469780514\\
3.5 0.518303547985083\\
3.6 0.518371983807011\\
3.7 0.518438820797717\\
3.8 0.518504104920656\\
3.9 0.518567884624856\\
4 0.518630210921223\\
4.1 0.518691137461764\\
4.2 0.51875072062195\\
4.3 0.518809019586411\\
4.4 0.51886609643818\\
4.5 0.518922016251743\\
4.6 0.518976847190149\\
4.7 0.519030660606464\\
4.8 0.51908353114986\\
4.9 0.519135536876685\\
5 0.519186759366864\\
5.1 0.51923728384599\\
5.2 0.519287199313553\\
5.3 0.519336598677722\\
5.4 0.519385578897164\\
5.5 0.519434241130429\\
5.6 0.519482690893445\\
5.7 0.519531038225723\\
5.8 0.519579397865937\\
5.9 0.519627889437553\\
6 0.51967663764528\\
6.1 0.519725772483161\\
6.2 0.519775429455165\\
6.3 0.519825749809242\\
6.4 0.519876880785873\\
6.5 0.519928975882209\\
6.6 0.519982195133003\\
6.7 0.520036705409639\\
6.8 0.520092680738635\\
6.9 0.520150302641168\\
7 0.520209760495229\\
7.1 0.520271251922199\\
7.2 0.520334983199775\\
7.3 0.52040116970331\\
7.4 0.520470036377853\\
7.5 0.52054181824332\\
7.6 0.520616760935462\\
7.7 0.520695121285539\\
7.8 0.520777167941817\\
7.9 0.520863182036321\\
8 0.520953457900562\\
8.1 0.521048303834284\\
8.2 0.521148042931654\\
8.3 0.52125301396968\\
8.4 0.52136357236415\\
8.5 0.521480091198789\\
8.6 0.521602962333915\\
8.7 0.521732597601447\\
8.8 0.521869430093745\\
8.9 0.522013915554515\\
9 0.522166533880743\\
9.1 0.522327790745538\\
9.2 0.522498219352698\\
9.3 0.52267838233487\\
9.4 0.522868873808349\\
9.5 0.52307032159886\\
9.6 0.523283389654089\\
9.7 0.523508780660293\\
9.8 0.523747238882098\\
9.9 0.523999553246483\\
10 0.52426656069411\\
10.1 0.524549149823461\\
10.2 0.524848264855883\\
10.3 0.525164909952425\\
10.4 0.525500153916525\\
10.5 0.525855135319983\\
10.6 0.526231068093427\\
10.7 0.526629247626501\\
10.8 0.527051057427459\\
10.9 0.527497976396567\\
11 0.527971586772765\\
11.1 0.528473582818484\\
11.2 0.529005780313044\\
11.3 0.529570126930946\\
11.4 0.530168713587082\\
11.5 0.530803786836634\\
11.6 0.531477762422573\\
11.7 0.532193240068103\\
11.8 0.532953019614396\\
11.9 0.533760118604857\\
12 0.534617791415056\\
12.1 0.535529550020703\\
12.2 0.536499186483347\\
12.3 0.537530797211854\\
12.4 0.538628809024625\\
12.5 0.539798006988271\\
12.6 0.541043563938142\\
12.7 0.542371071487381\\
12.8 0.543786572195174\\
12.9 0.545296592380048\\
13 0.546908174815804\\
13.1 0.548628910217759\\
13.2 0.550466965993085\\
13.3 0.552431110164032\\
13.4 0.554530727645539\\
13.5 0.556775825133775\\
13.6 0.559177019703146\\
13.7 0.561745504782551\\
13.8 0.564492985465271\\
13.9 0.567431573103701\\
14 0.570573626900388\\
14.1 0.573931527859853\\
14.2 0.577517368265923\\
14.3 0.581342538234549\\
14.4 0.585417190551523\\
14.5 0.589749566940575\\
14.6 0.594345174462967\\
14.7 0.599205811544526\\
14.8 0.604328460823991\\
14.9 0.60970409182606\\
15 0.615316450303909\\
15.1 0.621140950475985\\
15.2 0.627143825264784\\
15.3 0.633281717951653\\
15.4 0.639501903323878\\
15.5 0.645743294757211\\
15.6 0.651938319078892\\
15.7 0.658015628508268\\
15.8 0.663903487343863\\
15.9 0.669533548574921\\
16 0.674844649465519\\
16.1 0.679786221631928\\
16.2 0.684320933291345\\
16.3 0.688426255745594\\
16.4 0.692094769681986\\
16.5 0.69533319384166\\
16.6 0.698160308788901\\
16.7 0.700604120194501\\
16.8 0.702698707604711\\
16.9 0.704481201466332\\
17 0.705989227933364\\
17.1 0.707259001096092\\
17.2 0.70832408408179\\
17.3 0.709214728094869\\
17.4 0.709957646401676\\
17.5 0.710576077470901\\
17.6 0.711090016304296\\
17.7 0.711516526553745\\
17.8 0.711870077411716\\
17.9 0.712162874003933\\
18 0.712405166782493\\
18.1 0.712605534451993\\
18.2 0.71277113808909\\
18.3 0.712907944552999\\
18.4 0.713020918167869\\
18.5 0.713114182203162\\
18.6 0.713191154664664\\
18.7 0.71325466413527\\
18.8 0.71330704991695\\
18.9 0.713350247841408\\
19 0.713385861324081\\
19.1 0.713415217976622\\
19.2 0.713439414472238\\
19.3 0.713459353974513\\
19.4 0.713475779587695\\
19.5 0.713489304525358\\
19.6 0.713500437349118\\
19.7 0.71350960067537\\
19.8 0.713517144004924\\
19.9 0.713523353623098\\
20 0.713528462654128\\
20.1 0.713532662116779\\
20.2 0.713536111181595\\
20.3 0.713538944119284\\
20.4 0.713541273253427\\
20.5 0.713543189886403\\
20.6 0.713544766202297\\
20.7 0.71354605959266\\
20.8 0.713547118092368\\
20.9 0.713547984145002\\
21 0.713548695058834\\
21.1 0.713549281214065\\
21.2 0.713549764870653\\
21.3 0.713550161667126\\
21.4 0.713550484275591\\
21.5 0.713550745570889\\
21.6 0.713550958993478\\
21.7 0.71355113624039\\
21.8 0.713551284768323\\
21.9 0.713551407696721\\
22 0.713551506458636\\
22.1 0.713551584001083\\
22.2 0.713551645798285\\
22.3 0.713551697900426\\
22.4 0.71355174391265\\
22.5 0.713551783751134\\
22.6 0.71355181538896\\
22.7 0.713551838068745\\
22.8 0.713551854112865\\
22.9 0.713551867728336\\
23 0.713551881930539\\
23.1 0.71355189641514\\
23.2 0.713551908339638\\
23.3 0.713551915323226\\
23.4 0.713551917951712\\
23.5 0.713551919521394\\
23.6 0.713551923266109\\
23.7 0.713551929599992\\
23.8 0.713551935892633\\
23.9 0.713551938987291\\
24 0.713551938175538\\
24.1 0.713551935925396\\
24.2 0.713551935703674\\
24.3 0.713551938877005\\
24.4 0.71355194351399\\
24.5 0.713551946180353\\
24.6 0.713551945095013\\
24.7 0.713551941776096\\
24.8 0.713551939680025\\
24.9 0.713551941073012\\
25 0.713551944982503\\
25.1 0.713551948093694\\
25.2 0.713551947775382\\
25.3 0.713551944482104\\
25.4 0.713551941346778\\
25.5 0.713551941334777\\
25.6 0.713551944549506\\
25.7 0.713551948141878\\
25.8 0.713551948905829\\
25.9 0.713551946198321\\
26 0.713551942526457\\
26.1 0.713551941267512\\
26.2 0.713551943596795\\
26.3 0.71355194741913\\
26.4 0.713551949276452\\
26.5 0.713551947495463\\
26.6 0.713551943710897\\
26.7 0.713551941378794\\
26.8 0.713551942630948\\
26.9 0.713551946336111\\
27 0.713551949129245\\
27.1 0.713551948474159\\
27.2 0.713551944971733\\
27.3 0.71355194181324\\
27.4 0.713551941876396\\
27.5 0.713551945106448\\
27.6 0.713551948566315\\
27.7 0.713551949109365\\
27.8 0.713551946243055\\
27.9 0.713551942577219\\
28 0.71355194144907\\
28.1 0.713551943886258\\
28.2 0.713551947671697\\
28.3 0.71355194936122\\
28.4 0.713551947417908\\
28.5 0.713551943610753\\
28.6 0.71355194140485\\
28.7 0.71355194280801\\
28.8 0.713551946543621\\
28.9 0.713551949212433\\
29 0.71355194838596\\
29.1 0.713551944816515\\
29.2 0.713551941752608\\
29.3 0.713551941982637\\
29.4 0.713551945297383\\
29.5 0.713551948680444\\
29.6 0.713551949053203\\
29.7 0.71355194607651\\
29.8 0.713551942459263\\
29.9 0.713551941493479\\
30 0.713551944057969\\
30.1 0.713551947819068\\
30.2 0.713551949354091\\
30.3 0.713551947266146\\
30.4 0.713551943455362\\
30.5 0.713551941389712\\
30.6 0.713551942949032\\
30.7 0.713551946714307\\
30.8 0.713551949259026\\
30.9 0.713551948267425\\
31 0.713551944641909\\
31.1 0.713551941681834\\
31.2 0.71355194208098\\
31.3 0.71355194547612\\
31.4 0.713551948777564\\
31.5 0.713551948980894\\
31.6 0.713551945901073\\
31.7 0.713551942340824\\
31.8 0.713551941540143\\
31.9 0.713551944227617\\
32 0.713551947957579\\
32.1 0.713551949335622\\
32.2 0.713551947107672\\
32.3 0.713551943301234\\
32.4 0.713551941380281\\
32.5 0.713551943092957\\
32.6 0.713551946880635\\
32.7 0.713551949296395\\
32.8 0.71355194814179\\
32.9 0.713551944467526\\
33 0.713551941617272\\
33.1 0.713551942184858\\
33.2 0.71355194565367\\
33.3 0.713551948866936\\
33.4 0.713551948900398\\
33.5 0.713551945723499\\
33.6 0.713551942227162\\
33.7 0.713551941593117\\
33.8 0.713551944398053\\
33.9 0.71355194808918\\
34 0.713551949307115\\
34.1 0.71355194694307\\
34.2 0.71355194314787\\
34.3 0.713551941374596\\
34.4 0.713551943236122\\
34.5 0.713551947037299\\
34.6 0.713551949317538\\
34.7 0.713551947999985\\
34.8 0.713551944281433\\
34.9 0.713551941543077\\
35 0.713551942273348\\
35.1 0.713551945803172\\
35.2 0.713551948914574\\
35.3 0.713551948768855\\
35.4 0.713551945489496\\
35.5 0.71355194204925\\
35.6 0.713551941564359\\
35.7 0.713551944457596\\
35.8 0.713551948072803\\
35.9 0.713551949090679\\
36 0.71355194654791\\
36.1 0.713551942711804\\
36.2 0.713551941014656\\
36.3 0.713551942926706\\
36.4 0.713551946614716\\
36.5 0.713551948605071\\
36.6 0.713551946938817\\
36.7 0.713551942946693\\
36.8 0.713551940028481\\
36.9 0.713551940547193\\
37 0.713551943663484\\
37.1 0.713551946081051\\
37.2 0.713551945023066\\
37.3 0.71355194073038\\
37.4 0.713551936206554\\
37.5 0.713551934440158\\
37.6 0.713551935630205\\
37.7 0.713551936937169\\
37.8 0.713551934983482\\
37.9 0.71355192882427\\
38 0.713551920680821\\
38.1 0.713551913764254\\
38.2 0.713551909164038\\
38.3 0.713551904625983\\
38.4 0.713551896323636\\
38.5 0.713551882001705\\
38.6 0.713551862620327\\
38.7 0.713551840991941\\
38.8 0.713551818638254\\
38.9 0.713551793714141\\
39 0.713551761873854\\
39.1 0.713551719278791\\
39.2 0.713551664999826\\
39.3 0.713551600623619\\
39.4 0.713551527426547\\
39.5 0.713551443707915\\
39.6 0.713551344754332\\
39.7 0.713551225546227\\
39.8 0.713551083876214\\
39.9 0.713550921249294\\
40 0.713550741063033\\
40.1 0.713550546194243\\
40.2 0.713550338878142\\
40.3 0.713550123979275\\
40.4 0.713549914089903\\
40.5 0.713549733807254\\
40.6 0.713549622086084\\
40.7 0.713549634405624\\
40.8 0.713549848146079\\
40.9 0.713550373672158\\
41 0.713551371168173\\
41.1 0.713553071742738\\
41.2 0.713555802433952\\
41.3 0.713560017919964\\
41.4 0.713566344660633\\
41.5 0.713575643966701\\
41.6 0.713589099416548\\
41.7 0.713608333418026\\
41.8 0.713635559838799\\
41.9 0.71367378482275\\
42 0.713727074376731\\
42.1 0.713800912961661\\
42.2 0.713902681898735\\
42.3 0.714042291978135\\
42.4 0.714233014051821\\
42.5 0.714492565950992\\
42.6 0.7148445328427\\
42.7 0.715320219195544\\
42.8 0.715961053203674\\
42.9 0.7168216906269\\
43 0.717973997998008\\
43.1 0.719512138399364\\
43.2 0.721559039418569\\
43.3 0.724274597301744\\
43.4 0.727866075317806\\
43.5 0.732601311622901\\
43.6 0.738825602695313\\
43.7 0.74698353296652\\
43.8 0.757647663734584\\
43.9 0.771556988695997\\
44 0.789669564197948\\
44.1 0.81323594832433\\
44.2 0.843903363118041\\
44.3 0.883865336111465\\
44.4 0.936078677890048\\
44.5 1.00457940385269\\
44.6 1.09493849193168\\
44.7 1.21488290581942\\
44.8 1.37491625217573\\
44.9 1.58733677671388\\
45 1.84786177838524\\
45.005 1.18180414460078\\
};
\addlegendentry{Rand. Estimate};

\end{axis}
\end{tikzpicture}%
